Generalized $T_e$([OIII])-$T_e$(HeI) Discrepancies in Ionized Nebulae: Possible Evidence of Case B Deviations and Temperature Inhomogeneities

The physics of recombination lines (RLs) in the HeI singlet system is expected to be relatively simple, supported by accurate atomic models. We examine the intensities of HeI singlets $\lambda \lambda$3614, 3965, 5016, 6678, 7281 and the triplet HeI $\lambda$5876 in various types of ionized nebulae and compare them with theoretical predictions to test the validity of the ``Case B'' recombination scenario and the assumption of thermal homogeneity. Our analysis includes 85 spectra from Galactic and extragalactic HII regions, 90 from star-forming galaxies, and 218 planetary nebulae, all compiled by the DEep Spectra of Ionized REgions Database Extended (DESIRED-E) project. By evaluating the ratios HeI $\lambda$7281/$\lambda$6678 and HeI $\lambda$7281/$\lambda$5876, we determine $T_e$(HeI) and compare it with direct measurements of $T_e$([OIII] $\lambda$4363/$\lambda$5007). We find that $T_e$(HeI) is systematically lower than $T_e$([OIII]) across most objects and nebula types. Additionally, we identify a correlation between the abundance discrepancy factor (ADF(O$^{2+}$)) and the difference $T_e$([OIII]) - $T_e$(HeI) for planetary nebulae. We explore two potential explanations: photon loss from $n^1P \rightarrow 1^1S$ transitions and temperature inhomogeneities. Deviations from ``Case B'' may indicate photon absorption by HI rather than HeI and/or generalized ionizing photon escape, highlighting the need for detailed consideration of radiative transfer effects. If temperature inhomogeneities are widespread, identifying a common physical phenomenon affecting all ionized nebulae is crucial. Our results suggest that both scenarios can contribute to the observed discrepancies.

==> (inline-0) <==
\begin{deluxetable*}{llll}
\tablecaption{Atomic data set used for collisionally excited lines\label{table:atomic_data}}
\tablewidth{0pt}
\tablehead{
Ion & Transition probabilities & Collision strengths}
%\decimalcolnumbers
\startdata
O$^{+}$   &  \citet{FroeseFischer:04} & \citet{Kisielius:09}\\
O$^{2+}$  &  \citet{Wiese:96}, \citet{Storey:00} & \citet{Aggarwal:99}\\
S$^{+}$   &  \citet{Irimia:05} & \citet{Tayal:10}\\
Cl$^{2+}$ &  \citet{Fritzsche:99} & \citet{Butler:89}\\
Ar$^{3+}$ &   \citet{Mendoza:82b}  & \citet{Ramsbottom:97}\\
Fe$^{2+}$ & \citet{Deb:09}, \citet{Mendoza:23} & \citet{Zhang:96}, \citet{Mendoza:23}\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Reference number, galaxy, region name and references to the sample of \hii~regions analyzed in this study \label{table:IDs_HII}}
\tablewidth{0pt}
\tablehead{
Reference number & Galaxy & Region &  Reference}
\startdata
HII-1 & LMC & 30Doradus &\citet{Peimbert:03}\\
HII-2 & LMC & IC2111 &\citet{DominguezGuzman:22}\\
HII-3 & LMC & N11B &\citet{DominguezGuzman:22}\\
HII-4 & LMC & N44C &\citet{DominguezGuzman:22}\\
HII-5 & LMC & NGC1714 &\citet{DominguezGuzman:22}\\
HII-6 & M101 & H1013 &\citet{Bresolin:07a}\\
HII-7 & M101 & H1013 &\citet{Croxall:16}\\
HII-8 & M101 & H1052 &\citet{Croxall:16}\\
HII-9 & M101 & H1122 &\citet{Croxall:16}\\
HII-10 & M101 & H1216 &\citet{Croxall:16}\\
HII-11 & M101 & H1216 &\citet{Esteban:20}\\
HII-12 & M101 & H143 &\citet{Croxall:16}\\
HII-13 & M101 & H27 &\citet{Croxall:16}\\
HII-14 & M101 & H71 &\citet{Croxall:16}\\
HII-15 & M101 & NGC5447-1 &\citet{Croxall:16}\\
HII-16 & M101 & NGC5447-2 &\citet{Croxall:16}\\
HII-17 & M101 & NGC5447-3 &\citet{Croxall:16}\\
HII-18 & M101 & NGC5449-1 &\citet{Croxall:16}\\
HII-19 & M101 & NGC5455 &\citet{Croxall:16}\\
HII-20 & M101 & NGC5455 &\citet{Esteban:20}\\
HII-21 & M101 & NGC5461-2 &\citet{Croxall:16}\\
HII-22 & M101 & NGC5461-3 &\citet{Croxall:16}\\
HII-23 & M101 & NGC5461 &\citet{Croxall:16}\\
HII-24 & M101 & NGC5461 &\citet{Esteban:09}\\
HII-25 & M101 & NGC5462-1 &\citet{Croxall:16}\\
HII-26 & M101 & NGC5471 &\citet{Croxall:16}\\
HII-27 & M101 & NGC5471 &\citet{Esteban:20}\\
HII-28 & M31 & BA310 &\citet{Zurita:12}\\
HII-29 & M31 & K932 &\citet{Esteban:09}\\
HII-30 & M33 & BA379 &\citet{Esteban:20}\\
HII-31 & M33 & NGC588 &\citet{Toribio:16}\\
HII-32 & M33 & NGC604 &\citet{Esteban:09}\\
HII-33 & MilkyWay & M17 &\citet{GarciaRojas:07}\\
HII-34 & MilkyWay & M20 &\citet{GarciaRojas:06}\\
HII-35 & MilkyWay & M42-1 &\citet{MendezDelgado:21a}\\
HII-36 & MilkyWay & M42-1 &\citet{MendezDelgado:21b}\\
HII-37 & MilkyWay & M42-2 &\citet{MendezDelgado:21a}\\
HII-38 & MilkyWay & M42-2 &\citet{MendezDelgado:21b}\\
HII-39 & MilkyWay & M42-2 &\citet{MendezDelgado:22b}\\
HII-40 & MilkyWay & M42-3 &\citet{MendezDelgado:21a}\\
HII-41 & MilkyWay & M42-3 &\citet{MendezDelgado:22b}\\
HII-42 & MilkyWay & M42-4 &\citet{MendezDelgado:21a}\\
HII-43 & MilkyWay & M42-P1 &\citet{DelgadoInglada:16}\\
HII-44 & MilkyWay & M42 &\citet{Esteban:04}\\
HII-45 & MilkyWay & M42 &\citet{MesaDelgado:09}\\
HII-46 & MilkyWay & M8 &\citet{GarciaRojas:07}\\
HII-47 & MilkyWay & NGC2579 &\citet{Esteban:13}\\
HII-48 & MilkyWay & NGC3576 &\citet{GarciaRojas:04}\\
HII-49 & MilkyWay & NGC3603 &\citet{GarciaRojas:06}\\
HII-50 & MilkyWay & Sh2-100 &\citet{Esteban:17}\\
HII-51 & MilkyWay & Sh2-128 &\citet{Esteban:17}\\
HII-52 & MilkyWay & Sh2-156 &\citet{FernandezMartin:17}\\
HII-53 & MilkyWay & Sh2-283 &\citet{Esteban:17}\\
HII-54 & MilkyWay & Sh2-288 &\citet{Esteban:17}\\
HII-55 & MilkyWay & Sh2-311 &\citet{GarciaRojas:05}\\
HII-56 & NGC2363 & A2 &\citet{Gonzalez-Delgado:94}\\
HII-57 & NGC2366 & Mrk71 &\citet{Esteban:09}\\
HII-58 & NGC2403 & VS24 &\citet{Esteban:09}\\
HII-59 & NGC2403 & VS38 &\citet{Esteban:09}\\
HII-60 & NGC2403 & VS44 &\citet{Esteban:09}\\
HII-61 & NGC300 & R23 &\citet{Toribio:16}\\
HII-62 & NGC5398 & Tol89-1 &\citet{Guseva:11}\\
HII-63 & NGC5398 & Tol89-2 &\citet{Guseva:11}\\
HII-64 & NGC628 & -184d7+83d4 &\citet{Berg:15}\\
HII-65 & NGC628 & -42d8-158d2 &\citet{Berg:15}\\
HII-66 & NGC628 & -44-159 &\citet{Berg:13}\\
HII-67 & NGC628 & -90d1+190d2 &\citet{Berg:15}\\
HII-68 & NGC628 & +289d9-17d4 &\citet{Berg:15}\\
HII-69 & NGC628 & +298d4+12d3 &\citet{Berg:15}\\
HII-70 & NGC628 & +31d6-191d1 &\citet{Berg:15}\\
HII-71 & NGC6822 & HuV &\citet{Lee:06}\\
HII-72 & NGC6822 & HubbleV-1-l &\citet{Guseva:11}\\
HII-73 & NGC6822 & HubbleV-1-m &\citet{Guseva:11}\\
HII-74 & NGC6822 & HubbleV-2-L &\citet{Guseva:11}\\
HII-75 & NGC6822 & HubbleV-2-m &\citet{Guseva:11}\\
HII-76 & NGC6822 & HubbleV &\citet{Esteban:14}\\
HII-77 & NGC6822 & HubbleV &\citet{Guseva:11}\\
HII-78 & NGC6822 & HubbleV &\citet{Peimbert:05}\\
HII-79 & NGC6822 & Ka &\citet{Lee:06}\\
HII-80 & SMC & N66A &\citet{DominguezGuzman:22}\\
HII-81 & SMC & N81 &\citet{DominguezGuzman:22}\\
HII-82 & SMC & N90 &\citet{DominguezGuzman:22}\\
HII-83 & SMC & NGC456-1 &\citet{PenaGuerrero:12}\\
HII-84 & SMC & NGC456-2 &\citet{PenaGuerrero:12}\\
HII-85 & SMC & NGC460 &\citet{PenaGuerrero:12}\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Reference number, galaxy, region name and references to the sample of Star Forming Galaxies analyzed in this study \label{table:IDs_SFG}}
\tablewidth{0pt}
\tablehead{
Reference number & Galaxy & Region &  Reference}
\startdata
SFG-1 & 0723+692A & - &\citet{Izotov:97b}\\
SFG-2 & 0930+554N & - &\citet{Izotov:97b}\\
SFG-3 & 1030+583 & - &\citet{Izotov:97b}\\
SFG-4 & 1054+365 & - &\citet{Izotov:97b}\\
SFG-5 & 1135+581 & - &\citet{Izotov:94}\\
SFG-6 & 1152+579 & - &\citet{Izotov:94}\\
SFG-7 & 1222+614 & - &\citet{Izotov:97b}\\
SFG-8 & 1223+487 & - &\citet{Izotov:97b}\\
SFG-9 & 1331+493N & - &\citet{Izotov:94}\\
SFG-10 & 1358+576 & - &\citet{Izotov:97b}\\
SFG-11 & 1415+437 & - &\citet{Thuan:95}\\
SFG-12 & 1533+574B & - &\citet{Izotov:97b}\\
SFG-13 & CGCG007-025-1 & - &\citet{Izotov:04}\\
SFG-14 & DDO68 & Reg-1 &\citet{Annibali:19}\\
SFG-15 & ESO338-IG004 & - &\citet{Guseva:12}\\
SFG-16 & HS1214+3801 & - &\citet{Izotov:04}\\
SFG-17 & HS1851+6933 & - &\citet{Izotov:21b}\\
SFG-18 & He2-10 & E &\citet{Guseva:11}\\
SFG-19 & J0014-0044 & J0014-0044-1 &\citet{Guseva:09}\\
SFG-20 & J1253-0312 & - &\citet{Thuan:05}\\
SFG-21 & J1444+4840 & - &\citet{Guseva:24}\\
SFG-22 & J2302+0049 & 1 &\citet{Guseva:09}\\
SFG-23 & Mrk1271 & - &\citet{Guseva:11}\\
SFG-24 & Mrk1329 & - &\citet{Izotov:04}\\
SFG-25 & Mrk35 & - &\citet{Izotov:04}\\
SFG-26 & Mrk36 & A2 &\citet{Fernandez:18}\\
SFG-27 & Mrk450-1 & - &\citet{Izotov:04}\\
SFG-28 & Mrk475 & - &\citet{Fernandez:18}\\
SFG-29 & Mrkn-59 & 1 &\citet{Noeske:00}\\
SFG-30 & NGC3125 & - &\citet{Esteban:14}\\
SFG-31 & NGC3125 & - &\citet{Guseva:11}\\
SFG-32 & NGC4449 & HII-1 &\citet{Annibali:17}\\
SFG-33 & NGC4449 & HII-2 &\citet{Annibali:17}\\
SFG-34 & NGC4449 & HII-4 &\citet{Annibali:17}\\
SFG-35 & NGC4449 & HII-5 &\citet{Annibali:17}\\
SFG-36 & NGC4861 & - &\citet{Esteban:09}\\
SFG-37 & NGC5253 & NGC5253-C2 &\citet{Guseva:11}\\
SFG-38 & NGC5253 & UV-1 &\citet{LopezSanchez:07}\\
SFG-39 & NGC5408 & 1 &\citet{Guseva:11}\\
SFG-40 & NGC5408 & - &\citet{Esteban:14}\\
SFG-41 & NGC7667 & 1-l &\citet{Guseva:11}\\
SFG-42 & NGC7667 & 1-m &\citet{Guseva:11}\\
SFG-43 & NGC7667 & 3 &\citet{Guseva:11}\\
SFG-44 & NGC7667 & a &\citet{Valerdi:21}\\
SFG-45 & PHL-293B & - &\citet{Izotov:11}\\
SFG-46 & POX4 & - &\citet{Esteban:14}\\
SFG-47 & POX4 & - &\citet{Guseva:11}\\
SFG-48 & SBS0335-052E & 1+2\_h &\citet{Izotov:09}\\
SFG-49 & SBS0335-052E & 1+2\_l &\citet{Izotov:09}\\
SFG-50 & SBS0335-052E & 1+2a &\citet{Izotov:09}\\
SFG-51 & SBS0335-052E & 4+5c &\citet{Izotov:09}\\
SFG-52 & SBS0335-052E & 7\_h &\citet{Izotov:09}\\
SFG-53 & SBS1415+437 & - &\citet{Izotov:98b}\\
SFG-54 & SBS1420+540 & - &\citet{Guseva:24}\\
SFG-55 & J0159+0751 & - &\citet{Izotov:17b}\\
SFG-56 & J0202-0047 & - &\citet{Guseva:09}\\
SFG-57 & J0813+3132 & - &\citet{Fernandez:18}\\
SFG-58 & J0823+0313 & - &\citet{Fernandez:18}\\
SFG-59 & J1011+1308 & - &\citet{Fernandez:22}\\
SFG-60 & J1205+4551 & - &\citet{Izotov:17b}\\
SFG-61 & J1205+4551 & - &\citet{Izotov:21b}\\
SFG-62 & J1219+1560 & - &\citet{Fernandez:22}\\
SFG-63 & J1253-0312 & - &\citet{Esteban:14}\\
SFG-64 & J1355+4651 & - &\citet{Izotov:17b}\\
SFG-65 & J1608+3528 & - &\citet{Izotov:17b}\\
SFG-66 & J2104-0035 & 1 &\citet{Guseva:09}\\
SFG-67 & J2229+2725 & - &\citet{Izotov:21c}\\
SFG-68 & J2324-0006 & - &\citet{Guseva:09}\\
SFG-69 & SHOC133 & - &\citet{Izotov:21b}\\
SFG-70 & SHOC148 & - &\citet{Fernandez:22}\\
SFG-71 & SHOC220 & - &\citet{Fernandez:18}\\
SFG-72 & SHOC391 & - &\citet{Guseva:11}\\
SFG-73 & SHOC588 & - &\citet{Fernandez:18}\\
SFG-74 & TOL1457-262 & - &\citet{Esteban:14}\\
SFG-75 & TOL1924-416 & - &\citet{Esteban:14}\\
SFG-76 & Tol-1214–277 & - &\citet{Izotov:01}\\
SFG-77 & Tol-1214–277 & - &\citet{Izotov:04b}\\
SFG-78 & Tol-65 & 1+2 &\citet{Izotov:04b}\\
SFG-79 & Tol-65 & - &\citet{Izotov:01}\\
SFG-80 & Tol0357-3915 & C &\citet{Peimbert:12}\\
SFG-81 & Tol0357-3915 & E &\citet{Peimbert:12}\\
SFG-82 & Tol1214-277 & l &\citet{Guseva:11}\\
SFG-83 & Tol1457-262 & - &\citet{Guseva:11}\\
SFG-84 & Tol1924-416 & 1 &\citet{Guseva:11}\\
SFG-85 & Tol1924-416 & 2 &\citet{Guseva:11}\\
SFG-86 & Tol2146-391 & C &\citet{Peimbert:12}\\
SFG-87 & Tol2146-391 & E &\citet{Peimbert:12}\\
SFG-88 & UGC993 & - &\citet{Fernandez:18}\\
SFG-89 & UM133 & H &\citet{Guseva:11}\\
SFG-90 & W1702+18 & - &\citet{Izotov:21b}\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Reference number, galaxy, region name and references to the sample of planetary nebulae analyzed in this  \label{table:IDs_PNe}}
\tablewidth{0pt}
\tablehead{
Reference number & Galaxy & Region &  Reference}
\startdata
PNe-1 & LMC & SMP38 & Mampaso et al. (in prep)\\
PNe-2 & LMC & SMP52 &Mampaso et al. (in prep)\\
PNe-3 & LMC & SMP73 &Mampaso et al. (in prep)\\
PNe-4 & LMC & SMP92 &Mampaso et al. (in prep)\\
PNe-5 & MilkyWay & A12 &\citet{Henry:10}\\
PNe-6 & MilkyWay & BB1 &\citet{Kwitter:03}\\
PNe-7 & MilkyWay & Cn1-5 &\citet{GarciaRojas:12}\\
PNe-8 & MilkyWay & Cn2-1 &\citet{Wang:07}\\
PNe-9 & MilkyWay & DdD-1 &\citet{Kwitter:98}\\
PNe-10 & MilkyWay & H1-35 &\citet{Wang:07}\\
PNe-11 & MilkyWay & H1-40 &\citet{GarciaRojas:18}\\
PNe-12 & MilkyWay & H1-41 &\citet{Wang:07}\\
PNe-13 & MilkyWay & H1-42 &\citet{Wang:07}\\
PNe-14 & MilkyWay & H1-50 &\citet{GarciaRojas:18}\\
PNe-15 & MilkyWay & H1-54 &\citet{Wang:07}\\
PNe-16 & MilkyWay & H4-1 &\citet{Otsuka:13}\\
PNe-17 & MilkyWay & Hb12 &\citet{Kwitter:03}\\
PNe-18 & MilkyWay & He2-111 &\citet{Milingo:10}\\
PNe-19 & MilkyWay & He2-115 &\citet{Milingo:02}\\
PNe-20 & MilkyWay & He2-118 &\citet{Wang:07}\\
PNe-21 & MilkyWay & He2-141 &\citet{Milingo:02}\\
PNe-22 & MilkyWay & He2-158 &\citet{GarciaRojas:18}\\
PNe-23 & MilkyWay & He2-21 &\citet{Milingo:02}\\
PNe-24 & MilkyWay & He2-73 &\citet{GarciaRojas:18}\\
PNe-25 & MilkyWay & He2-86 &\citet{GarciaRojas:12}\\
PNe-26 & MilkyWay & He2-96 &\citet{GarciaRojas:18}\\
PNe-27 & MilkyWay & Hu2-1 &\citet{Kwitter:03}\\
PNe-28 & MilkyWay & IC1257 &\citet{Milingo:02}\\
PNe-29 & MilkyWay & IC1747 &\citet{Henry:10}\\
PNe-30 & MilkyWay & IC2149 &\citet{Henry:10}\\
PNe-31 & MilkyWay & IC2165 &\citet{Kwitter:03}\\
PNe-32 & MilkyWay & IC2448 &\citet{Milingo:02}\\
PNe-33 & MilkyWay & IC2501 &\citet{Sharpee:07}\\
PNe-34 & MilkyWay & IC2621 &\citet{Milingo:02}\\
PNe-35 & MilkyWay & IC3568 &\citet{Liu:04}\\
PNe-36 & MilkyWay & IC418 &\citet{Sharpee:03}\\
PNe-37 & MilkyWay & IC4191 &\citet{Sharpee:07}\\
PNe-38 & MilkyWay & IC4406 &\citet{Tsamis:03}\\
PNe-39 & MilkyWay & IC4699 &\citet{Wang:07}\\
PNe-40 & MilkyWay & IC4776 &\citet{Sowicka:17}\\
PNe-41 & MilkyWay & IC4846 &\citet{Hyung:01a}\\
PNe-42 & MilkyWay & J900 &\citet{Kwitter:03}\\
PNe-43 & MilkyWay & K3-66 &\citet{Henry:10}\\
PNe-44 & MilkyWay & K3-67 &\citet{Henry:10}\\
PNe-45 & MilkyWay & K4-48 &\citet{Henry:10}\\
PNe-46 & MilkyWay & M1-11 &\citet{Otsuka:13}\\
PNe-47 & MilkyWay & M1-13 &\citet{Milingo:10}\\
PNe-48 & MilkyWay & M1-16 &\citet{Henry:10}\\
PNe-49 & MilkyWay & M1-20 &\citet{Wang:07}\\
PNe-50 & MilkyWay & M1-25 &\citet{GarciaRojas:12}\\
PNe-51 & MilkyWay & M1-30 &\citet{GarciaRojas:12}\\
PNe-52 & MilkyWay & M1-31 &\citet{GarciaRojas:18}\\
PNe-53 & MilkyWay & M1-32 &\citet{GarciaRojas:12}\\
PNe-54 & MilkyWay & M1-33 &\citet{GarciaRojas:18}\\
PNe-55 & MilkyWay & M1-40 &\citet{Milingo:10}\\
PNe-56 & MilkyWay & M1-4 &\citet{Henry:10}\\
PNe-57 & MilkyWay & M1-50 &\citet{Milingo:02}\\
PNe-58 & MilkyWay & M1-54 &\citet{Milingo:02}\\
PNe-59 & MilkyWay & M1-57 &\citet{Milingo:02}\\
PNe-60 & MilkyWay & M1-5 &\citet{Milingo:02}\\
PNe-61 & MilkyWay & M1-61 &\citet{GarciaRojas:12}\\
PNe-62 & MilkyWay & M1-6 &\citet{Henry:10}\\
PNe-63 & MilkyWay & M1-7 &\citet{Henry:10}\\
PNe-64 & MilkyWay & M1-9 &\citet{Henry:10}\\
PNe-65 & MilkyWay & M2-23 &\citet{Wang:07}\\
PNe-66 & MilkyWay & M2-27 &\citet{Wang:07}\\
PNe-67 & MilkyWay & M2-2 &\citet{Henry:10}\\
PNe-68 & MilkyWay & M2-33 &\citet{Wang:07}\\
PNe-69 & MilkyWay & M2-36 &\citet{Espiritu:21}\\
PNe-70 & MilkyWay & M2-39 &\citet{Wang:07}\\
PNe-71 & MilkyWay & M2-42 &\citet{Wang:07}\\
PNe-72 & MilkyWay & M2-4 &\citet{Wang:07}\\
PNe-73 & MilkyWay & M2-6 &\citet{Wang:07}\\
PNe-74 & MilkyWay & M3-15 &\citet{GarciaRojas:12}\\
PNe-75 & MilkyWay & M3-21 &\citet{Wang:07}\\
PNe-76 & MilkyWay & M3-32 &\citet{Wang:07}\\
PNe-77 & MilkyWay & M3-33 &\citet{Wang:07}\\
PNe-78 & MilkyWay & M3-5 &\citet{Milingo:10}\\
PNe-79 & MilkyWay & M3-6 &\citet{Milingo:02}\\
PNe-80 & MilkyWay & M3-7 &\citet{Wang:07}\\
PNe-81 & MilkyWay & Me2-2 &\citet{Milingo:10}\\
PNe-82 & MilkyWay & MyCn18 &\citet{Tsamis:03}\\
PNe-83 & MilkyWay & Mz3 &\citet{Milingo:10}\\
PNe-84 & MilkyWay & NGC1501 &\citet{Ercolano:04}\\
PNe-85 & MilkyWay & NGC1535 &\citet{Milingo:10}\\
PNe-86 & MilkyWay & NGC2440 &\citet{Sharpee:07}\\
PNe-87 & MilkyWay & NGC2867-1 &\citet{GarciaRojas:09}\\
PNe-88 & MilkyWay & NGC2867-2 &\citet{GarciaRojas:09}\\
PNe-89 & MilkyWay & NGC3132 &\citet{Tsamis:03}\\
PNe-90 & MilkyWay & NGC3211 &\citet{Milingo:02}\\
PNe-91 & MilkyWay & NGC3242A &\citet{Milingo:02}\\
PNe-92 & MilkyWay & NGC3242B &\citet{Milingo:02}\\
PNe-93 & MilkyWay & NGC3242 &\citet{Tsamis:03}\\
PNe-94 & MilkyWay & NGC3918 &\citet{GarciaRojas:15}\\
PNe-95 & MilkyWay & NGC40 &\citet{Liu:04}\\
PNe-96 & MilkyWay & NGC5189 &\citet{GarciaRojas:12}\\
PNe-97 & MilkyWay & NGC5307 &\citet{Ruiz:03}\\
PNe-98 & MilkyWay & NGC5315 &\citet{Madonna:17}\\
PNe-99 & MilkyWay & NGC5882 &\citet{Tsamis:03}\\
PNe-100 & MilkyWay & NGC6210 &\citet{Liu:04}\\
PNe-101 & MilkyWay & NGC6302 &\citet{Tsamis:03}\\
PNe-102 & MilkyWay & NGC6309 &\citet{Milingo:02}\\
PNe-103 & MilkyWay & NGC6369 &\citet{GarciaRojas:12}\\
PNe-104 & MilkyWay & NGC6439 &\citet{Milingo:02}\\
PNe-105 & MilkyWay & NGC6439 &\citet{Wang:07}\\
PNe-106 & MilkyWay & NGC650A &\citet{Kwitter:03}\\
PNe-107 & MilkyWay & NGC650B &\citet{Kwitter:03}\\
PNe-108 & MilkyWay & NGC6537 &\citet{Milingo:10}\\
PNe-109 & MilkyWay & NGC6543 &\citet{Wesson:04}\\
PNe-110 & MilkyWay & NGC6563 &\citet{Milingo:02}\\
PNe-111 & MilkyWay & NGC6565 &\citet{Milingo:02}\\
PNe-112 & MilkyWay & NGC6567 &\citet{Wang:07}\\
PNe-113 & MilkyWay & NGC6572 &\citet{Hyung:94b}\\
PNe-114 & MilkyWay & NGC6620 &\citet{Wang:07}\\
PNe-115 & MilkyWay & NGC6629 &\citet{Milingo:02}\\
PNe-116 & MilkyWay & NGC6720 &\citet{Liu:04}\\
PNe-117 & MilkyWay & NGC6741 &\citet{Hyung:97a}\\
PNe-118 & MilkyWay & NGC6790 &\citet{Kwitter:01}\\
PNe-119 & MilkyWay & NGC6803 &\citet{Milingo:10}\\
PNe-120 & MilkyWay & NGC6818 &\citet{Tsamis:03}\\
PNe-121 & MilkyWay & NGC6826 &\citet{Liu:04}\\
PNe-122 & MilkyWay & NGC6853 &\citet{Milingo:10}\\
PNe-123 & MilkyWay & NGC6881 &\citet{Milingo:10}\\
PNe-124 & MilkyWay & NGC6884 &\citet{Kwitter:01}\\
PNe-125 & MilkyWay & NGC7009 &\citet{Fang:11}\\
PNe-126 & MilkyWay & NGC7354 &\citet{Milingo:10}\\
PNe-127 & MilkyWay & PB1 &\citet{Henry:10}\\
PNe-128 & MilkyWay & PB8 &\citet{GarciaRojas:09}\\
PNe-129 & MilkyWay & PC14 &\citet{GarciaRojas:12}\\
PNe-130 & MilkyWay & PNG\_000.1+02.6 &\citet{Tan:24}\\
PNe-131 & MilkyWay & PNG\_000.1+04.3 &\citet{Tan:24}\\
PNe-132 & MilkyWay & PNG\_000.2-01.9 &\citet{Tan:24}\\
PNe-133 & MilkyWay & PNG\_000.2-04.6 &\citet{Tan:24}\\
PNe-134 & MilkyWay & PNG\_000.3-04.6 &\citet{Tan:24}\\
PNe-135 & MilkyWay & PNG\_000.4-01.9 &\citet{Tan:24}\\
PNe-136 & MilkyWay & PNG\_000.4-02.9 &\citet{Tan:24}\\
PNe-137 & MilkyWay & PNG\_000.7+03.2 &\citet{Tan:24}\\
PNe-138 & MilkyWay & PNG\_000.7-02.7 &\citet{Tan:24}\\
PNe-139 & MilkyWay & PNG\_000.7-07.4 &\citet{Tan:24}\\
PNe-140 & MilkyWay & PNG\_000.9-02.0 &\citet{Tan:24}\\
PNe-141 & MilkyWay & PNG\_001.1-01.6 &\citet{Tan:24}\\
PNe-142 & MilkyWay & PNG\_001.2+02.1 &\citet{Tan:24}\\
PNe-143 & MilkyWay & PNG\_001.4+05.3 &\citet{Tan:24}\\
PNe-144 & MilkyWay & PNG\_001.6-01.3 &\citet{Tan:24}\\
PNe-145 & MilkyWay & PNG\_001.7+05.7 &\citet{Tan:24}\\
PNe-146 & MilkyWay & PNG\_002.0-06.2 &\citet{Tan:24}\\
PNe-147 & MilkyWay & PNG\_002.1-02.2 &\citet{Tan:24}\\
PNe-148 & MilkyWay & PNG\_002.1-04.2 &\citet{Tan:24}\\
PNe-149 & MilkyWay & PNG\_002.2-09.4 &\citet{Tan:24}\\
PNe-150 & MilkyWay & PNG\_002.7-04.8 &\citet{Tan:24}\\
PNe-151 & MilkyWay & PNG\_002.9-03.9 &\citet{Tan:24}\\
PNe-152 & MilkyWay & PNG\_003.2-06.2 &\citet{Tan:24}\\
PNe-153 & MilkyWay & PNG\_003.6-02.3 &\citet{Tan:24}\\
PNe-154 & MilkyWay & PNG\_003.8-04.3 &\citet{Tan:24}\\
PNe-155 & MilkyWay & PNG\_003.9-02.3 &\citet{Tan:24}\\
PNe-156 & MilkyWay & PNG\_003.9-03.1 &\citet{Tan:24}\\
PNe-157 & MilkyWay & PNG\_004.1-03.8 &\citet{Tan:24}\\
PNe-158 & MilkyWay & PNG\_004.2-03.2 &\citet{Tan:24}\\
PNe-159 & MilkyWay & PNG\_004.2-04.3 &\citet{Tan:24}\\
PNe-160 & MilkyWay & PNG\_004.6+06.0 &\citet{Tan:24}\\
PNe-161 & MilkyWay & PNG\_004.8+02.0 &\citet{Tan:24}\\
PNe-162 & MilkyWay & PNG\_005.2+05.6 &\citet{Tan:24}\\
PNe-163 & MilkyWay & PNG\_005.8-06.1 &\citet{Tan:24}\\
PNe-164 & MilkyWay & PNG\_006.1+08.3 &\citet{Tan:24}\\
PNe-165 & MilkyWay & PNG\_006.4+02.0 &\citet{Tan:24}\\
PNe-166 & MilkyWay & PNG\_006.8+02.3 &\citet{Tan:24}\\
PNe-167 & MilkyWay & PNG\_006.8-03.4 &\citet{Tan:24}\\
PNe-168 & MilkyWay & PNG\_007.0+06.3 &\citet{Tan:24}\\
PNe-169 & MilkyWay & PNG\_007.0-06.8 &\citet{Tan:24}\\
PNe-170 & MilkyWay & PNG\_007.5+07.4 &\citet{Tan:24}\\
PNe-171 & MilkyWay & PNG\_007.6+06.9 &\citet{Tan:24}\\
PNe-172 & MilkyWay & PNG\_007.8-03.7 &\citet{Tan:24}\\
PNe-173 & MilkyWay & PNG\_008.2+06.8 &\citet{Tan:24}\\
PNe-174 & MilkyWay & PNG\_008.6-02.6 &\citet{Tan:24}\\
PNe-175 & MilkyWay & PNG\_009.4-09.8 &\citet{Tan:24}\\
PNe-176 & MilkyWay & PNG\_009.8-04.6 &\citet{Tan:24}\\
PNe-177 & MilkyWay & PNG\_351.1+04.8 &\citet{Tan:24}\\
PNe-178 & MilkyWay & PNG\_351.2+05.2 &\citet{Tan:24}\\
PNe-179 & MilkyWay & PNG\_351.6-06.2 &\citet{Tan:24}\\
PNe-180 & MilkyWay & PNG\_351.9-01.9 &\citet{Tan:24}\\
PNe-181 & MilkyWay & PNG\_352.0-04.6 &\citet{Tan:24}\\
PNe-182 & MilkyWay & PNG\_352.1+05.1 &\citet{Tan:24}\\
PNe-183 & MilkyWay & PNG\_352.6+03.0 &\citet{Tan:24}\\
PNe-184 & MilkyWay & PNG\_353.3+06.3 &\citet{Tan:24}\\
PNe-185 & MilkyWay & PNG\_353.7+06.3 &\citet{Tan:24}\\
PNe-186 & MilkyWay & PNG\_354.5+03.3 &\citet{Tan:24}\\
PNe-187 & MilkyWay & PNG\_355.4-02.4 &\citet{Tan:24}\\
PNe-188 & MilkyWay & PNG\_355.9+03.6 &\citet{Tan:24}\\
PNe-189 & MilkyWay & PNG\_355.9-04.2 &\citet{Tan:24}\\
PNe-190 & MilkyWay & PNG\_356.1-03.3 &\citet{Tan:24}\\
PNe-191 & MilkyWay & PNG\_356.3-06.2 &\citet{Tan:24}\\
PNe-192 & MilkyWay & PNG\_356.5-03.6 &\citet{Tan:24}\\
PNe-193 & MilkyWay & PNG\_356.8-05.4 &\citet{Tan:24}\\
PNe-194 & MilkyWay & PNG\_357.0+02.4 &\citet{Tan:24}\\
PNe-195 & MilkyWay & PNG\_357.1+03.6 &\citet{Tan:24}\\
PNe-196 & MilkyWay & PNG\_357.2+02.0 &\citet{Tan:24}\\
PNe-197 & MilkyWay & PNG\_357.3+04.0 &\citet{Tan:24}\\
PNe-198 & MilkyWay & PNG\_357.9-05.1 &\citet{Tan:24}\\
PNe-199 & MilkyWay & PNG\_358.0+09.3 &\citet{Tan:24}\\
PNe-200 & MilkyWay & PNG\_358.2+03.5 &\citet{Tan:24}\\
PNe-201 & MilkyWay & PNG\_358.2+04.2 &\citet{Tan:24}\\
PNe-202 & MilkyWay & PNG\_358.5+02.9 &\citet{Tan:24}\\
PNe-203 & MilkyWay & PNG\_358.5-04.2 &\citet{Tan:24}\\
PNe-204 & MilkyWay & PNG\_358.6+07.8 &\citet{Tan:24}\\
PNe-205 & MilkyWay & PNG\_358.6-05.5 &\citet{Tan:24}\\
PNe-206 & MilkyWay & PNG\_358.8+03.0 &\citet{Tan:24}\\
PNe-207 & MilkyWay & PNG\_358.9+03.4 &\citet{Tan:24}\\
PNe-208 & MilkyWay & PNG\_359.0-04.1 &\citet{Tan:24}\\
PNe-209 & MilkyWay & PNG\_359.7-01.8 &\citet{Tan:24}\\
PNe-210 & MilkyWay & PNG\_359.8+03.7 &\citet{Tan:24}\\
PNe-211 & MilkyWay & PNG\_359.8+06.9 &\citet{Tan:24}\\
PNe-212 & MilkyWay & PNG\_359.8-07.2 &\citet{Tan:24}\\
PNe-213 & MilkyWay & PNG\_359.9-04.5 &\citet{Tan:24}\\
PNe-214 & MilkyWay & Pe1-18 &\citet{Milingo:02}\\
PNe-215 & MilkyWay & Pe1-1 &\citet{GarciaRojas:12}\\
PNe-216 & MilkyWay & Vy1-1 &\citet{Milingo:10}\\
PNe-217 & MilkyWay & Vy2-1 &\citet{Wang:07}\\
PNe-218 & SgrdS+h & BoBn1 &\citet{Kniazev:08}\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron densities derived from the sample of \hii~regions. \label{table:densities_HII}}
\tablewidth{0pt}
\tablehead{
Reference number& $n_{\rm e}$(\sii) & $n_{\rm e}$(\oii) & $n_{\rm e}$(\feiii) &$n_{\rm e}$(\cliii) &$n_{\rm e}$(\ariv) & Adopted $n_{\rm e}$  \\
& [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$]}
\startdata
HII-1 & $340 \pm 20$ & $440 \pm 20$ & $1730 ^{+1840} _{-1670}$ & $330 ^{+260} _{-200}$ & $550 ^{+590} _{-300}$ & $390 \pm 20$ \\
HII-2 & $230 ^{+130} _{-110}$ & $250 ^{+120} _{-100}$ & $4600 ^{+9360} _{-3530}$ & $640 ^{+450} _{-440}$ & $2270 ^{+2270} _{-1390}$ & $240 ^{+130} _{-110}$ \\
HII-3 & $270 ^{+70} _{-60}$ & $270 ^{+120} _{-100}$ & $2860 ^{+2170} _{-2080}$ & $340 ^{+160} _{-150}$ & $680 ^{+610} _{-440}$ & $270 ^{+90} _{-80}$ \\
HII-4 & $110 \pm 50$ & $200 ^{+100} _{-90}$ & $2130 ^{+1870} _{-960}$ & $600 \pm 320$ & $580 \pm 370$ & $150 ^{+80} _{-70}$ \\
HII-5 & $360 ^{+140} _{-130}$ & $450 ^{+180} _{-140}$ & $4230 ^{+9660} _{-3160}$ & $620 ^{+500} _{-400}$ & $1580 ^{+1280} _{-1060}$ & $410 ^{+160} _{-130}$ \\
HII-6 & $30 ^{+50} _{-20}$ &  -  &  -  & $210 ^{+210} _{-130}$ &  -  & $100 \pm 100$ \\
HII-7 & $60 \pm 40$ & $220 ^{+40} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-8 & $140 \pm 60$ & $270 ^{+60} _{-50}$ &  -  &  -  &  -  & $210 \pm 60$ \\
HII-9 & $30 ^{+40} _{-20}$ & $320 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-10 & $40 ^{+40} _{-30}$ & $10 ^{+20} _{-10}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-11 & $50 \pm 30$ & $40 ^{+40} _{-30}$ &  -  & $340 ^{+330} _{-240}$ &  -  & $100 \pm 100$ \\
HII-12 & $70 \pm 50$ & $60 ^{+40} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-13 & $70 ^{+90} _{-50}$ & $150 ^{+70} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-14 & $50 ^{+50} _{-30}$ & $110 ^{+60} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-15 & $60 \pm 40$ & $50 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-16 & $90 ^{+60} _{-50}$ & $50 ^{+50} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-17 & $100 \pm 50$ & $150 ^{+60} _{-50}$ &  -  &  -  &  -  & $130 ^{+60} _{-50}$ \\
HII-18 & $50 ^{+50} _{-30}$ & $70 \pm 40$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-19 & $170 ^{+100} _{-80}$ & $370 ^{+90} _{-70}$ &  -  &  -  &  -  & $270 ^{+90} _{-80}$ \\
HII-20 & $150 ^{+60} _{-50}$ & $240 \pm 60$ &  -  & $70 ^{+250} _{-50}$ &  -  & $200 ^{+60} _{-50}$ \\
HII-21 & $30 \pm 20$ & $200 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-22 & $50 ^{+40} _{-30}$ & $260 ^{+50} _{-60}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-23 & $190 ^{+110} _{-100}$ & $310 ^{+110} _{-90}$ &  -  &  -  &  -  & $250 ^{+110} _{-90}$ \\
HII-24 & $210 ^{+140} _{-100}$ & $310 ^{+100} _{-90}$ &  -  & $390 ^{+520} _{-250}$ &  -  & $260 ^{+120} _{-90}$ \\
HII-25 & $60 ^{+50} _{-30}$ & $70 ^{+50} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-26 & $200 \pm 90$ & $260 ^{+90} _{-80}$ &  -  &  -  &  -  & $230 \pm 90$ \\
HII-27 & $170 \pm 60$ & $210 ^{+70} _{-50}$ &  -  & $270 ^{+340} _{-180}$ &  -  & $190 \pm 60$ \\
HII-28 & $130 ^{+140} _{-80}$ &  -  &  -  & $590 ^{+710} _{-360}$ &  -  & $130 ^{+140} _{-80}$ \\
HII-29 & $110 ^{+60} _{-40}$ & $250 \pm 30$ & $4850 ^{+7840} _{-3390}$ & $770 ^{+370} _{-390}$ & $2170 ^{+2450} _{-1240}$ & $180 ^{+50} _{-40}$ \\
HII-30 & $50 \pm 30$ & $30 \pm 20$ &  -  & $350 ^{+330} _{-250}$ &  -  & $100 \pm 100$ \\
HII-31 & $120 ^{+150} _{-80}$ & $80 ^{+80} _{-50}$ &  -  & $690 ^{+720} _{-420}$ &  -  & $100 \pm 100$ \\
HII-32 & $40 ^{+40} _{-30}$ & $60 \pm 20$ &  -  & $480 ^{+370} _{-350}$ &  -  & $100 \pm 100$ \\
HII-33 & $390 ^{+140} _{-110}$ & $500 ^{+110} _{-100}$ &  -  & $390 ^{+290} _{-260}$ &  -  & $440 ^{+130} _{-110}$ \\
HII-34 & $280 ^{+70} _{-80}$ & $260 ^{+50} _{-60}$ &  -  & $470 ^{+310} _{-290}$ &  -  & $270 ^{+60} _{-70}$ \\
HII-35 & $4080 ^{+990} _{-670}$ & $5260 ^{+710} _{-630}$ & $9840 ^{+3120} _{-2580}$ & $6830 ^{+690} _{-580}$ & $4120 ^{+1340} _{-1250}$ & $5560 \pm 1260$ \\
HII-36 & $1320 ^{+240} _{-190}$ & $1090 ^{+120} _{-90}$ &  -  & $1570 ^{+280} _{-270}$ &  -  & $1180 \pm 160$ \\
HII-37 & $4030 ^{+1150} _{-680}$ & $5130 ^{+780} _{-600}$ & $10520 ^{+2280} _{-2070}$ & $6500 ^{+720} _{-650}$ & $5800 ^{+740} _{-700}$ & $5660 \pm 1170$ \\
HII-38 & $1210 ^{+170} _{-180}$ & $1470 \pm 120$ &  -  & $2100 \pm 530$ &  -  & $1410 \pm 170$ \\
HII-39 & $3840 ^{+1340} _{-830}$ & $5810 ^{+800} _{-660}$ & $10150 ^{+2400} _{-1920}$ & $7620 ^{+740} _{-780}$ & $6630 ^{+530} _{-540}$ & $6450 \pm 1210$ \\
HII-40 & $4170 ^{+1300} _{-1010}$ & $5340 ^{+720} _{-640}$ & $12040 ^{+3360} _{-2720}$ & $7370 ^{+920} _{-890}$ & $6100 \pm 1270$ & $5910 \pm 1410$ \\
HII-41 & $4200 ^{+840} _{-800}$ & $5360 ^{+800} _{-620}$ & $7940 ^{+2180} _{-1960}$ & $7630 ^{+750} _{-650}$ & $4580 ^{+430} _{-390}$ & $5260 \pm 1220$ \\
HII-42 & $3880 ^{+1000} _{-670}$ & $4870 ^{+700} _{-530}$ & $10900 ^{+3110} _{-2760}$ & $6810 ^{+730} _{-650}$ & $5150 ^{+780} _{-710}$ & $5340 \pm 1210$ \\
HII-43 & $2880 ^{+820} _{-650}$ & $4650 ^{+860} _{-760}$ & $6820 ^{+2800} _{-2290}$ & $6010 ^{+1480} _{-1250}$ & $6040 ^{+4130} _{-3440}$ & $4140 \pm 1260$ \\
HII-44 & $4820 ^{+2840} _{-1650}$ & $6780 ^{+2570} _{-1590}$ & $9190 ^{+3530} _{-2960}$ & $6980 ^{+590} _{-570}$ & $4760 ^{+1130} _{-940}$ & $6460 \pm 1030$ \\
HII-45 & $1720 ^{+580} _{-450}$ & $2690 ^{+760} _{-560}$ &  -  & $1920 ^{+960} _{-900}$ &  -  & $2060 \pm 440$ \\
HII-46 & $1240 ^{+220} _{-170}$ & $1630 ^{+710} _{-490}$ & $2260 ^{+1950} _{-1050}$ & $1810 ^{+340} _{-300}$ & $4110 ^{+3710} _{-2600}$ & $1420 \pm 300$ \\
HII-47 & $900 \pm 210$ & $1250 ^{+300} _{-220}$ & $3420 ^{+4350} _{-2370}$ & $1660 ^{+540} _{-500}$ & $4200 ^{+4720} _{-2970}$ & $1070 ^{+250} _{-210}$ \\
HII-48 & $1060 ^{+330} _{-240}$ & $1680 ^{+290} _{-260}$ & $1790 ^{+1260} _{-1700}$ & $2940 ^{+610} _{-560}$ & $3020 ^{+1500} _{-1340}$ & $1570 \pm 580$ \\
HII-49 & $2850 ^{+1030} _{-640}$ & $2500 ^{+600} _{-500}$ & $8600 ^{+43060} _{-3180}$ & $4510 ^{+1560} _{-1280}$ & $1730 ^{+1360} _{-1200}$ & $2680 \pm 650$ \\
HII-50 & $390 ^{+190} _{-180}$ &  -  &  -  & $720 ^{+390} _{-380}$ &  -  & $390 ^{+190} _{-180}$ \\
HII-51 & $470 ^{+100} _{-60}$ &  -  &  -  & $870 ^{+520} _{-530}$ &  -  & $470 ^{+100} _{-60}$ \\
HII-52 & $880 ^{+50} _{-40}$ &  -  &  -  & $2750 ^{+760} _{-870}$ &  -  & $880 ^{+50} _{-40}$ \\
HII-53 & $270 ^{+90} _{-70}$ &  -  &  -  & $320 ^{+370} _{-180}$ &  -  & $270 ^{+90} _{-70}$ \\
HII-54 & $460 ^{+200} _{-240}$ &  -  &  -  & $420 ^{+350} _{-290}$ &  -  & $460 ^{+200} _{-240}$ \\
HII-55 & $300 ^{+90} _{-80}$ & $280 \pm 80$ &  -  & $590 ^{+500} _{-380}$ &  -  & $290 ^{+90} _{-80}$ \\
HII-56 & $100 ^{+50} _{-60}$ &  -  &  -  &  -  &  -  & $100 ^{+50} _{-60}$ \\
HII-57 & $170 ^{+120} _{-100}$ & $290 \pm 100$ & $9800 ^{+31740} _{-6920}$ & $340 ^{+290} _{-210}$ & $500 ^{+380} _{-320}$ & $230 ^{+110} _{-100}$ \\
HII-58 & $90 ^{+50} _{-40}$ & $240 \pm 30$ &  -  & $840 ^{+920} _{-570}$ &  -  & $100 \pm 100$ \\
HII-59 & $50 ^{+40} _{-30}$ & $120 \pm 30$ &  -  & $290 ^{+460} _{-150}$ &  -  & $100 \pm 100$ \\
HII-60 & $90 \pm 40$ & $150 \pm 30$ &  -  & $510 ^{+510} _{-330}$ &  -  & $100 \pm 100$ \\
HII-61 & $60 ^{+60} _{-40}$ & $50 ^{+80} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-62 & $120 \pm 30$ &  -  &  -  & $270 ^{+200} _{-170}$ &  -  & $120 \pm 30$ \\
HII-63 & $80 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
HII-64 & $60 \pm 20$ & $100 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-65 & $50 ^{+30} _{-20}$ & $70 ^{+60} _{-50}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-66 & $90 ^{+70} _{-60}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
HII-67 & $70 ^{+20} _{-30}$ & $370 \pm 50$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-68 & $40 ^{+30} _{-20}$ & $20 \pm 20$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-69 & $70 ^{+30} _{-20}$ & $70 ^{+40} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-70 & $50 ^{+30} _{-20}$ & $240 ^{+30} _{-40}$ &  -  &  -  &  -  & $100 \pm 100$ \\
HII-71 & $130 ^{+110} _{-90}$ &  -  &  -  &  -  &  -  & $130 ^{+110} _{-90}$ \\
HII-72 & $70 \pm 30$ &  -  &  -  & $1900 ^{+1920} _{-1140}$ &  -  & $100 \pm 100$ \\
HII-73 & $70 ^{+30} _{-40}$ &  -  &  -  & $870 ^{+710} _{-680}$ &  -  & $100 \pm 100$ \\
HII-74 & $70 ^{+30} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
HII-75 & $20 \pm 20$ &  -  &  -  & $3260 ^{+3140} _{-2430}$ &  -  & $100 \pm 100$ \\
HII-76 & $130 ^{+100} _{-80}$ & $150 ^{+110} _{-80}$ & $6150 ^{+13300} _{-4300}$ & $750 ^{+600} _{-510}$ & $560 ^{+510} _{-350}$ & $140 ^{+110} _{-80}$ \\
HII-77 & $100 \pm 30$ &  -  &  -  & $110 ^{+130} _{-80}$ &  -  & $100 \pm 30$ \\
HII-78 & $100 ^{+60} _{-50}$ & $70 ^{+40} _{-30}$ &  -  & $1500 ^{+1050} _{-1000}$ &  -  & $100 \pm 100$ \\
HII-79 & $290 ^{+120} _{-150}$ &  -  &  -  &  -  &  -  & $290 ^{+120} _{-150}$ \\
HII-80 & $180 ^{+80} _{-70}$ & $200 ^{+80} _{-110}$ & $2490 ^{+2630} _{-2360}$ & $420 ^{+250} _{-260}$ & $300 ^{+410} _{-200}$ & $190 ^{+80} _{-90}$ \\
HII-81 & $330 ^{+110} _{-90}$ & $460 ^{+140} _{-130}$ & $2710 ^{+1730} _{-2130}$ & $460 ^{+160} _{-150}$ & $900 ^{+530} _{-460}$ & $390 ^{+130} _{-110}$ \\
HII-82 & $130 ^{+80} _{-70}$ & $310 ^{+340} _{-160}$ &  -  &  -  &  -  & $220 ^{+210} _{-120}$ \\
HII-83 & $70 ^{+60} _{-40}$ & $130 ^{+40} _{-30}$ &  -  & $1850 ^{+1590} _{-1140}$ &  -  & $100 \pm 100$ \\
HII-84 & $210 \pm 50$ & $210 \pm 20$ &  -  & $660 ^{+750} _{-490}$ &  -  & $210 ^{+40} _{-30}$ \\
HII-85 & $40 ^{+40} _{-30}$ & $300 ^{+50} _{-30}$ &  -  &  -  &  -  & $100 \pm 100$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron densities derived from the sample of Star Forming Galaxies. \label{table:densities_SFG}}
\tablewidth{0pt}
\tablehead{
Reference number& $n_{\rm e}$(\sii) & $n_{\rm e}$(\oii) & $n_{\rm e}$(\feiii) &$n_{\rm e}$(\cliii) &$n_{\rm e}$(\ariv) & Adopted $n_{\rm e}$  \\
& [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$]}
\startdata
SFG-1 & $80 ^{+60} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-2 & $210 ^{+150} _{-120}$ &  -  &  -  &  -  &  -  & $210 ^{+150} _{-120}$ \\
SFG-3 & $20 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-4 & $30 \pm 30$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-5 & $30 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-6 & $170 ^{+70} _{-80}$ &  -  &  -  &  -  &  -  & $170 ^{+70} _{-80}$ \\
SFG-7 & $40 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-8 & $70 ^{+30} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-9 & $150 \pm 60$ &  -  &  -  &  -  &  -  & $150 \pm 60$ \\
SFG-10 & $50 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-11 & $80 \pm 50$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-12 & $30 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-13 & $120 ^{+40} _{-30}$ &  -  &  -  & $90 \pm 50$ &  -  & $120 ^{+40} _{-30}$ \\
SFG-14 & $60 ^{+100} _{-50}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-15 & $130 ^{+30} _{-40}$ & $100 \pm 30$ &  -  &  -  &  -  & $120 ^{+30} _{-40}$ \\
SFG-16 & $50 \pm 30$ &  -  &  -  & $350 ^{+710} _{-290}$ &  -  & $100 \pm 100$ \\
SFG-17 & $460 \pm 90$ &  -  &  -  & $360 ^{+320} _{-260}$ &  -  & $460 \pm 90$ \\
SFG-18 & $700 \pm 70$ &  -  &  -  & $5320 ^{+1350} _{-1260}$ &  -  & $700 \pm 70$ \\
SFG-19 & $40 ^{+20} _{-30}$ &  -  &  -  & $7740 ^{+5480} _{-3290}$ &  -  & $100 \pm 100$ \\
SFG-20 & $430 \pm 50$ &  -  &  -  &  -  &  -  & $430 \pm 50$ \\
SFG-21 & $950 ^{+260} _{-220}$ &  -  &  -  &  -  &  -  & $950 ^{+260} _{-220}$ \\
SFG-22 & $140 \pm 40$ &  -  &  -  &  -  &  -  & $140 \pm 40$ \\
SFG-23 & $80 \pm 30$ &  -  &  -  & $180 ^{+320} _{-130}$ &  -  & $100 \pm 100$ \\
SFG-24 & $30 \pm 20$ &  -  &  -  & $330 ^{+480} _{-200}$ &  -  & $100 \pm 100$ \\
SFG-25 & $170 ^{+40} _{-30}$ &  -  &  -  & $490 ^{+430} _{-330}$ &  -  & $170 ^{+40} _{-30}$ \\
SFG-26 & $90 ^{+20} _{-10}$ &  -  &  -  & $360 ^{+610} _{-220}$ &  -  & $100 \pm 100$ \\
SFG-27 & $120 \pm 30$ &  -  &  -  & $6110 ^{+3620} _{-3100}$ &  -  & $120 \pm 30$ \\
SFG-28 & $20 ^{+20} _{-10}$ &  -  &  -  & $810 ^{+810} _{-510}$ &  -  & $100 \pm 100$ \\
SFG-29 & $80 \pm 20$ &  -  &  -  & $460 ^{+610} _{-390}$ &  -  & $100 \pm 100$ \\
SFG-30 & $120 ^{+80} _{-90}$ & $170 ^{+100} _{-80}$ & $5970 ^{+13640} _{-4220}$ & $1130 ^{+1390} _{-770}$ & $800 ^{+1130} _{-470}$ & $150 ^{+90} _{-80}$ \\
SFG-31 & $200 \pm 40$ &  -  &  -  & $350 ^{+280} _{-240}$ &  -  & $200 \pm 40$ \\
SFG-32 & $50 \pm 30$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-33 & $170 ^{+150} _{-110}$ &  -  &  -  &  -  &  -  & $170 ^{+150} _{-110}$ \\
SFG-34 & $200 ^{+220} _{-120}$ &  -  &  -  &  -  &  -  & $200 ^{+220} _{-120}$ \\
SFG-35 & $150 ^{+140} _{-90}$ &  -  &  -  &  -  &  -  & $150 ^{+140} _{-90}$ \\
SFG-36 & $90 ^{+70} _{-60}$ & $140 \pm 60$ & $19690 ^{+46160} _{-14540}$ & $490 ^{+450} _{-340}$ & $900 ^{+710} _{-590}$ & $100 \pm 100$ \\
SFG-37 & $190 ^{+40} _{-30}$ &  -  &  -  & $900 ^{+430} _{-410}$ &  -  & $190 ^{+40} _{-30}$ \\
SFG-38 & $290 ^{+80} _{-90}$ & $190 \pm 70$ & $5340 ^{+17410} _{-4090}$ & $770 ^{+860} _{-510}$ & $2550 ^{+2590} _{-1730}$ & $240 \pm 80$ \\
SFG-39 & $280 ^{+40} _{-50}$ &  -  &  -  & $1100 ^{+790} _{-720}$ &  -  & $280 ^{+40} _{-50}$ \\
SFG-40 & $200 ^{+110} _{-100}$ & $220 \pm 90$ & $2970 ^{+3280} _{-2460}$ & $370 ^{+320} _{-230}$ & $880 ^{+560} _{-470}$ & $210 ^{+100} _{-90}$ \\
SFG-41 & $90 ^{+40} _{-60}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-42 & $130 \pm 40$ &  -  &  -  & $2070 ^{+2080} _{-1020}$ &  -  & $130 \pm 40$ \\
SFG-43 & $30 ^{+30} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-44 & $130 ^{+100} _{-70}$ & $20 ^{+20} _{-10}$ &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-45 & $100 ^{+130} _{-60}$ & $90 ^{+50} _{-40}$ &  -  &  -  & $1960 \pm 1360$ & $100 \pm 100$ \\
SFG-46 & $60 ^{+80} _{-50}$ & $150 ^{+90} _{-80}$ & $59750 ^{+234300} _{-36370}$ & $1050 ^{+1800} _{-690}$ & $1600 ^{+1100} _{-870}$ & $100 \pm 100$ \\
SFG-47 & $130 ^{+40} _{-30}$ &  -  &  -  & $140 ^{+190} _{-90}$ &  -  & $130 ^{+40} _{-30}$ \\
SFG-48 & $310 ^{+60} _{-50}$ &  -  &  -  & $2280 ^{+2310} _{-1450}$ &  -  & $310 ^{+60} _{-50}$ \\
SFG-49 & $520 ^{+80} _{-90}$ &  -  &  -  & $1190 ^{+1960} _{-690}$ &  -  & $520 ^{+80} _{-90}$ \\
SFG-50 & $50 ^{+50} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-51 & $220 ^{+50} _{-60}$ &  -  &  -  &  -  &  -  & $220 ^{+50} _{-60}$ \\
SFG-52 & $140 ^{+100} _{-90}$ &  -  &  -  &  -  &  -  & $140 ^{+100} _{-90}$ \\
SFG-53 & $80 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-54 & $20 ^{+30} _{-10}$ &  -  &  -  & $3340 ^{+2810} _{-2350}$ &  -  & $100 \pm 100$ \\
SFG-55 & $620 \pm 140$ &  -  &  -  &  -  &  -  & $620 \pm 140$ \\
SFG-56 & $70 ^{+40} _{-20}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-57 & $60 \pm 20$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-58 & $130 \pm 20$ &  -  &  -  &  -  &  -  & $130 \pm 20$ \\
SFG-59 & $220 \pm 30$ &  -  &  -  & $2840 ^{+1870} _{-2250}$ &  -  & $220 \pm 30$ \\
SFG-60 & $600 ^{+120} _{-150}$ &  -  &  -  &  -  &  -  & $600 ^{+120} _{-150}$ \\
SFG-61 & $600 ^{+170} _{-140}$ &  -  &  -  &  -  &  -  & $600 ^{+170} _{-140}$ \\
SFG-62 & $500 ^{+60} _{-50}$ &  -  &  -  &  -  &  -  & $500 ^{+60} _{-50}$ \\
SFG-63 & $1240 \pm 60$ & $290 ^{+130} _{-100}$ & $4800 ^{+15370} _{-3920}$ & $2560 ^{+2970} _{-1700}$ &  -  & $1040 \pm 390$ \\
SFG-64 & $260 ^{+120} _{-100}$ &  -  &  -  &  -  &  -  & $260 ^{+120} _{-100}$ \\
SFG-65 & $190 ^{+90} _{-110}$ &  -  &  -  &  -  &  -  & $190 ^{+90} _{-110}$ \\
SFG-66 & $80 \pm 50$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-67 & $980 ^{+700} _{-520}$ &  -  &  -  &  -  &  -  & $980 ^{+700} _{-520}$ \\
SFG-68 & $80 ^{+40} _{-30}$ &  -  &  -  & $1730 ^{+1660} _{-1100}$ &  -  & $100 \pm 100$ \\
SFG-69 & $440 ^{+90} _{-80}$ &  -  &  -  &  -  &  -  & $440 ^{+90} _{-80}$ \\
SFG-70 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-71 & $110 \pm 80$ &  -  &  -  &  -  &  -  & $110 \pm 80$ \\
SFG-72 & $1290 \pm 120$ &  -  &  -  &  -  &  -  & $1290 \pm 120$ \\
SFG-73 & $10 \pm 10$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-74 & $100 ^{+70} _{-60}$ & $210 ^{+120} _{-100}$ & $10400 ^{+40660} _{-7920}$ & $3130 ^{+2760} _{-1960}$ & $280 ^{+1040} _{-160}$ & $100 \pm 100$ \\
SFG-75 & $120 ^{+80} _{-70}$ & $150 \pm 80$ & $6030 ^{+15330} _{-4470}$ & $2310 ^{+1860} _{-1640}$ & $700 ^{+640} _{-400}$ & $140 \pm 80$ \\
SFG-76 & $310 ^{+110} _{-80}$ &  -  &  -  &  -  &  -  & $310 ^{+110} _{-80}$ \\
SFG-77 & $240 \pm 90$ &  -  &  -  &  -  &  -  & $240 \pm 90$ \\
SFG-78 & $170 \pm 40$ &  -  &  -  & $2520 ^{+2230} _{-2000}$ &  -  & $170 \pm 40$ \\
SFG-79 & $50 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-80 & $140 ^{+70} _{-80}$ & $130 ^{+30} _{-40}$ &  -  & $1420 ^{+1720} _{-990}$ &  -  & $130 ^{+50} _{-60}$ \\
SFG-81 & $150 \pm 100$ & $170 \pm 60$ &  -  &  -  &  -  & $160 \pm 80$ \\
SFG-82 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-83 & $90 \pm 30$ &  -  &  -  & $800 ^{+600} _{-500}$ &  -  & $100 \pm 100$ \\
SFG-84 & $100 ^{+40} _{-30}$ &  -  &  -  & $220 ^{+220} _{-180}$ &  -  & $100 ^{+40} _{-30}$ \\
SFG-85 & $140 \pm 40$ &  -  &  -  & $50 ^{+120} _{-20}$ &  -  & $140 \pm 40$ \\
SFG-86 & $160 \pm 60$ & $40 \pm 30$ &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-87 & $130 \pm 70$ & $50 \pm 30$ &  -  & $660 ^{+70} _{-360}$ &  -  & $100 \pm 100$ \\
SFG-88 & $40 ^{+40} _{-30}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-89 & $70 ^{+30} _{-40}$ &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
SFG-90 & $280 ^{+80} _{-60}$ &  -  &  -  &  -  &  -  & $280 ^{+80} _{-60}$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron densities derived from the sample of Planetary Nebulae. \label{table:densities_PNe}}
\tablewidth{0pt}
\tablehead{
Reference number& $n_{\rm e}$(\sii) & $n_{\rm e}$(\oii) & $n_{\rm e}$(\feiii) &$n_{\rm e}$(\cliii) &$n_{\rm e}$(\ariv) & Adopted $n_{\rm e}$  \\
& [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$] & [cm$^{-3}$]}
\startdata
PNe-1 & $7890 ^{+4620} _{-2680}$ & $26330 ^{+38100} _{-10780}$ & $18260 ^{+68580} _{-10950}$ & $16350 ^{+6100} _{-4620}$ & $18850 ^{+1940} _{-1750}$ & $16640 \pm 4250$ \\
PNe-2 & $3780 ^{+1180} _{-770}$ & $5310 ^{+1400} _{-1030}$ &  -  & $4550 ^{+860} _{-760}$ &  -  & $4460 \pm 550$ \\
PNe-3 & $6770 ^{+3050} _{-1910}$ & $11930 ^{+6650} _{-3820}$ &  -  & $10960 ^{+1560} _{-1350}$ & $10920 ^{+970} _{-990}$ & $10560 \pm 1240$ \\
PNe-4 & $5690 ^{+1370} _{-1030}$ & $9360 ^{+4420} _{-2490}$ &  -  & $11940 ^{+1750} _{-1650}$ & $9390 ^{+930} _{-830}$ & $8690 \pm 2100$ \\
PNe-5 & $330 ^{+370} _{-210}$ &  -  &  -  &  -  &  -  & $330 ^{+370} _{-210}$ \\
PNe-6 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
PNe-7 & $3760 ^{+1890} _{-1070}$ & $5300 ^{+2530} _{-1530}$ & $12860 ^{+24750} _{-7860}$ & $4010 ^{+870} _{-900}$ & $10670 ^{+5410} _{-5820}$ & $4230 \pm 1010$ \\
PNe-8 & $4730 ^{+2440} _{-1410}$ & $7160 ^{+2880} _{-2110}$ &  -  & $9000 ^{+1840} _{-1270}$ & $19600 ^{+2610} _{-2480}$ & $9190 \pm 4780$ \\
PNe-9 & $3320 ^{+2970} _{-1540}$ &  -  &  -  & $6660 ^{+7760} _{-4190}$ &  -  & $4990 ^{+5360} _{-2870}$ \\
PNe-10 & $14650 ^{+12560} _{-6310}$ & $40360 ^{+53520} _{-18840}$ & $58990 ^{+32760} _{-21470}$ & $48070 ^{+16810} _{-10540}$ & $1770 ^{+1770} _{-1130}$ & $2770 \pm 6090$ \\
PNe-11 & $8810 ^{+10290} _{-3830}$ & $7320 ^{+13750} _{-3950}$ &  -  & $6550 ^{+7140} _{-4460}$ &  -  & $7430 \pm 990$ \\
PNe-12 & $1030 ^{+300} _{-250}$ &  -  &  -  & $1430 ^{+390} _{-420}$ & $710 ^{+450} _{-470}$ & $1070 \pm 240$ \\
PNe-13 & $5520 ^{+2920} _{-1690}$ &  -  &  -  & $6680 ^{+1260} _{-930}$ & $7670 ^{+1250} _{-1290}$ & $6920 \pm 680$ \\
PNe-14 & $6890 ^{+4000} _{-2370}$ & $11100 ^{+9030} _{-3720}$ &  -  & $13180 ^{+4170} _{-3380}$ &  -  & $9710 \pm 2940$ \\
PNe-15 & $7850 ^{+6170} _{-2480}$ &  -  & $21280 ^{+17100} _{-7460}$ & $16160 ^{+2810} _{-2540}$ & $2220 ^{+2030} _{-1330}$ & $6510 \pm 6170$ \\
PNe-16 & $890 ^{+220} _{-180}$ & $770 \pm 120$ &  -  & $2180 ^{+1370} _{-990}$ & $1960 ^{+1340} _{-1020}$ & $830 ^{+170} _{-150}$ \\
PNe-17 & $2430 ^{+5140} _{-1740}$ &  -  &  -  &  -  &  -  & $2430 ^{+5140} _{-1740}$ \\
PNe-18 & $670 ^{+520} _{-450}$ &  -  &  -  & $16730 ^{+57120} _{-11810}$ &  -  & $670 ^{+520} _{-450}$ \\
PNe-19 & $6950 ^{+8920} _{-3490}$ &  -  &  -  & $30410 ^{+79200} _{-21340}$ &  -  & $18680 ^{+44060} _{-12410}$ \\
PNe-20 & $7230 ^{+5080} _{-2420}$ & $14040 ^{+12010} _{-5360}$ & $22490 ^{+24940} _{-12370}$ & $13640 ^{+2850} _{-2110}$ & $25940 ^{+3740} _{-3200}$ & $15430 \pm 6630$ \\
PNe-21 & $1200 ^{+720} _{-530}$ &  -  &  -  & $980 ^{+860} _{-620}$ &  -  & $1090 ^{+790} _{-570}$ \\
PNe-22 & $2750 ^{+1100} _{-720}$ & $3820 ^{+1330} _{-810}$ & $19040 ^{+72420} _{-16360}$ & $5960 ^{+4510} _{-3050}$ & $32300 ^{+64930} _{-21220}$ & $3300 \pm 880$ \\
PNe-23 & $1160 ^{+720} _{-440}$ &  -  &  -  & $9190 ^{+8010} _{-5770}$ &  -  & $5180 ^{+4360} _{-3110}$ \\
PNe-24 & $6850 ^{+4970} _{-2120}$ & $8710 ^{+5760} _{-2930}$ &  -  & $13000 ^{+4680} _{-3700}$ &  -  & $9220 \pm 2590$ \\
PNe-25 & $9610 ^{+13490} _{-5570}$ & $13360 ^{+23810} _{-6690}$ & $40690 ^{+35180} _{-16970}$ & $21840 ^{+6080} _{-4620}$ & $36690 ^{+6170} _{-5930}$ & $25160 \pm 9830$ \\
PNe-26 & $8760 ^{+8820} _{-3050}$ & $15150 ^{+33500} _{-7400}$ &  -  & $24030 ^{+32510} _{-12050}$ & $42020 ^{+31590} _{-23190}$ & $11410 \pm 7260$ \\
PNe-27 & $12250 ^{+12740} _{-6430}$ &  -  &  -  &  -  &  -  & $12250 ^{+12740} _{-6430}$ \\
PNe-28 & $2070 ^{+1580} _{-830}$ &  -  &  -  & $2130 ^{+1090} _{-1050}$ &  -  & $2100 ^{+1340} _{-940}$ \\
PNe-29 & $1730 ^{+2100} _{-940}$ &  -  &  -  & $3390 ^{+1590} _{-1580}$ &  -  & $2560 ^{+1840} _{-1260}$ \\
PNe-30 & $3270 ^{+5450} _{-1910}$ &  -  &  -  &  -  &  -  & $3270 ^{+5450} _{-1910}$ \\
PNe-31 & $3030 ^{+2560} _{-1400}$ &  -  &  -  &  -  &  -  & $3030 ^{+2560} _{-1400}$ \\
PNe-32 & $550 ^{+430} _{-260}$ &  -  &  -  & $2720 ^{+1080} _{-1430}$ &  -  & $550 ^{+430} _{-260}$ \\
PNe-33 & $8510 ^{+3420} _{-2000}$ & $17020 ^{+10520} _{-4760}$ & $605280 \pm 48980$ & $10120 ^{+1100} _{-890}$ & $8690 ^{+800} _{-730}$ & $9320 \pm 7230$ \\
PNe-34 & $6230 ^{+6740} _{-2720}$ &  -  &  -  & $18750 ^{+8410} _{-6240}$ &  -  & $12490 ^{+7570} _{-4480}$ \\
PNe-35 & $1350 ^{+580} _{-410}$ & $2550 ^{+690} _{-460}$ &  -  & $270 ^{+340} _{-170}$ & $1590 ^{+680} _{-730}$ & $840 \pm 810$ \\
PNe-36 & $14720 ^{+11600} _{-4820}$ & $16150 ^{+9440} _{-5130}$ &  -  & $12340 ^{+1350} _{-1140}$ & $5430 ^{+3910} _{-3010}$ & $11720 \pm 2300$ \\
PNe-37 & $7540 ^{+2450} _{-1620}$ & $14050 ^{+7020} _{-3370}$ &  -  & $14340 ^{+1400} _{-1370}$ & $11410 ^{+930} _{-970}$ & $11770 \pm 2060$ \\
PNe-38 & $800 ^{+230} _{-180}$ &  -  &  -  & $4050 ^{+830} _{-730}$ & $840 ^{+620} _{-520}$ & $800 ^{+230} _{-180}$ \\
PNe-39 & $2440 ^{+750} _{-450}$ &  -  &  -  & $120 ^{+140} _{-110}$ &  -  & $1280 ^{+450} _{-280}$ \\
PNe-40 & $11030 ^{+10110} _{-4080}$ & $13830 ^{+23670} _{-6280}$ & $20390 ^{+28010} _{-11530}$ & $22750 ^{+7190} _{-5290}$ & $37380 ^{+3950} _{-3450}$ & $29040 \pm 10470$ \\
PNe-41 & $3230 ^{+6340} _{-2200}$ & $13390 ^{+20050} _{-8060}$ &  -  & $20220 ^{+59350} _{-16130}$ & $8310 ^{+5690} _{-5180}$ & $5720 \pm 3270$ \\
PNe-42 & $3020 ^{+2720} _{-1260}$ &  -  &  -  &  -  &  -  & $3020 ^{+2720} _{-1260}$ \\
PNe-43 & $4710 ^{+6810} _{-3120}$ &  -  &  -  &  -  &  -  & $4710 ^{+6810} _{-3120}$ \\
PNe-44 & $4940 ^{+7410} _{-2760}$ &  -  &  -  & $2070 ^{+1590} _{-1240}$ &  -  & $3510 ^{+4500} _{-2000}$ \\
PNe-45 & $2260 ^{+3070} _{-1150}$ &  -  &  -  & $29390 ^{+133520} _{-20300}$ &  -  & $15820 ^{+68290} _{-10730}$ \\
PNe-46 & $35600 ^{+1026260} _{-10690}$ &  -  &  -  & $22920 ^{+26670} _{-12300}$ &  -  & $29260 ^{+526470} _{-11490}$ \\
PNe-47 & $830 ^{+790} _{-470}$ &  -  &  -  &  -  &  -  & $830 ^{+790} _{-470}$ \\
PNe-48 & $1980 ^{+2230} _{-1160}$ &  -  &  -  & $6300 ^{+11600} _{-4160}$ &  -  & $4140 ^{+6910} _{-2660}$ \\
PNe-49 & $6970 ^{+4220} _{-2280}$ & $17520 ^{+18850} _{-6880}$ &  -  & $10590 ^{+1830} _{-1740}$ & $10400 ^{+1470} _{-1300}$ & $10160 \pm 1210$ \\
PNe-50 & $5960 ^{+10790} _{-2820}$ & $12020 ^{+18700} _{-5010}$ &  -  & $14130 ^{+2990} _{-2660}$ &  -  & $12890 \pm 2830$ \\
PNe-51 & $4610 ^{+6170} _{-2040}$ & $4520 ^{+3030} _{-1430}$ &  -  & $7090 ^{+1550} _{-1290}$ &  -  & $6210 \pm 1210$ \\
PNe-52 & $9420 ^{+7720} _{-3480}$ & $15270 ^{+27190} _{-8300}$ &  -  & $20240 ^{+19040} _{-8890}$ &  -  & $11260 \pm 3770$ \\
PNe-53 & $5870 ^{+11430} _{-2980}$ & $9440 ^{+13800} _{-4550}$ &  -  & $13890 ^{+4420} _{-3350}$ &  -  & $11770 \pm 3260$ \\
PNe-54 & $4130 ^{+1710} _{-1030}$ & $5710 ^{+3570} _{-1640}$ &  -  & $7080 ^{+2510} _{-1810}$ &  -  & $5100 \pm 1250$ \\
PNe-55 & $4030 ^{+6450} _{-2350}$ &  -  &  -  &  -  &  -  & $4030 ^{+6450} _{-2350}$ \\
PNe-56 & $3180 ^{+3980} _{-1800}$ &  -  &  -  &  -  &  -  & $3180 ^{+3980} _{-1800}$ \\
PNe-57 & $3990 ^{+3400} _{-1850}$ &  -  &  -  & $7920 ^{+9060} _{-5060}$ &  -  & $5960 ^{+6230} _{-3460}$ \\
PNe-58 & $1350 ^{+870} _{-540}$ &  -  &  -  & $1980 ^{+1160} _{-1030}$ &  -  & $1660 ^{+1010} _{-790}$ \\
PNe-59 & $3300 ^{+3120} _{-1580}$ &  -  &  -  & $6380 ^{+5030} _{-3940}$ &  -  & $4840 ^{+4080} _{-2760}$ \\
PNe-60 & $4390 ^{+5790} _{-2010}$ &  -  &  -  & $13700 ^{+23590} _{-9800}$ &  -  & $9040 ^{+14690} _{-5900}$ \\
PNe-61 & $10070 ^{+11660} _{-4660}$ & $22550 ^{+34750} _{-12050}$ & $15780 ^{+44160} _{-10930}$ & $19730 ^{+5560} _{-4300}$ & $33560 ^{+8570} _{-7940}$ & $20510 \pm 7530$ \\
PNe-62 & $5540 ^{+7320} _{-3900}$ &  -  &  -  &  -  &  -  & $5540 ^{+7320} _{-3900}$ \\
PNe-63 & $840 ^{+820} _{-540}$ &  -  &  -  & $670 ^{+780} _{-400}$ &  -  & $840 ^{+820} _{-540}$ \\
PNe-64 & $4200 ^{+7430} _{-2280}$ &  -  &  -  & $15760 ^{+10600} _{-5580}$ &  -  & $9980 ^{+9010} _{-3930}$ \\
PNe-65 & $11350 ^{+7820} _{-4030}$ &  -  & $85060 ^{+247240} _{-33770}$ & $15500 ^{+2540} _{-2030}$ & $53410 ^{+10620} _{-8650}$ & $16770 \pm 8280$ \\
PNe-66 & $5130 ^{+2990} _{-1500}$ &  -  &  -  & $14830 ^{+2540} _{-1800}$ & $10960 ^{+1700} _{-1420}$ & $10550 \pm 3450$ \\
PNe-67 & $1510 ^{+1700} _{-790}$ &  -  &  -  &  -  &  -  & $1510 ^{+1700} _{-790}$ \\
PNe-68 & $1220 ^{+350} _{-250}$ &  -  & $1700 ^{+5980} _{-1650}$ &  -  & $1160 ^{+720} _{-650}$ & $1210 \pm 40$ \\
PNe-69 & $2630 ^{+320} _{-290}$ & $3940 ^{+580} _{-540}$ &  -  & $5050 ^{+1260} _{-930}$ & $3990 ^{+1000} _{-980}$ & $3100 \pm 730$ \\
PNe-70 & $4210 ^{+2030} _{-1040}$ &  -  &  -  & $1780 ^{+500} _{-510}$ & $1420 ^{+630} _{-840}$ & $1840 \pm 660$ \\
PNe-71 & $2610 ^{+850} _{-690}$ &  -  &  -  & $3510 ^{+720} _{-700}$ & $3940 ^{+960} _{-850}$ & $3310 \pm 540$ \\
PNe-72 & $4550 ^{+2490} _{-1160}$ & $7010 ^{+3490} _{-1920}$ & $17990 ^{+14160} _{-7450}$ & $7780 ^{+1450} _{-1190}$ & $9030 ^{+1520} _{-1350}$ & $7520 \pm 1780$ \\
PNe-73 & $5990 ^{+3100} _{-1710}$ &  -  & $13640 ^{+11060} _{-6870}$ & $7680 ^{+1250} _{-1140}$ & $7940 ^{+2020} _{-2040}$ & $7550 \pm 910$ \\
PNe-74 & $4810 ^{+6920} _{-2380}$ & $9060 ^{+20870} _{-4780}$ &  -  & $9120 ^{+2730} _{-2450}$ & $8310 ^{+4670} _{-4110}$ & $8160 \pm 1620$ \\
PNe-75 & $8190 ^{+7070} _{-2670}$ & $8890 ^{+5410} _{-2750}$ & $39340 ^{+43670} _{-19170}$ & $12700 ^{+2420} _{-1830}$ & $22890 ^{+3380} _{-2810}$ & $14270 \pm 5340$ \\
PNe-76 & $2130 ^{+680} _{-380}$ & $4970 ^{+1730} _{-1190}$ &  -  & $1050 ^{+460} _{-360}$ & $1210 ^{+460} _{-620}$ & $1520 \pm 800$ \\
PNe-77 & $870 ^{+250} _{-240}$ &  -  &  -  & $1760 ^{+650} _{-450}$ & $3060 ^{+660} _{-920}$ & $870 ^{+250} _{-240}$ \\
PNe-78 & $730 ^{+820} _{-450}$ &  -  &  -  & $1690 ^{+1060} _{-1030}$ &  -  & $730 ^{+820} _{-450}$ \\
PNe-79 & $3160 ^{+2820} _{-1500}$ &  -  &  -  & $2090 ^{+1160} _{-1040}$ &  -  & $2630 ^{+1990} _{-1270}$ \\
PNe-80 & $3860 ^{+2160} _{-1030}$ &  -  &  -  & $2940 ^{+610} _{-560}$ &  -  & $3400 ^{+1380} _{-800}$ \\
PNe-81 & $4460 ^{+7170} _{-2900}$ &  -  &  -  &  -  &  -  & $4460 ^{+7170} _{-2900}$ \\
PNe-82 & $4120 ^{+1670} _{-1190}$ &  -  &  -  & $11260 ^{+1820} _{-1590}$ &  -  & $7690 ^{+1750} _{-1390}$ \\
PNe-83 & $3120 ^{+5550} _{-1880}$ &  -  &  -  & $9200 ^{+3660} _{-3380}$ &  -  & $6160 ^{+4600} _{-2630}$ \\
PNe-84 & $780 ^{+180} _{-190}$ & $1180 ^{+230} _{-240}$ &  -  & $2000 ^{+720} _{-860}$ & $480 ^{+530} _{-370}$ & $980 ^{+210} _{-220}$ \\
PNe-85 & $1970 ^{+13110} _{-1570}$ &  -  &  -  & $840 ^{+1020} _{-540}$ &  -  & $1410 ^{+7070} _{-1060}$ \\
PNe-86 & $2700 ^{+410} _{-370}$ & $4240 ^{+730} _{-560}$ &  -  & $5620 ^{+580} _{-530}$ & $5090 ^{+670} _{-600}$ & $4000 \pm 1240$ \\
PNe-87 & $3020 ^{+1450} _{-790}$ & $4400 ^{+1480} _{-970}$ &  -  & $4250 ^{+970} _{-850}$ &  -  & $3920 \pm 590$ \\
PNe-88 & $2220 ^{+720} _{-620}$ & $3120 ^{+1160} _{-820}$ &  -  & $4360 ^{+950} _{-1090}$ &  -  & $2930 \pm 860$ \\
PNe-89 & $470 ^{+150} _{-120}$ &  -  &  -  & $830 \pm 430$ & $440 ^{+470} _{-310}$ & $470 ^{+150} _{-120}$ \\
PNe-90 & $1120 ^{+660} _{-450}$ &  -  &  -  & $1490 ^{+1020} _{-760}$ &  -  & $1300 ^{+840} _{-600}$ \\
PNe-91 & $1330 ^{+800} _{-420}$ &  -  &  -  & $2410 ^{+1090} _{-1160}$ &  -  & $1870 ^{+950} _{-790}$ \\
PNe-92 & $1200 ^{+690} _{-540}$ &  -  &  -  & $2150 ^{+1280} _{-990}$ &  -  & $1670 ^{+980} _{-770}$ \\
PNe-93 & $1840 ^{+530} _{-360}$ &  -  &  -  & $1360 ^{+500} _{-490}$ & $2150 ^{+810} _{-750}$ & $1710 \pm 290$ \\
PNe-94 & $4800 ^{+3650} _{-1700}$ &  -  &  -  & $7050 ^{+1240} _{-1010}$ & $5960 ^{+1090} _{-1020}$ & $6340 \pm 690$ \\
PNe-95 & $1480 ^{+420} _{-320}$ & $1460 ^{+220} _{-210}$ &  -  & $980 ^{+430} _{-370}$ &  -  & $1380 \pm 180$ \\
PNe-96 & $1070 ^{+490} _{-370}$ & $1260 ^{+410} _{-360}$ &  -  & $1310 ^{+510} _{-550}$ & $1380 ^{+510} _{-700}$ & $1230 \pm 110$ \\
PNe-97 & $4260 ^{+3470} _{-1670}$ & $5060 ^{+1200} _{-900}$ &  -  & $1830 ^{+1340} _{-950}$ & $1760 ^{+660} _{-560}$ & $2520 \pm 1350$ \\
PNe-98 & $5950 ^{+9270} _{-2770}$ & $13220 ^{+28480} _{-6700}$ & $12410 ^{+28040} _{-8370}$ & $34100 ^{+14430} _{-9300}$ & $39470 ^{+13010} _{-11440}$ & $15760 \pm 13640$ \\
PNe-99 & $3220 ^{+1370} _{-930}$ & $5440 ^{+2630} _{-1290}$ &  -  & $3620 ^{+690} _{-640}$ & $3920 ^{+870} _{-760}$ & $3750 \pm 470$ \\
PNe-100 & $3070 ^{+1090} _{-850}$ & $5640 ^{+2450} _{-1480}$ & $15310 ^{+30780} _{-11020}$ & $3630 ^{+760} _{-750}$ & $6240 ^{+990} _{-1100}$ & $4220 \pm 1280$ \\
PNe-101 & $9760 ^{+5120} _{-2990}$ & $10070 ^{+5470} _{-2720}$ &  -  & $29350 ^{+4740} _{-4620}$ & $13970 ^{+2120} _{-2010}$ & $14500 \pm 5620$ \\
PNe-102 & $3060 ^{+2290} _{-1470}$ &  -  &  -  & $2880 ^{+2300} _{-1770}$ &  -  & $2970 ^{+2300} _{-1620}$ \\
PNe-103 & $3020 ^{+1970} _{-950}$ & $4080 ^{+1600} _{-1150}$ &  -  & $4060 ^{+1110} _{-950}$ & $5030 ^{+1390} _{-1270}$ & $4090 \pm 640$ \\
PNe-104 & $2740 ^{+2490} _{-1160}$ &  -  &  -  & $5920 ^{+2400} _{-1690}$ &  -  & $4330 ^{+2440} _{-1430}$ \\
PNe-105 & $3930 ^{+1530} _{-1090}$ & $4780 ^{+1570} _{-1040}$ &  -  & $5880 ^{+980} _{-930}$ & $6070 ^{+970} _{-1070}$ & $5380 \pm 820$ \\
PNe-106 & $200 ^{+170} _{-150}$ &  -  &  -  &  -  &  -  & $200 ^{+170} _{-150}$ \\
PNe-107 & $230 ^{+220} _{-130}$ &  -  &  -  &  -  &  -  & $230 ^{+220} _{-130}$ \\
PNe-108 & $3750 ^{+5520} _{-2230}$ &  -  &  -  & $29380 ^{+96570} _{-22810}$ &  -  & $16560 ^{+51040} _{-12520}$ \\
PNe-109 & $4670 ^{+2800} _{-1400}$ & $5990 ^{+2270} _{-1760}$ & $11250 ^{+23050} _{-8780}$ & $5610 ^{+2760} _{-2100}$ & $3010 ^{+1610} _{-1280}$ & $4410 \pm 1330$ \\
PNe-110 & $160 ^{+140} _{-100}$ &  -  &  -  &  -  &  -  & $160 ^{+140} _{-100}$ \\
PNe-111 & $1110 ^{+780} _{-470}$ &  -  &  -  & $2430 ^{+1200} _{-1210}$ &  -  & $1770 ^{+990} _{-840}$ \\
PNe-112 & $5200 ^{+2690} _{-1420}$ & $14070 ^{+13080} _{-5920}$ &  -  & $9200 ^{+1460} _{-1370}$ & $8490 ^{+1400} _{-1390}$ & $8200 \pm 1560$ \\
PNe-113 & $16120 ^{+13560} _{-9370}$ & $15990 ^{+25340} _{-8630}$ &  -  & $19920 ^{+27800} _{-12140}$ & $28990 ^{+7780} _{-7140}$ & $23740 \pm 6120$ \\
PNe-114 & $2040 ^{+600} _{-470}$ & $2730 ^{+770} _{-510}$ &  -  & $3120 ^{+750} _{-690}$ & $2350 ^{+570} _{-700}$ & $2480 \pm 400$ \\
PNe-115 & $820 ^{+520} _{-370}$ &  -  &  -  & $2180 ^{+1050} _{-1060}$ &  -  & $820 ^{+520} _{-370}$ \\
PNe-116 & $490 ^{+190} _{-120}$ & $560 ^{+130} _{-120}$ & $11530 ^{+54120} _{-8660}$ & $620 ^{+350} _{-340}$ & $710 ^{+570} _{-440}$ & $520 ^{+160} _{-120}$ \\
PNe-117 & $5090 ^{+1500} _{-1100}$ & $7390 ^{+13590} _{-3820}$ &  -  & $8440 ^{+1310} _{-1210}$ & $5350 ^{+2760} _{-2800}$ & $6690 \pm 1640$ \\
PNe-118 & $11310 ^{+16920} _{-5180}$ &  -  &  -  &  -  &  -  & $11310 ^{+16920} _{-5180}$ \\
PNe-119 & $3200 ^{+4280} _{-1660}$ &  -  &  -  & $19160 ^{+30200} _{-11100}$ &  -  & $11180 ^{+17240} _{-6380}$ \\
PNe-120 & $1550 ^{+380} _{-340}$ & $2130 ^{+450} _{-410}$ &  -  & $2810 ^{+550} _{-670}$ & $1760 ^{+820} _{-710}$ & $1940 \pm 440$ \\
PNe-121 & $1430 ^{+440} _{-320}$ & $1880 ^{+390} _{-360}$ & $6160 ^{+25670} _{-4130}$ & $1440 ^{+520} _{-430}$ & $2120 ^{+680} _{-660}$ & $1660 \pm 270$ \\
PNe-122 & $250 ^{+230} _{-170}$ &  -  &  -  & $360 ^{+460} _{-260}$ &  -  & $250 ^{+230} _{-170}$ \\
PNe-123 & $5160 ^{+8570} _{-3300}$ &  -  &  -  & $22560 ^{+53050} _{-18200}$ &  -  & $13860 ^{+30810} _{-10750}$ \\
PNe-124 & $6500 ^{+11760} _{-3490}$ &  -  &  -  & $7770 ^{+10070} _{-5040}$ &  -  & $7140 ^{+10920} _{-4270}$ \\
PNe-125 &  -  &  -  &  -  & $3940 \pm 140$ & $4290 ^{+290} _{-260}$ & $100 \pm 100$ \\
PNe-126 & $1690 ^{+2100} _{-850}$ &  -  &  -  & $5030 ^{+2240} _{-2080}$ &  -  & $3360 ^{+2170} _{-1460}$ \\
PNe-127 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
PNe-128 & $1840 ^{+870} _{-500}$ & $3510 ^{+1500} _{-840}$ &  -  & $2330 ^{+1540} _{-1370}$ &  -  & $2280 \pm 670$ \\
PNe-129 & $3020 ^{+1790} _{-1020}$ & $4450 ^{+2090} _{-1210}$ &  -  & $3470 ^{+960} _{-780}$ & $4620 ^{+1230} _{-1040}$ & $3820 \pm 620$ \\
PNe-130 & $660 ^{+340} _{-250}$ &  -  &  -  &  -  & $1740 ^{+1250} _{-940}$ & $660 ^{+340} _{-250}$ \\
PNe-131 & $9860 ^{+11310} _{-4140}$ &  -  &  -  & $15550 ^{+3250} _{-2670}$ & $13870 ^{+1320} _{-1280}$ & $14050 \pm 890$ \\
PNe-132 & $1060 ^{+380} _{-310}$ &  -  &  -  &  -  &  -  & $1060 ^{+380} _{-310}$ \\
PNe-133 & $450 ^{+130} _{-110}$ &  -  &  -  & $250 \pm 20$ &  -  & $450 ^{+130} _{-110}$ \\
PNe-134 & $1070 ^{+420} _{-270}$ &  -  &  -  & $1920 ^{+450} _{-560}$ & $1400 ^{+500} _{-490}$ & $1360 \pm 340$ \\
PNe-135 & $3760 ^{+1530} _{-1110}$ &  -  &  -  & $7610 ^{+1200} _{-1050}$ &  -  & $5680 ^{+1370} _{-1080}$ \\
PNe-136 & $1970 ^{+2480} _{-840}$ &  -  &  -  &  -  & $200 ^{+210} _{-90}$ & $1090 ^{+1350} _{-460}$ \\
PNe-137 & $1970 ^{+1370} _{-750}$ &  -  &  -  & $3830 ^{+480} _{-670}$ & $2260 ^{+760} _{-640}$ & $3010 \pm 840$ \\
PNe-138 & $320 ^{+190} _{-160}$ &  -  &  -  & $8850 ^{+2600} _{-2540}$ & $6190 ^{+810} _{-880}$ & $320 ^{+190} _{-160}$ \\
PNe-139 & $330 ^{+340} _{-210}$ &  -  &  -  & $640 ^{+500} _{-310}$ & $460 ^{+610} _{-280}$ & $330 ^{+340} _{-210}$ \\
PNe-140 & $2570 ^{+3860} _{-1450}$ &  -  &  -  & $2410 ^{+1000} _{-980}$ & $3100 ^{+640} _{-570}$ & $2900 \pm 310$ \\
PNe-141 & $810 ^{+330} _{-320}$ &  -  &  -  & $3790 ^{+630} _{-550}$ &  -  & $810 ^{+330} _{-320}$ \\
PNe-142 & $2430 ^{+1120} _{-650}$ &  -  &  -  & $4330 ^{+1760} _{-1310}$ & $680 ^{+480} _{-360}$ & $1190 \pm 1020$ \\
PNe-143 & $2410 ^{+880} _{-710}$ &  -  &  -  & $1410 ^{+1030} _{-710}$ &  -  & $1910 ^{+950} _{-710}$ \\
PNe-144 & $6220 ^{+7340} _{-3800}$ &  -  &  -  & $2480 ^{+1210} _{-1160}$ & $7150 ^{+1320} _{-1250}$ & $4670 \pm 2310$ \\
PNe-145 & $840 ^{+170} _{-210}$ &  -  &  -  &  -  & $1600 \pm 420$ & $840 ^{+170} _{-210}$ \\
PNe-146 & $2080 ^{+430} _{-350}$ & $2660 ^{+500} _{-440}$ &  -  & $1500 ^{+690} _{-720}$ &  -  & $2190 \pm 390$ \\
PNe-147 & $4820 ^{+3740} _{-1860}$ &  -  &  -  & $4280 ^{+640} _{-630}$ & $6810 ^{+650} _{-580}$ & $5560 \pm 1250$ \\
PNe-148 & $8490 ^{+6870} _{-3520}$ &  -  &  -  & $30900 ^{+33190} _{-12810}$ &  -  & $19700 ^{+20030} _{-8160}$ \\
PNe-149 & $2700 ^{+840} _{-600}$ &  -  &  -  & $4830 ^{+1500} _{-1270}$ &  -  & $3770 ^{+1170} _{-940}$ \\
PNe-150 & $750 ^{+250} _{-220}$ &  -  &  -  & $1420 ^{+450} _{-470}$ & $240 ^{+150} _{-170}$ & $750 ^{+250} _{-220}$ \\
PNe-151 & $9260 ^{+5600} _{-3930}$ & $1810 ^{+410} _{-400}$ &  -  &  -  & $1080 ^{+420} _{-620}$ & $1570 \pm 630$ \\
PNe-152 & $2430 ^{+960} _{-830}$ & $7000 ^{+4860} _{-2460}$ &  -  & $5170 ^{+780} _{-850}$ & $3880 ^{+740} _{-700}$ & $3960 \pm 1110$ \\
PNe-153 & $660 ^{+220} _{-150}$ & $1050 \pm 260$ &  -  &  -  & $210 ^{+180} _{-100}$ & $860 ^{+240} _{-200}$ \\
PNe-154 & $1480 ^{+340} _{-270}$ &  -  &  -  & $1580 \pm 240$ & $1390 ^{+290} _{-330}$ & $1500 \pm 80$ \\
PNe-155 & $3340 ^{+1210} _{-830}$ &  -  &  -  & $6910 ^{+1140} _{-950}$ & $4430 ^{+700} _{-550}$ & $4710 \pm 1210$ \\
PNe-156 & $2600 ^{+1310} _{-910}$ &  -  &  -  & $3230 ^{+2320} _{-1390}$ & $1220 ^{+540} _{-380}$ & $1510 \pm 620$ \\
PNe-157 & $1330 ^{+510} _{-450}$ &  -  &  -  & $1620 ^{+510} _{-490}$ & $870 ^{+480} _{-410}$ & $1240 \pm 310$ \\
PNe-158 & $990 ^{+1030} _{-520}$ &  -  &  -  &  -  & $630 ^{+500} _{-380}$ & $990 ^{+1030} _{-520}$ \\
PNe-159 & $3120 ^{+2340} _{-1680}$ &  -  &  -  & $4910 ^{+1830} _{-2110}$ & $1480 ^{+600} _{-510}$ & $1820 \pm 930$ \\
PNe-160 & $2970 ^{+1100} _{-560}$ &  -  &  -  & $2820 ^{+860} _{-660}$ &  -  & $2900 ^{+980} _{-610}$ \\
PNe-161 & $5630 ^{+5560} _{-2320}$ &  -  &  -  &  -  &  -  & $5630 ^{+5560} _{-2320}$ \\
PNe-162 & $3330 ^{+830} _{-680}$ &  -  &  -  & $1100 ^{+290} _{-360}$ & $1160 ^{+570} _{-460}$ & $1380 \pm 710$ \\
PNe-163 & $2420 ^{+740} _{-630}$ & $3370 ^{+1110} _{-750}$ &  -  & $3540 ^{+580} _{-620}$ & $2380 ^{+480} _{-440}$ & $2790 \pm 530$ \\
PNe-164 & $6040 ^{+3210} _{-2190}$ &  -  &  -  & $13320 ^{+1480} _{-1670}$ & $15220 ^{+1110} _{-1020}$ & $13800 \pm 2670$ \\
PNe-165 & $7110 ^{+10330} _{-3630}$ &  -  &  -  & $14480 ^{+2580} _{-2080}$ & $9040 ^{+1080} _{-990}$ & $9890 \pm 2030$ \\
PNe-166 & $2570 ^{+990} _{-650}$ &  -  &  -  & $1600 ^{+570} _{-500}$ & $4510 ^{+750} _{-850}$ & $2520 \pm 1190$ \\
PNe-167 & $7780 ^{+1280} _{-890}$ & $5470 ^{+3160} _{-1940}$ &  -  &  -  & $3790 ^{+430} _{-340}$ & $4250 \pm 1250$ \\
PNe-168 & $3290 ^{+4090} _{-1500}$ &  -  &  -  & $2770 ^{+850} _{-810}$ & $2990 ^{+2700} _{-1780}$ & $2830 \pm 150$ \\
PNe-169 & $1630 ^{+830} _{-560}$ & $3970 ^{+2430} _{-1340}$ &  -  & $2680 ^{+1080} _{-930}$ & $6210 ^{+930} _{-1000}$ & $3120 \pm 1850$ \\
PNe-170 & $560 ^{+210} _{-200}$ &  -  &  -  & $240 ^{+200} _{-150}$ & $240 ^{+430} _{-100}$ & $560 ^{+210} _{-200}$ \\
PNe-171 & $1010 ^{+180} _{-200}$ &  -  &  -  & $1030 ^{+390} _{-410}$ & $1010 ^{+510} _{-410}$ & $1010 \pm 10$ \\
PNe-172 & $580 ^{+180} _{-200}$ &  -  &  -  & $9130 ^{+4460} _{-2790}$ & $1040 ^{+160} _{-200}$ & $580 ^{+180} _{-200}$ \\
PNe-173 & $10090 ^{+6830} _{-3430}$ &  -  &  -  & $3070 ^{+510} _{-540}$ &  -  & $6580 ^{+3670} _{-1980}$ \\
PNe-174 & $6660 ^{+12640} _{-3120}$ &  -  &  -  & $1410 ^{+700} _{-600}$ & $6600 ^{+1410} _{-1150}$ & $2500 \pm 2120$ \\
PNe-175 & $2210 ^{+2040} _{-1000}$ &  -  &  -  & $2440 ^{+550} _{-570}$ & $1440 ^{+510} _{-440}$ & $1870 \pm 490$ \\
PNe-176 & $1060 ^{+380} _{-260}$ &  -  &  -  &  -  & $1430 ^{+660} _{-540}$ & $1240 ^{+520} _{-400}$ \\
PNe-177 & $4630 ^{+3080} _{-1730}$ &  -  &  -  & $6750 ^{+1200} _{-940}$ &  -  & $5690 ^{+2140} _{-1340}$ \\
PNe-178 & $1080 ^{+270} _{-190}$ &  -  &  -  & $2630 ^{+340} _{-390}$ &  -  & $1860 ^{+300} _{-290}$ \\
PNe-179 & $1240 ^{+310} _{-300}$ &  -  &  -  & $1590 ^{+410} _{-370}$ & $1120 ^{+380} _{-340}$ & $1300 \pm 180$ \\
PNe-180 & $4370 ^{+1890} _{-880}$ & $11800 ^{+13900} _{-4590}$ & $14040 ^{+5160} _{-3980}$ & $4370 ^{+460} _{-340}$ & $20110 ^{+1770} _{-1540}$ & $5240 \pm 3540$ \\
PNe-181 & $3450 ^{+1480} _{-1100}$ &  -  &  -  & $7300 ^{+1210} _{-1120}$ & $4200 ^{+780} _{-710}$ & $4780 \pm 1420$ \\
PNe-182 & $2620 ^{+270} _{-200}$ & $5090 ^{+1050} _{-1070}$ &  -  & $5720 ^{+380} _{-350}$ & $4650 ^{+370} _{-340}$ & $3820 \pm 1320$ \\
PNe-183 & $3470 ^{+1540} _{-900}$ & $4330 ^{+3420} _{-1740}$ &  -  & $10920 ^{+2290} _{-1880}$ & $13040 ^{+830} _{-600}$ & $10290 \pm 4140$ \\
PNe-184 & $4480 ^{+2060} _{-1280}$ &  -  & $13730 ^{+10710} _{-5940}$ & $4380 ^{+2220} _{-2130}$ & $7540 ^{+1430} _{-1410}$ & $5990 \pm 1780$ \\
PNe-185 & $380 ^{+290} _{-200}$ & $940 ^{+420} _{-320}$ &  -  & $170 ^{+130} _{-80}$ &  -  & $660 ^{+350} _{-260}$ \\
PNe-186 & $9760 ^{+15380} _{-4620}$ &  -  &  -  & $15260 ^{+1980} _{-1790}$ & $10010 ^{+1040} _{-770}$ & $10980 \pm 2040$ \\
PNe-187 & $3170 ^{+1320} _{-970}$ & $4680 ^{+1840} _{-1210}$ &  -  & $8080 ^{+1100} _{-1150}$ & $9870 ^{+990} _{-1060}$ & $6890 \pm 2750$ \\
PNe-188 & $15670 ^{+19440} _{-8550}$ &  -  &  -  &  -  &  -  & $15670 ^{+19440} _{-8550}$ \\
PNe-189 & $5940 ^{+1240} _{-990}$ &  -  &  -  & $5420 ^{+1430} _{-1600}$ &  -  & $5680 ^{+1340} _{-1290}$ \\
PNe-190 & $240 ^{+100} _{-90}$ &  -  &  -  & $880 ^{+200} _{-270}$ & $3500 ^{+700} _{-750}$ & $240 ^{+100} _{-90}$ \\
PNe-191 & $190 \pm 100$ &  -  &  -  &  -  & $1280 ^{+780} _{-600}$ & $190 \pm 100$ \\
PNe-192 & $3030 ^{+2750} _{-1320}$ &  -  &  -  & $3760 ^{+890} _{-830}$ & $3320 ^{+570} _{-590}$ & $3440 \pm 220$ \\
PNe-193 & $280 ^{+120} _{-100}$ &  -  &  -  & $230 ^{+250} _{-130}$ &  -  & $280 ^{+120} _{-100}$ \\
PNe-194 & $1470 ^{+510} _{-340}$ &  -  &  -  & $1960 ^{+560} _{-390}$ & $130 ^{+80} _{-70}$ & $200 \pm 340$ \\
PNe-195 & $3190 ^{+1190} _{-760}$ &  -  &  -  & $1880 ^{+1240} _{-980}$ &  -  & $2540 ^{+1210} _{-870}$ \\
PNe-196 & $2460 ^{+1240} _{-790}$ &  -  &  -  & $1340 ^{+600} _{-510}$ & $2670 ^{+660} _{-710}$ & $1960 \pm 640$ \\
PNe-197 & $6210 ^{+4360} _{-2230}$ &  -  &  -  & $24560 ^{+10600} _{-5890}$ & $2110 ^{+700} _{-640}$ & $2420 \pm 1940$ \\
PNe-198 & $650 ^{+220} _{-190}$ &  -  &  -  & $750 ^{+370} _{-380}$ & $880 ^{+620} _{-440}$ & $650 ^{+220} _{-190}$ \\
PNe-199 & $360 ^{+410} _{-220}$ &  -  &  -  & $1190 ^{+1410} _{-710}$ & $390 ^{+300} _{-180}$ & $360 ^{+410} _{-220}$ \\
PNe-200 & $5260 ^{+6730} _{-2270}$ & $2050 ^{+1860} _{-1140}$ &  -  & $6690 ^{+1240} _{-1470}$ & $8910 ^{+870} _{-1060}$ & $6810 \pm 2660$ \\
PNe-201 & $9600 ^{+10550} _{-3830}$ & $2340 ^{+570} _{-490}$ &  -  & $4480 ^{+770} _{-700}$ & $5940 ^{+2910} _{-2810}$ & $3160 \pm 1150$ \\
PNe-202 & $2000 ^{+740} _{-570}$ &  -  &  -  &  -  & $1630 ^{+610} _{-450}$ & $1820 ^{+670} _{-510}$ \\
PNe-203 & $7270 ^{+4100} _{-2090}$ & $10130 ^{+8230} _{-4720}$ &  -  & $16120 ^{+3090} _{-3680}$ &  -  & $11180 \pm 4170$ \\
PNe-204 & $1810 ^{+520} _{-470}$ & $3610 ^{+990} _{-910}$ & $7570 ^{+24680} _{-4950}$ & $1310 ^{+380} _{-420}$ & $1510 ^{+410} _{-450}$ & $1650 \pm 560$ \\
PNe-205 & $100 ^{+70} _{-60}$ & $590 ^{+190} _{-150}$ &  -  &  -  & $2040 ^{+1010} _{-1150}$ & $350 ^{+130} _{-100}$ \\
PNe-206 & $1660 ^{+420} _{-380}$ &  -  &  -  & $3360 \pm 1130$ & $1180 ^{+510} _{-400}$ & $1580 \pm 520$ \\
PNe-207 & $11600 ^{+13350} _{-4160}$ &  -  &  -  & $14680 ^{+1840} _{-1640}$ &  -  & $13140 ^{+7590} _{-2900}$ \\
PNe-208 & $760 ^{+230} _{-210}$ &  -  &  -  & $130 ^{+140} _{-50}$ & $1050 ^{+530} _{-550}$ & $760 ^{+230} _{-210}$ \\
PNe-209 & $1380 ^{+1190} _{-770}$ & $2170 ^{+1980} _{-1020}$ &  -  & $320 ^{+340} _{-180}$ & $1430 ^{+540} _{-600}$ & $590 \pm 510$ \\
PNe-210 & $4770 ^{+4020} _{-1770}$ &  -  &  -  & $2890 ^{+1620} _{-1180}$ &  -  & $3830 ^{+2820} _{-1480}$ \\
PNe-211 & $620 ^{+200} _{-190}$ & $1200 ^{+480} _{-430}$ &  -  & $5150 ^{+2000} _{-1640}$ &  -  & $910 ^{+340} _{-310}$ \\
PNe-212 & $9360 ^{+10600} _{-4840}$ &  -  &  -  & $1730 ^{+1080} _{-1030}$ & $3690 ^{+640} _{-600}$ & $3220 \pm 950$ \\
PNe-213 & $4170 ^{+3460} _{-1750}$ & $7880 ^{+5060} _{-2970}$ &  -  & $12010 ^{+2340} _{-1920}$ & $15550 ^{+2190} _{-1580}$ & $11430 \pm 4340$ \\
PNe-214 & $8980 ^{+14300} _{-5130}$ &  -  &  -  &  -  &  -  & $8980 ^{+14300} _{-5130}$ \\
PNe-215 & $9640 ^{+9700} _{-4710}$ & $22290 ^{+29750} _{-12010}$ &  -  & $31080 ^{+11730} _{-8410}$ &  -  & $17290 \pm 9870$ \\
PNe-216 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
PNe-217 & $2440 ^{+910} _{-530}$ &  -  &  -  & $5800 ^{+930} _{-980}$ & $3110 ^{+880} _{-730}$ & $3470 \pm 1340$ \\
PNe-218 &  -  &  -  &  -  &  -  &  -  & $100 \pm 100$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron temperatures derived from the sample of \hii~regions, considering recombination under ``Case B'' conditions. \label{table:temps_HII}}
\tablewidth{0pt}
\tablehead{
Reference number& $T_{\rm e}$(\oiii~$\lambda 4363/\lambda 5007$) & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 5876$) & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 6678$) & Adopted $T_{\rm e}$(\hei)  \\
& [K] & [K] & [K] & [K]}
\startdata
HII-1 & $9870 \pm 70$ & $4630 ^{+400} _{-410}$ & $4890 ^{+490} _{-440}$ & $4760 ^{+450} _{-420}$ \\
HII-2 & $9100 ^{+150} _{-170}$ & $4740 ^{+1000} _{-850}$ & $4920 ^{+1060} _{-820}$ & $4830 ^{+1030} _{-830}$ \\
HII-3 & $9150 ^{+90} _{-80}$ & $6880 ^{+580} _{-630}$ & $6740 ^{+640} _{-650}$ & $6810 ^{+610} _{-640}$ \\
HII-4 & $11300 ^{+160} _{-150}$ & $11900 ^{+1000} _{-990}$ &  -  & $11900 ^{+1000} _{-990}$ \\
HII-5 & $9520 ^{+210} _{-150}$ & $6790 ^{+1360} _{-1180}$ & $6510 ^{+1280} _{-1270}$ & $6650 ^{+1320} _{-1230}$ \\
HII-6 & $7640 ^{+210} _{-180}$ & $6060 ^{+1590} _{-1460}$ & $6370 ^{+1480} _{-1400}$ & $6210 ^{+1530} _{-1430}$ \\
HII-7 & $7440 ^{+170} _{-180}$ & $5720 ^{+680} _{-660}$ & $5760 ^{+830} _{-760}$ & $5740 ^{+750} _{-710}$ \\
HII-8 & $7730 ^{+90} _{-70}$ & $4320 ^{+580} _{-520}$ & $5540 ^{+810} _{-710}$ & $4930 ^{+700} _{-610}$ \\
HII-9 & $9010 ^{+190} _{-170}$ & $10770 ^{+4300} _{-3620}$ & $12430 ^{+3690} _{-3840}$ & $11600 ^{+3990} _{-3730}$ \\
HII-10 & $10630 ^{+90} _{-70}$ & $6920 ^{+1830} _{-1850}$ & $7050 ^{+1950} _{-1870}$ & $6990 ^{+1890} _{-1860}$ \\
HII-11 & $10500 ^{+140} _{-110}$ & $11290 ^{+3640} _{-2970}$ & $11950 ^{+3550} _{-3210}$ & $11620 ^{+3600} _{-3090}$ \\
HII-12 & $9750 ^{+70} _{-80}$ & $8020 ^{+1110} _{-1000}$ & $7880 ^{+1170} _{-1020}$ & $7950 ^{+1140} _{-1010}$ \\
HII-13 & $12880 ^{+130} _{-100}$ & $9010 ^{+3890} _{-3340}$ & $12360 ^{+4760} _{-4780}$ & $10690 ^{+4330} _{-4060}$ \\
HII-14 & $11320 ^{+100} _{-140}$ & $11720 ^{+2640} _{-2570}$ & $13160 ^{+2760} _{-2450}$ & $12440 ^{+2700} _{-2510}$ \\
HII-15 & $9740 \pm 70$ & $8060 ^{+1120} _{-970}$ & $7840 ^{+1150} _{-990}$ & $7950 ^{+1130} _{-980}$ \\
HII-16 & $9250 ^{+80} _{-50}$ & $7010 ^{+710} _{-740}$ & $7260 ^{+790} _{-850}$ & $7130 ^{+750} _{-790}$ \\
HII-17 & $9540 ^{+70} _{-60}$ & $5710 ^{+700} _{-740}$ & $6310 ^{+850} _{-800}$ & $6010 ^{+780} _{-770}$ \\
HII-18 & $9700 ^{+120} _{-170}$ & $22810 ^{+10100} _{-8360}$ & $18880 ^{+6740} _{-6020}$ & $20850 ^{+8420} _{-7190}$ \\
HII-19 & $9410 ^{+60} _{-90}$ & $7170 ^{+810} _{-740}$ & $8480 ^{+1040} _{-970}$ & $7820 ^{+930} _{-850}$ \\
HII-20 & $9560 ^{+90} _{-110}$ & $3290 \pm 930$ & $4650 ^{+1180} _{-1250}$ & $3970 ^{+1060} _{-1090}$ \\
HII-21 & $8540 ^{+140} _{-110}$ & $5190 ^{+1320} _{-1100}$ & $6590 ^{+1300} _{-1390}$ & $5890 ^{+1310} _{-1240}$ \\
HII-22 & $9170 ^{+170} _{-180}$ & $13020 ^{+4150} _{-3270}$ & $13760 ^{+3290} _{-3280}$ & $13390 ^{+3720} _{-3280}$ \\
HII-23 & $8700 ^{+70} _{-50}$ & $6020 ^{+850} _{-880}$ & $6560 ^{+1080} _{-960}$ & $6290 ^{+970} _{-920}$ \\
HII-24 & $8460 ^{+190} _{-160}$ & $4930 ^{+1550} _{-1300}$ & $5570 ^{+1620} _{-1480}$ & $5250 ^{+1580} _{-1390}$ \\
HII-25 & $9490 ^{+90} _{-80}$ & $7120 ^{+2490} _{-2430}$ & $8250 ^{+2860} _{-2600}$ & $7680 ^{+2670} _{-2510}$ \\
HII-26 & $12700 ^{+150} _{-120}$ & $4890 ^{+980} _{-770}$ & $6450 ^{+1120} _{-1060}$ & $5670 ^{+1050} _{-910}$ \\
HII-27 & $13780 ^{+150} _{-130}$ & $5640 ^{+1520} _{-1370}$ & $6930 ^{+1810} _{-1580}$ & $6280 ^{+1660} _{-1470}$ \\
HII-28 & $8340 ^{+220} _{-160}$ & $9370 ^{+3020} _{-2500}$ & $10210 ^{+2970} _{-2660}$ & $9790 ^{+3000} _{-2580}$ \\
HII-29 & $8280 ^{+150} _{-100}$ & $5250 ^{+860} _{-800}$ & $5810 ^{+950} _{-900}$ & $5530 ^{+910} _{-850}$ \\
HII-30 & $8610 ^{+250} _{-320}$ & $2750 ^{+1440} _{-1080}$ & $3410 ^{+1630} _{-1450}$ & $3080 ^{+1530} _{-1260}$ \\
HII-31 & $10690 ^{+330} _{-310}$ & $10450 ^{+3570} _{-3040}$ & $10500 ^{+3860} _{-3530}$ & $10480 ^{+3720} _{-3280}$ \\
HII-32 & $8070 ^{+160} _{-180}$ & $1890 \pm 410$ & $2210 ^{+480} _{-430}$ & $2050 ^{+450} _{-420}$ \\
HII-33 & $7950 ^{+100} _{-80}$ & $6540 ^{+740} _{-750}$ & $6220 ^{+680} _{-870}$ & $6380 ^{+710} _{-810}$ \\
HII-34 & $7700 ^{+260} _{-220}$ & $8770 ^{+1000} _{-960}$ & $8450 ^{+1010} _{-990}$ & $8610 ^{+1010} _{-980}$ \\
HII-35 & $8430 ^{+50} _{-60}$ & $8930 ^{+670} _{-630}$ & $8090 \pm 510$ & $8510 ^{+590} _{-570}$ \\
HII-36 & $7990 \pm 50$ & $8220 \pm 510$ & $9560 ^{+450} _{-560}$ & $8890 ^{+480} _{-540}$ \\
HII-37 & $8390 \pm 50$ &  -  & $7970 ^{+400} _{-490}$ & $7970 ^{+400} _{-490}$ \\
HII-38 & $8100 \pm 60$ &  -  & $10070 ^{+650} _{-560}$ & $10070 ^{+650} _{-560}$ \\
HII-39 & $8500 \pm 50$ & $7090 ^{+480} _{-450}$ & $7650 ^{+430} _{-440}$ & $7370 ^{+450} _{-440}$ \\
HII-40 & $8510 ^{+40} _{-70}$ &  -  & $7750 ^{+480} _{-500}$ & $7750 ^{+480} _{-500}$ \\
HII-41 & $8400 \pm 50$ & $6680 ^{+490} _{-480}$ & $7460 ^{+470} _{-450}$ & $7070 ^{+480} _{-460}$ \\
HII-42 & $8320 ^{+50} _{-40}$ & $7640 ^{+510} _{-500}$ & $7430 ^{+470} _{-450}$ & $7540 ^{+490} _{-470}$ \\
HII-43 & $8320 ^{+80} _{-90}$ & $6830 \pm 780$ & $8400 ^{+890} _{-790}$ & $7610 ^{+830} _{-790}$ \\
HII-44 & $8380 ^{+40} _{-50}$ & $6430 ^{+780} _{-900}$ & $6530 ^{+810} _{-920}$ & $6480 ^{+800} _{-910}$ \\
HII-45 & $8080 ^{+190} _{-200}$ & $6570 ^{+1130} _{-1000}$ & $7280 ^{+1360} _{-1060}$ & $6920 ^{+1250} _{-1030}$ \\
HII-46 & $8050 ^{+90} _{-100}$ & $7080 ^{+520} _{-500}$ & $6810 ^{+510} _{-400}$ & $6940 ^{+510} _{-450}$ \\
HII-47 & $9300 ^{+150} _{-130}$ & $7030 ^{+760} _{-610}$ & $9020 ^{+800} _{-770}$ & $8030 ^{+780} _{-690}$ \\
HII-48 & $8430 \pm 40$ & $10140 ^{+1590} _{-1110}$ & $8430 ^{+1150} _{-1180}$ & $9280 ^{+1370} _{-1150}$ \\
HII-49 & $9010 ^{+150} _{-120}$ & $8240 ^{+870} _{-920}$ & $8680 ^{+860} _{-870}$ & $8460 ^{+860} _{-890}$ \\
HII-50 & $8230 ^{+130} _{-110}$ & $4070 ^{+1240} _{-1110}$ & $5010 ^{+1580} _{-1340}$ & $4540 ^{+1410} _{-1220}$ \\
HII-51 & $9960 ^{+280} _{-270}$ & $5770 ^{+940} _{-950}$ & $6630 ^{+980} _{-940}$ & $6200 ^{+960} _{-950}$ \\
HII-52 & $8990 ^{+330} _{-320}$ & $8150 ^{+1030} _{-920}$ & $10000 ^{+960} _{-860}$ & $9080 ^{+1000} _{-890}$ \\
HII-53 & $10290 ^{+430} _{-370}$ & $4100 ^{+1120} _{-960}$ & $6100 ^{+1450} _{-1430}$ & $5100 ^{+1280} _{-1190}$ \\
HII-54 & $9120 ^{+470} _{-630}$ & $5550 ^{+2410} _{-2360}$ & $7150 ^{+2790} _{-2600}$ & $6350 ^{+2600} _{-2480}$ \\
HII-55 & $8900 ^{+130} _{-100}$ & $8910 ^{+1180} _{-1080}$ & $8670 ^{+970} _{-1000}$ & $8790 ^{+1080} _{-1040}$ \\
HII-56 & $15840 \pm 170$ &  -  & $8190 ^{+3380} _{-3060}$ & $8190 ^{+3380} _{-3060}$ \\
HII-57 & $16050 ^{+330} _{-360}$ & $7470 ^{+1100} _{-990}$ & $9300 ^{+1390} _{-1110}$ & $8390 ^{+1240} _{-1050}$ \\
HII-58 & $8090 ^{+290} _{-570}$ & $2950 ^{+1100} _{-940}$ & $3530 ^{+1190} _{-1030}$ & $3240 ^{+1150} _{-980}$ \\
HII-59 & $8620 ^{+290} _{-270}$ & $1260 ^{+400} _{-490}$ & $1530 ^{+550} _{-610}$ & $1400 ^{+470} _{-550}$ \\
HII-60 & $8210 \pm 190$ & $7090 ^{+1230} _{-1350}$ & $7510 ^{+1490} _{-1320}$ & $7300 ^{+1360} _{-1340}$ \\
HII-61 & $7730 ^{+410} _{-300}$ & $5790 ^{+2760} _{-2540}$ & $5280 ^{+2600} _{-2170}$ & $5540 ^{+2680} _{-2360}$ \\
HII-62 & $10150 \pm 60$ & $8350 ^{+650} _{-600}$ & $8340 ^{+590} _{-570}$ & $8340 ^{+620} _{-590}$ \\
HII-63 & $9280 ^{+130} _{-160}$ &  -  & $11530 ^{+960} _{-890}$ & $11530 ^{+960} _{-890}$ \\
HII-64 & $9410 ^{+380} _{-400}$ & $9210 ^{+3130} _{-2880}$ & $8260 ^{+3100} _{-2610}$ & $8730 ^{+3110} _{-2750}$ \\
HII-65 & $8340 ^{+370} _{-430}$ & $10050 ^{+3670} _{-3030}$ & $8480 ^{+3360} _{-2450}$ & $9260 ^{+3510} _{-2740}$ \\
HII-66 & $9990 ^{+640} _{-500}$ & $5360 ^{+2540} _{-2190}$ & $4750 ^{+2290} _{-1920}$ & $5060 ^{+2420} _{-2060}$ \\
HII-67 & $8760 ^{+370} _{-420}$ & $10350 ^{+4000} _{-3220}$ & $8370 ^{+3310} _{-2530}$ & $9360 ^{+3650} _{-2880}$ \\
HII-68 & $10120 ^{+250} _{-200}$ & $12280 ^{+3890} _{-2940}$ & $11260 ^{+2810} _{-3050}$ & $11770 ^{+3350} _{-3000}$ \\
HII-69 & $10560 ^{+200} _{-140}$ & $10890 ^{+3200} _{-3010}$ & $11300 \pm 2940$ & $11100 ^{+3070} _{-2970}$ \\
HII-70 & $8450 ^{+420} _{-460}$ & $9180 ^{+3240} _{-2910}$ & $9210 ^{+3000} _{-2980}$ & $9190 ^{+3120} _{-2950}$ \\
HII-71 & $11620 ^{+610} _{-500}$ & $5760 ^{+1270} _{-1150}$ & $10740 ^{+2340} _{-2050}$ & $8250 ^{+1800} _{-1600}$ \\
HII-72 & $11590 \pm 160$ & $9970 ^{+1570} _{-1650}$ & $11000 ^{+1550} _{-1570}$ & $10480 ^{+1560} _{-1610}$ \\
HII-73 & $11790 ^{+100} _{-90}$ & $10560 ^{+1120} _{-1140}$ & $10890 ^{+1270} _{-1060}$ & $10730 ^{+1190} _{-1100}$ \\
HII-74 & $11980 ^{+170} _{-240}$ & $11870 ^{+2340} _{-2020}$ & $13540 ^{+2390} _{-2150}$ & $12700 ^{+2360} _{-2090}$ \\
HII-75 & $12100 ^{+190} _{-130}$ & $11170 ^{+2580} _{-2240}$ & $11400 ^{+2360} _{-2150}$ & $11280 ^{+2470} _{-2200}$ \\
HII-76 & $11580 ^{+200} _{-220}$ & $10890 ^{+1940} _{-1790}$ & $9900 ^{+2050} _{-1760}$ & $10400 ^{+2000} _{-1770}$ \\
HII-77 & $11300 ^{+100} _{-90}$ & $9980 ^{+450} _{-440}$ & $9510 ^{+490} _{-480}$ & $9750 ^{+470} _{-460}$ \\
HII-78 & $11780 \pm 280$ & $11710 ^{+2760} _{-2530}$ & $11850 ^{+2660} _{-2400}$ & $11780 ^{+2710} _{-2460}$ \\
HII-79 & $14050 ^{+690} _{-850}$ &  -  & $18620 ^{+4480} _{-3960}$ & $18620 ^{+4480} _{-3960}$ \\
HII-80 & $12550 ^{+160} _{-170}$ &  -  & $23930 ^{+2690} _{-2800}$ & $23930 ^{+2690} _{-2800}$ \\
HII-81 & $12820 ^{+230} _{-200}$ & $11230 ^{+1030} _{-1090}$ & $11070 ^{+1230} _{-1080}$ & $11150 ^{+1130} _{-1080}$ \\
HII-82 & $12050 ^{+180} _{-130}$ & $29520 ^{+9000} _{-6280}$ & $23310 ^{+4640} _{-3780}$ & $26410 ^{+6820} _{-5030}$ \\
HII-83 & $12510 ^{+310} _{-450}$ & $10770 ^{+3730} _{-3220}$ & $11360 ^{+4010} _{-3230}$ & $11060 ^{+3870} _{-3230}$ \\
HII-84 & $12040 \pm 170$ & $10790 ^{+1870} _{-1750}$ & $10230 ^{+1820} _{-1470}$ & $10510 ^{+1840} _{-1610}$ \\
HII-85 & $12230 ^{+650} _{-460}$ &  -  & $29520 ^{+8060} _{-8380}$ & $29520 ^{+8060} _{-8380}$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron temperatures derived from the sample of Star Forming Galaxies, considering recombination under ``Case B'' conditions. \label{table:temps_SFG}}
\tablewidth{0pt}
\tablehead{
Reference number& $T_{\rm e}$(\oiii~$\lambda 4363/\lambda 5007$) & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 5876$) & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 6678$) & Adopted $T_{\rm e}$(\hei)  \\
& [K] & [K] & [K] & [K]}
\startdata
SFG-1 & $15610 ^{+100} _{-90}$ & $11310 ^{+3870} _{-3490}$ & $11650 ^{+3930} _{-3460}$ & $11480 ^{+3900} _{-3470}$ \\
SFG-2 & $19990 ^{+330} _{-360}$ & $12360 ^{+4800} _{-3760}$ & $13640 ^{+4530} _{-3690}$ & $13000 ^{+4670} _{-3720}$ \\
SFG-3 & $15370 ^{+110} _{-180}$ & $17080 ^{+5200} _{-4270}$ & $16480 ^{+4250} _{-3860}$ & $16780 ^{+4730} _{-4070}$ \\
SFG-4 & $13720 ^{+180} _{-200}$ & $7170 ^{+3340} _{-2480}$ & $8040 ^{+3760} _{-2940}$ & $7600 ^{+3550} _{-2710}$ \\
SFG-5 & $13000 ^{+130} _{-120}$ & $6880 ^{+3090} _{-2630}$ & $8950 ^{+3730} _{-3180}$ & $7920 ^{+3410} _{-2900}$ \\
SFG-6 & $16110 ^{+190} _{-180}$ & $9970 ^{+3880} _{-3170}$ & $12220 ^{+3740} _{-3270}$ & $11100 ^{+3810} _{-3220}$ \\
SFG-7 & $14060 ^{+160} _{-110}$ & $12300 ^{+4680} _{-3610}$ & $13250 ^{+4340} _{-3790}$ & $12770 ^{+4510} _{-3700}$ \\
SFG-8 & $15980 ^{+100} _{-70}$ & $8360 ^{+3400} _{-3020}$ & $8290 ^{+3450} _{-3020}$ & $8330 ^{+3420} _{-3020}$ \\
SFG-9 & $15920 ^{+190} _{-290}$ &  -  & $30990 ^{+8930} _{-10990}$ & $30990 ^{+8930} _{-10990}$ \\
SFG-10 & $14560 ^{+160} _{-240}$ & $6730 ^{+3160} _{-2560}$ & $15490 ^{+6180} _{-5650}$ & $11110 ^{+4670} _{-4110}$ \\
SFG-11 & $18170 ^{+220} _{-180}$ & $11480 ^{+4340} _{-3500}$ & $13630 ^{+4070} _{-4090}$ & $12560 ^{+4210} _{-3790}$ \\
SFG-12 & $12260 ^{+290} _{-270}$ & $10690 ^{+3840} _{-3400}$ & $10930 ^{+3850} _{-3330}$ & $10810 ^{+3850} _{-3370}$ \\
SFG-13 & $16330 ^{+220} _{-150}$ & $8380 ^{+1470} _{-1380}$ & $9550 ^{+1440} _{-1580}$ & $8960 ^{+1460} _{-1480}$ \\
SFG-14 & $19120 ^{+590} _{-460}$ & $7100 ^{+810} _{-840}$ & $6960 ^{+1270} _{-1170}$ & $7030 ^{+1040} _{-1000}$ \\
SFG-15 & $14630 ^{+150} _{-100}$ & $6890 ^{+870} _{-950}$ & $7730 ^{+900} _{-950}$ & $7310 ^{+880} _{-950}$ \\
SFG-16 & $13230 ^{+140} _{-100}$ & $8500 ^{+1940} _{-1650}$ & $9630 ^{+1940} _{-1970}$ & $9060 ^{+1940} _{-1810}$ \\
SFG-17 & $16140 ^{+270} _{-290}$ & $11190 ^{+910} _{-840}$ & $11980 ^{+930} _{-750}$ & $11590 ^{+920} _{-790}$ \\
SFG-18 & $7310 ^{+320} _{-220}$ & $5090 ^{+680} _{-640}$ & $5620 ^{+700} _{-750}$ & $5360 ^{+690} _{-700}$ \\
SFG-19 & $13070 \pm 120$ & $7600 ^{+1070} _{-910}$ & $7870 ^{+1030} _{-860}$ & $7730 ^{+1050} _{-880}$ \\
SFG-20 & $13360 ^{+140} _{-110}$ & $8250 ^{+1960} _{-1510}$ & $7320 ^{+1380} _{-1480}$ & $7780 ^{+1670} _{-1500}$ \\
SFG-21 & $21490 ^{+500} _{-560}$ & $14100 ^{+3130} _{-2060}$ & $15020 ^{+1650} _{-1440}$ & $14560 ^{+2390} _{-1750}$ \\
SFG-22 & $17130 ^{+220} _{-170}$ & $9360 ^{+1200} _{-1110}$ & $14800 ^{+1730} _{-1490}$ & $12080 ^{+1460} _{-1300}$ \\
SFG-23 & $13310 ^{+80} _{-70}$ & $12520 ^{+800} _{-610}$ & $9740 ^{+570} _{-520}$ & $11130 ^{+680} _{-560}$ \\
SFG-24 & $10650 ^{+80} _{-60}$ & $6910 ^{+1110} _{-1060}$ & $7780 ^{+1130} _{-1070}$ & $7350 ^{+1120} _{-1070}$ \\
SFG-25 & $10070 ^{+100} _{-120}$ & $8110 ^{+1280} _{-1110}$ & $7750 ^{+1220} _{-1090}$ & $7930 ^{+1250} _{-1100}$ \\
SFG-26 & $15790 ^{+290} _{-320}$ & $12650 ^{+3940} _{-3320}$ & $12110 ^{+3250} _{-2900}$ & $12380 ^{+3600} _{-3110}$ \\
SFG-27 & $11550 ^{+120} _{-100}$ & $8460 ^{+2500} _{-2370}$ & $8770 ^{+2510} _{-2350}$ & $8610 ^{+2500} _{-2360}$ \\
SFG-28 & $14340 ^{+300} _{-450}$ & $20880 ^{+8400} _{-6010}$ & $19210 ^{+5680} _{-5000}$ & $20050 ^{+7040} _{-5510}$ \\
SFG-29 & $13350 ^{+50} _{-60}$ & $6320 ^{+570} _{-540}$ & $6900 ^{+550} _{-540}$ & $6610 ^{+560} _{-540}$ \\
SFG-30 & $10200 ^{+190} _{-140}$ & $7930 ^{+1910} _{-1670}$ & $7390 ^{+1830} _{-1610}$ & $7660 ^{+1870} _{-1640}$ \\
SFG-31 & $10970 ^{+60} _{-70}$ & $7760 ^{+520} _{-450}$ & $6410 ^{+450} _{-470}$ & $7080 ^{+480} _{-460}$ \\
SFG-32 & $9180 ^{+140} _{-100}$ & $8130 ^{+880} _{-780}$ & $7500 ^{+800} _{-700}$ & $7810 ^{+840} _{-740}$ \\
SFG-33 & $8990 \pm 290$ & $8370 ^{+2480} _{-1970}$ & $8530 ^{+2240} _{-2030}$ & $8450 ^{+2360} _{-2000}$ \\
SFG-34 & $9390 ^{+340} _{-420}$ & $8420 ^{+5050} _{-3170}$ & $7410 ^{+4100} _{-2610}$ & $7910 ^{+4580} _{-2890}$ \\
SFG-35 & $9670 ^{+500} _{-440}$ & $9790 ^{+3050} _{-2720}$ & $9670 ^{+3540} _{-2830}$ & $9730 ^{+3290} _{-2780}$ \\
SFG-36 & $12770 ^{+240} _{-220}$ & $6410 ^{+980} _{-950}$ & $6980 ^{+930} _{-960}$ & $6690 ^{+950} _{-960}$ \\
SFG-37 & $10150 ^{+60} _{-70}$ & $9310 ^{+490} _{-520}$ & $6630 ^{+350} _{-370}$ & $7970 ^{+420} _{-440}$ \\
SFG-38 & $10830 ^{+140} _{-150}$ & $5640 ^{+1190} _{-1150}$ & $6250 ^{+1340} _{-1280}$ & $5950 ^{+1270} _{-1210}$ \\
SFG-39 & $15490 ^{+50} _{-110}$ & $9190 ^{+370} _{-380}$ & $9560 ^{+240} _{-220}$ & $9370 \pm 300$ \\
SFG-40 & $15450 ^{+280} _{-290}$ & $11900 ^{+1840} _{-1460}$ & $10730 ^{+1680} _{-1480}$ & $11310 ^{+1760} _{-1470}$ \\
SFG-41 & $13550 ^{+290} _{-340}$ & $10610 ^{+3140} _{-2990}$ & $12260 ^{+3600} _{-3130}$ & $11440 ^{+3370} _{-3060}$ \\
SFG-42 & $13990 ^{+100} _{-130}$ & $13260 ^{+1640} _{-1510}$ & $12380 ^{+1430} _{-1320}$ & $12820 ^{+1540} _{-1410}$ \\
SFG-43 & $11570 \pm 90$ & $7220 ^{+2500} _{-2270}$ & $7960 ^{+2860} _{-2450}$ & $7590 ^{+2680} _{-2360}$ \\
SFG-44 & $13900 ^{+370} _{-580}$ & $19150 ^{+9360} _{-6500}$ & $16420 ^{+6970} _{-5480}$ & $17790 ^{+8160} _{-5990}$ \\
SFG-45 & $16570 \pm 330$ & $13570 ^{+5500} _{-4440}$ & $12110 ^{+5120} _{-3680}$ & $12840 ^{+5310} _{-4060}$ \\
SFG-46 & $13070 ^{+240} _{-260}$ & $6950 ^{+1340} _{-1300}$ & $8050 ^{+1850} _{-1520}$ & $7500 ^{+1600} _{-1410}$ \\
SFG-47 & $12960 ^{+70} _{-60}$ & $7840 ^{+370} _{-390}$ & $7810 ^{+440} _{-430}$ & $7830 \pm 410$ \\
SFG-48 & $21190 ^{+270} _{-290}$ & $10990 ^{+740} _{-720}$ & $13140 ^{+790} _{-780}$ & $12070 ^{+770} _{-750}$ \\
SFG-49 & $20430 ^{+250} _{-310}$ & $10650 ^{+1270} _{-1300}$ & $13460 ^{+1330} _{-1370}$ & $12060 ^{+1300} _{-1330}$ \\
SFG-50 & $20370 ^{+110} _{-150}$ & $19280 ^{+1320} _{-1440}$ & $18010 \pm 1140$ & $18640 ^{+1230} _{-1290}$ \\
SFG-51 & $21270 ^{+290} _{-330}$ & $12710 ^{+1500} _{-1170}$ & $12840 ^{+1160} _{-1080}$ & $12770 ^{+1330} _{-1130}$ \\
SFG-52 & $19080 ^{+450} _{-370}$ & $24330 ^{+14260} _{-9450}$ & $21340 ^{+7520} _{-6530}$ & $22840 ^{+10890} _{-7990}$ \\
SFG-53 & $16840 \pm 100$ & $13620 ^{+5020} _{-4190}$ & $11690 ^{+3780} _{-3330}$ & $12650 ^{+4400} _{-3760}$ \\
SFG-54 & $17310 ^{+440} _{-330}$ & $10540 ^{+1560} _{-1540}$ & $11700 ^{+1650} _{-1490}$ & $11120 ^{+1610} _{-1510}$ \\
SFG-55 & $20710 ^{+470} _{-550}$ & $11920 ^{+1770} _{-1460}$ & $14250 ^{+1630} _{-1660}$ & $13080 ^{+1700} _{-1560}$ \\
SFG-56 & $14480 ^{+280} _{-260}$ & $24420 ^{+5430} _{-4520}$ & $28060 ^{+4680} _{-4480}$ & $26240 ^{+5050} _{-4500}$ \\
SFG-57 & $15000 ^{+300} _{-350}$ & $8360 ^{+3010} _{-2720}$ & $7840 ^{+2940} _{-2800}$ & $8100 ^{+2970} _{-2760}$ \\
SFG-58 & $13750 ^{+140} _{-190}$ & $5740 ^{+2490} _{-2230}$ & $6190 ^{+2620} _{-2260}$ & $5970 ^{+2550} _{-2240}$ \\
SFG-59 & $14790 ^{+470} _{-600}$ & $1670 ^{+700} _{-660}$ & $15540 ^{+3260} _{-3040}$ & $8600 ^{+1980} _{-1850}$ \\
SFG-60 & $18930 ^{+500} _{-420}$ & $19270 ^{+5150} _{-3680}$ & $19080 ^{+1510} _{-1390}$ & $19170 ^{+3330} _{-2540}$ \\
SFG-61 & $18930 ^{+390} _{-480}$ & $19810 ^{+4940} _{-2250}$ & $19000 ^{+1260} _{-1130}$ & $19410 ^{+3100} _{-1690}$ \\
SFG-62 & $15990 ^{+90} _{-110}$ & $7740 ^{+2520} _{-2450}$ & $8340 ^{+2440} _{-2500}$ & $8040 ^{+2480} _{-2470}$ \\
SFG-63 & $13310 ^{+340} _{-290}$ & $7490 ^{+1740} _{-1400}$ &  -  & $7490 ^{+1740} _{-1400}$ \\
SFG-64 & $19250 ^{+340} _{-370}$ & $5750 ^{+960} _{-930}$ & $5680 ^{+990} _{-900}$ & $5710 ^{+970} _{-910}$ \\
SFG-65 & $17060 ^{+350} _{-320}$ & $8350 ^{+940} _{-920}$ & $13870 ^{+1430} _{-1370}$ & $11110 ^{+1180} _{-1140}$ \\
SFG-66 & $19980 \pm 230$ & $20200 ^{+1930} _{-1600}$ & $20860 ^{+2010} _{-1600}$ & $20530 ^{+1970} _{-1600}$ \\
SFG-67 & $24730 ^{+770} _{-850}$ & $1780 ^{+15930} _{-21880}$ & $21510 ^{+3640} _{-3130}$ & $11640 ^{+9790} _{-12510}$ \\
SFG-68 & $14200 ^{+130} _{-120}$ & $11850 ^{+800} _{-740}$ & $11400 ^{+750} _{-730}$ & $11630 ^{+770} _{-730}$ \\
SFG-69 & $15630 ^{+190} _{-250}$ & $11970 ^{+1050} _{-1060}$ & $10930 ^{+850} _{-770}$ & $11450 ^{+950} _{-920}$ \\
SFG-70 & $15080 ^{+290} _{-400}$ & $4130 ^{+1200} _{-1180}$ & $7350 ^{+1730} _{-1720}$ & $5740 ^{+1460} _{-1450}$ \\
SFG-71 & $19540 ^{+150} _{-170}$ & $10200 ^{+3700} _{-3110}$ & $11020 ^{+3950} _{-3450}$ & $10610 ^{+3830} _{-3280}$ \\
SFG-72 & $13730 ^{+60} _{-80}$ &  -  & $9520 ^{+340} _{-360}$ & $9520 ^{+340} _{-360}$ \\
SFG-73 & $10500 ^{+170} _{-220}$ & $6440 ^{+2540} _{-2250}$ & $9400 ^{+3320} _{-3040}$ & $7920 ^{+2930} _{-2650}$ \\
SFG-74 & $11340 ^{+240} _{-210}$ & $13730 ^{+2540} _{-2240}$ & $13010 ^{+2590} _{-2170}$ & $13370 ^{+2570} _{-2200}$ \\
SFG-75 & $13530 ^{+270} _{-280}$ & $10860 ^{+2030} _{-1750}$ & $11040 ^{+1980} _{-1990}$ & $10950 ^{+2000} _{-1870}$ \\
SFG-76 & $19700 ^{+270} _{-250}$ & $10170 ^{+3990} _{-3460}$ & $10520 ^{+3740} _{-3420}$ & $10350 ^{+3860} _{-3440}$ \\
SFG-77 & $19870 ^{+240} _{-290}$ & $9860 ^{+1900} _{-1840}$ & $10730 ^{+2120} _{-1900}$ & $10290 ^{+2010} _{-1870}$ \\
SFG-78 & $17120 \pm 190$ & $13720 ^{+2300} _{-1900}$ & $15390 ^{+2400} _{-2180}$ & $14550 ^{+2350} _{-2040}$ \\
SFG-79 & $17230 ^{+280} _{-220}$ & $8180 ^{+3450} _{-3100}$ & $9410 ^{+3880} _{-3430}$ & $8800 ^{+3660} _{-3270}$ \\
SFG-80 & $14700 ^{+250} _{-300}$ & $5580 ^{+2150} _{-1930}$ & $7510 ^{+2570} _{-2260}$ & $6540 ^{+2360} _{-2090}$ \\
SFG-81 & $14610 ^{+270} _{-300}$ &  -  & $28630 ^{+8310} _{-8660}$ & $28630 ^{+8310} _{-8660}$ \\
SFG-82 & $19850 ^{+330} _{-220}$ & $14810 ^{+990} _{-960}$ & $15920 ^{+1030} _{-920}$ & $15360 ^{+1010} _{-940}$ \\
SFG-83 & $11780 ^{+50} _{-60}$ & $7020 ^{+600} _{-560}$ & $8710 ^{+760} _{-780}$ & $7870 ^{+680} _{-670}$ \\
SFG-84 & $12370 ^{+100} _{-110}$ & $6050 ^{+500} _{-480}$ & $6770 ^{+480} _{-490}$ & $6410 \pm 490$ \\
SFG-85 & $12170 \pm 50$ & $7310 ^{+330} _{-350}$ & $7900 ^{+450} _{-430}$ & $7610 \pm 390$ \\
SFG-86 & $15660 ^{+160} _{-170}$ & $6210 ^{+1190} _{-1260}$ & $13080 ^{+2410} _{-2180}$ & $9640 ^{+1800} _{-1720}$ \\
SFG-87 & $15660 ^{+220} _{-170}$ & $11440 ^{+2500} _{-2170}$ & $21480 ^{+4310} _{-4040}$ & $16460 ^{+3400} _{-3110}$ \\
SFG-88 & $17600 ^{+1140} _{-720}$ & $20620 ^{+7030} _{-5410}$ & $18730 ^{+4810} _{-4390}$ & $19680 ^{+5920} _{-4900}$ \\
SFG-89 & $15370 ^{+240} _{-200}$ & $10040 ^{+1980} _{-1710}$ & $10310 ^{+1900} _{-1650}$ & $10180 ^{+1940} _{-1680}$ \\
SFG-90 & $16920 ^{+310} _{-330}$ &  -  & $26380 ^{+3250} _{-2850}$ & $26380 ^{+3250} _{-2850}$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron temperatures derived from the sample of Planetary Nebulae, considering recombination under ``Case B'' conditions. \label{table:temps_PNe}}
\tablewidth{0pt}
\tablehead{
Reference number& $T_{\rm e}$(\oiii~$\lambda 4363/\lambda 5007$) & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 5876$) & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 6678$) & Adopted $T_{\rm e}$(\hei)  \\
& [K] & [K] & [K] & [K]}
\startdata
PNe-1 & $10920 ^{+140} _{-130}$ & $24290 ^{+5340} _{-15530}$ & $9530 ^{+650} _{-590}$ & $16910 ^{+3000} _{-8060}$ \\
PNe-2 & $13090 ^{+230} _{-180}$ & $8490 ^{+740} _{-650}$ & $9070 ^{+650} _{-680}$ & $8780 ^{+700} _{-670}$ \\
PNe-3 & $12310 ^{+170} _{-190}$ & $8070 ^{+580} _{-530}$ & $8650 ^{+530} _{-520}$ & $8360 ^{+550} _{-530}$ \\
PNe-4 & $13070 ^{+160} _{-180}$ & $8500 ^{+660} _{-580}$ & $9130 ^{+470} _{-490}$ & $8810 ^{+560} _{-540}$ \\
PNe-5 & $11480 ^{+640} _{-840}$ & $9200 ^{+4040} _{-3310}$ & $12020 ^{+12230} _{-5420}$ & $10610 ^{+8130} _{-4370}$ \\
PNe-6 & $13090 ^{+600} _{-860}$ & $9600 ^{+2950} _{-2480}$ & $11030 ^{+3310} _{-2590}$ & $10310 ^{+3130} _{-2540}$ \\
PNe-7 & $8770 ^{+140} _{-130}$ & $5310 ^{+1080} _{-880}$ & $6380 ^{+830} _{-980}$ & $5840 ^{+950} _{-930}$ \\
PNe-8 & $10100 ^{+200} _{-170}$ & $4840 ^{+590} _{-610}$ & $5940 ^{+590} _{-650}$ & $5390 ^{+590} _{-630}$ \\
PNe-9 & $11940 ^{+620} _{-560}$ & $9190 ^{+12940} _{-1730}$ & $9610 ^{+1810} _{-1370}$ & $9400 ^{+7380} _{-1550}$ \\
PNe-10 & $9300 ^{+140} _{-130}$ & $7170 ^{+780} _{-800}$ & $8460 ^{+770} _{-750}$ & $7810 \pm 770$ \\
PNe-11 & $10150 ^{+280} _{-380}$ & $5820 ^{+960} _{-920}$ & $6660 ^{+780} _{-960}$ & $6240 ^{+870} _{-940}$ \\
PNe-12 & $9700 ^{+130} _{-180}$ & $2590 ^{+520} _{-480}$ & $2820 ^{+580} _{-480}$ & $2710 ^{+550} _{-480}$ \\
PNe-13 & $10090 ^{+140} _{-170}$ & $5930 ^{+710} _{-690}$ & $6380 ^{+610} _{-710}$ & $6150 ^{+660} _{-700}$ \\
PNe-14 & $11080 ^{+240} _{-250}$ & $6540 ^{+710} _{-730}$ & $7140 ^{+650} _{-640}$ & $6840 \pm 680$ \\
PNe-15 & $9520 ^{+170} _{-160}$ & $4340 ^{+650} _{-640}$ & $6050 ^{+670} _{-630}$ & $5190 ^{+660} _{-630}$ \\
PNe-16 & $13200 ^{+160} _{-170}$ & $4170 ^{+1270} _{-1050}$ & $6660 ^{+1530} _{-1360}$ & $5420 ^{+1400} _{-1200}$ \\
PNe-17 & $19510 ^{+1740} _{-1190}$ & $7990 ^{+1810} _{-1620}$ & $11430 ^{+2280} _{-1780}$ & $9710 ^{+2050} _{-1700}$ \\
PNe-18 & $15940 ^{+1160} _{-1980}$ & $6310 ^{+3170} _{-2310}$ & $6420 ^{+2720} _{-2510}$ & $6370 ^{+2940} _{-2410}$ \\
PNe-19 & $9060 \pm 300$ & $3960 \pm 1260$ & $5500 ^{+1190} _{-1210}$ & $4730 ^{+1220} _{-1230}$ \\
PNe-20 & $12470 \pm 260$ & $6090 ^{+630} _{-650}$ & $7570 \pm 600$ & $6830 ^{+610} _{-630}$ \\
PNe-21 & $12780 ^{+660} _{-670}$ & $3230 ^{+1380} _{-1010}$ & $4190 ^{+1340} _{-1190}$ & $3710 ^{+1360} _{-1100}$ \\
PNe-22 & $9250 ^{+230} _{-220}$ & $10840 ^{+17070} _{-1580}$ & $8610 ^{+1200} _{-970}$ & $9730 ^{+9140} _{-1280}$ \\
PNe-23 & $12700 ^{+520} _{-690}$ & $6740 ^{+1430} _{-1380}$ & $6960 ^{+1280} _{-1400}$ & $6850 ^{+1350} _{-1390}$ \\
PNe-24 & $11930 ^{+280} _{-340}$ & $7570 ^{+820} _{-730}$ & $7960 ^{+600} _{-620}$ & $7770 ^{+710} _{-680}$ \\
PNe-25 & $8350 ^{+190} _{-170}$ & $6520 ^{+1160} _{-1230}$ & $7420 ^{+1220} _{-1090}$ & $6970 ^{+1190} _{-1160}$ \\
PNe-26 & $8990 ^{+230} _{-130}$ & $7040 ^{+690} _{-620}$ & $7500 ^{+610} _{-590}$ & $7270 ^{+650} _{-600}$ \\
PNe-27 & $9230 ^{+210} _{-190}$ & $7800 ^{+9540} _{-1390}$ & $8790 ^{+1420} _{-1120}$ & $8300 ^{+5480} _{-1260}$ \\
PNe-28 & $10030 ^{+440} _{-350}$ & $6060 ^{+1540} _{-1610}$ & $5800 ^{+1430} _{-1330}$ & $5930 ^{+1480} _{-1470}$ \\
PNe-29 & $10860 ^{+670} _{-740}$ & $6090 ^{+2110} _{-2200}$ & $6800 ^{+2330} _{-2120}$ & $6450 ^{+2220} _{-2160}$ \\
PNe-30 & $9840 ^{+550} _{-800}$ & $7630 ^{+2760} _{-2310}$ & $8400 ^{+2510} _{-2330}$ & $8020 ^{+2640} _{-2320}$ \\
PNe-31 & $13540 ^{+650} _{-730}$ & $22380 ^{+46800} _{-12380}$ &  -  & $22380 ^{+46800} _{-12380}$ \\
PNe-32 & $12960 ^{+650} _{-860}$ & $5710 ^{+1870} _{-1480}$ & $4220 ^{+1500} _{-1190}$ & $4970 ^{+1680} _{-1330}$ \\
PNe-33 & $9400 ^{+110} _{-80}$ & $6350 ^{+410} _{-420}$ & $7110 ^{+370} _{-320}$ & $6730 ^{+390} _{-370}$ \\
PNe-34 & $12760 ^{+610} _{-740}$ & $6110 ^{+1350} _{-1270}$ & $6980 ^{+1310} _{-1270}$ & $6550 ^{+1330} _{-1270}$ \\
PNe-35 & $11190 ^{+220} _{-150}$ & $9340 ^{+1200} _{-1000}$ & $9830 ^{+1050} _{-950}$ & $9590 ^{+1130} _{-970}$ \\
PNe-36 & $8760 ^{+90} _{-80}$ & $8700 ^{+520} _{-510}$ & $8290 ^{+410} _{-350}$ & $8500 ^{+470} _{-430}$ \\
PNe-37 & $9710 ^{+120} _{-110}$ & $26620 ^{+3310} _{-15980}$ & $12680 ^{+670} _{-570}$ & $19650 ^{+1990} _{-8270}$ \\
PNe-38 & $9920 ^{+120} _{-190}$ & $4610 ^{+770} _{-700}$ & $5380 ^{+850} _{-780}$ & $5000 ^{+810} _{-740}$ \\
PNe-39 & $11590 ^{+300} _{-240}$ & $2090 ^{+490} _{-390}$ & $2370 ^{+480} _{-430}$ & $2230 ^{+490} _{-410}$ \\
PNe-40 & $9950 ^{+190} _{-220}$ & $7200 ^{+460} _{-440}$ & $7170 ^{+470} _{-400}$ & $7190 ^{+460} _{-420}$ \\
PNe-41 & $10520 ^{+360} _{-420}$ & $8160 ^{+14620} _{-2400}$ & $9080 ^{+2900} _{-2510}$ & $8620 ^{+8760} _{-2460}$ \\
PNe-42 & $11810 ^{+700} _{-430}$ & $8590 ^{+2120} _{-1600}$ & $8160 ^{+1440} _{-1480}$ & $8370 ^{+1780} _{-1540}$ \\
PNe-43 & $9710 ^{+630} _{-640}$ & $7800 ^{+2800} _{-2220}$ & $8990 ^{+2750} _{-2040}$ & $8390 ^{+2770} _{-2130}$ \\
PNe-44 & $14200 ^{+1270} _{-1570}$ & $7500 ^{+2840} _{-2320}$ & $10240 ^{+3430} _{-2460}$ & $8870 ^{+3140} _{-2390}$ \\
PNe-45 & $11530 ^{+1070} _{-990}$ & $6910 ^{+2080} _{-2070}$ & $8070 ^{+2030} _{-1890}$ & $7490 ^{+2060} _{-1980}$ \\
PNe-46 & $8790 ^{+1070} _{-870}$ & $7210 ^{+390} _{-340}$ & $7800 ^{+380} _{-370}$ & $7510 ^{+380} _{-360}$ \\
PNe-47 & $10430 ^{+410} _{-830}$ & $4930 ^{+2490} _{-1850}$ & $4790 ^{+2620} _{-1930}$ & $4860 ^{+2560} _{-1890}$ \\
PNe-48 & $12430 ^{+900} _{-780}$ & $9720 ^{+19270} _{-2530}$ &  -  & $9720 ^{+19270} _{-2530}$ \\
PNe-49 & $9800 ^{+120} _{-180}$ & $5260 ^{+720} _{-650}$ & $6540 \pm 600$ & $5900 ^{+660} _{-620}$ \\
PNe-50 & $7750 \pm 130$ & $6170 ^{+1020} _{-1180}$ & $6950 \pm 1100$ & $6560 ^{+1060} _{-1140}$ \\
PNe-51 & $6600 ^{+150} _{-130}$ & $5490 ^{+1030} _{-1020}$ & $6140 ^{+1070} _{-1140}$ & $5810 ^{+1050} _{-1080}$ \\
PNe-52 & $8280 ^{+220} _{-250}$ & $5180 ^{+750} _{-690}$ & $5690 ^{+650} _{-620}$ & $5440 ^{+700} _{-650}$ \\
PNe-53 & $9420 ^{+170} _{-230}$ & $8030 ^{+14030} _{-1480}$ & $7970 ^{+1670} _{-1480}$ & $8000 ^{+7850} _{-1480}$ \\
PNe-54 & $8880 ^{+180} _{-200}$ & $5110 ^{+690} _{-700}$ & $5350 ^{+770} _{-700}$ & $5230 ^{+730} _{-700}$ \\
PNe-55 & $11040 ^{+650} _{-850}$ & $5120 ^{+2080} _{-2040}$ & $7030 ^{+2230} _{-2130}$ & $6080 ^{+2160} _{-2090}$ \\
PNe-56 & $11820 ^{+850} _{-1150}$ & $4800 \pm 1990$ & $7660 ^{+2360} _{-2480}$ & $6230 ^{+2180} _{-2240}$ \\
PNe-57 & $10540 ^{+390} _{-510}$ & $7420 ^{+1530} _{-1470}$ & $7810 ^{+1310} _{-1230}$ & $7610 ^{+1420} _{-1350}$ \\
PNe-58 & $10190 ^{+330} _{-360}$ & $3200 ^{+1340} _{-990}$ & $4070 ^{+1390} _{-1290}$ & $3630 ^{+1360} _{-1140}$ \\
PNe-59 & $13170 ^{+580} _{-490}$ & $1720 ^{+620} _{-500}$ & $2670 ^{+1070} _{-890}$ & $2190 ^{+850} _{-700}$ \\
PNe-60 & $10090 ^{+450} _{-360}$ & $9370 ^{+19230} _{-1680}$ & $10200 ^{+1700} _{-1410}$ & $9780 ^{+10470} _{-1540}$ \\
PNe-61 & $9120 ^{+200} _{-160}$ & $7600 ^{+6590} _{-1280}$ & $8410 ^{+1320} _{-1140}$ & $8000 ^{+3950} _{-1210}$ \\
PNe-62 & $7970 ^{+330} _{-420}$ &  -  & $9980 ^{+2790} _{-2420}$ & $9980 ^{+2790} _{-2420}$ \\
PNe-63 & $10620 ^{+590} _{-720}$ & $6720 ^{+3000} _{-2540}$ & $7060 ^{+2940} _{-2660}$ & $6890 ^{+2970} _{-2600}$ \\
PNe-64 & $10290 ^{+470} _{-610}$ & $8300 ^{+15640} _{-2560}$ & $9370 ^{+2550} _{-2250}$ & $8840 ^{+9100} _{-2400}$ \\
PNe-65 & $11890 ^{+290} _{-260}$ & $6100 ^{+650} _{-630}$ & $7430 ^{+590} _{-520}$ & $6760 ^{+620} _{-580}$ \\
PNe-66 & $8190 \pm 100$ & $2170 ^{+450} _{-430}$ & $2850 ^{+600} _{-530}$ & $2510 ^{+530} _{-480}$ \\
PNe-67 & $12480 ^{+1130} _{-810}$ & $6690 ^{+2620} _{-2240}$ & $8540 ^{+3030} _{-2410}$ & $7620 ^{+2830} _{-2330}$ \\
PNe-68 & $7940 ^{+100} _{-80}$ & $4050 ^{+710} _{-640}$ & $4710 ^{+720} _{-700}$ & $4380 ^{+710} _{-670}$ \\
PNe-69 & $8400 ^{+70} _{-120}$ & $6750 ^{+380} _{-350}$ & $5790 ^{+360} _{-350}$ & $6270 ^{+370} _{-350}$ \\
PNe-70 & $27440 ^{+1310} _{-980}$ & $6930 ^{+920} _{-710}$ & $6980 ^{+810} _{-680}$ & $6960 ^{+870} _{-690}$ \\
PNe-71 & $8430 \pm 100$ & $3190 ^{+670} _{-510}$ & $3500 ^{+630} _{-610}$ & $3350 ^{+650} _{-560}$ \\
PNe-72 & $8500 ^{+120} _{-110}$ & $6990 ^{+780} _{-640}$ & $6920 ^{+570} _{-630}$ & $6960 ^{+670} _{-640}$ \\
PNe-73 & $10010 ^{+190} _{-120}$ & $6340 ^{+630} _{-720}$ & $6670 ^{+580} _{-720}$ & $6510 ^{+600} _{-720}$ \\
PNe-74 & $8360 ^{+210} _{-230}$ & $7420 ^{+1640} _{-1540}$ & $8120 ^{+1520} _{-1590}$ & $7770 ^{+1580} _{-1560}$ \\
PNe-75 & $9850 ^{+140} _{-170}$ & $5380 ^{+640} _{-600}$ & $5760 ^{+620} _{-560}$ & $5570 ^{+630} _{-580}$ \\
PNe-76 & $8810 ^{+100} _{-140}$ & $1460 ^{+340} _{-300}$ & $1630 ^{+360} _{-340}$ & $1550 ^{+350} _{-320}$ \\
PNe-77 & $10350 ^{+170} _{-200}$ & $4620 ^{+740} _{-730}$ & $5100 ^{+820} _{-730}$ & $4860 ^{+780} _{-730}$ \\
PNe-78 & $13370 ^{+1250} _{-840}$ & $7590 ^{+3080} _{-2680}$ & $8960 ^{+3430} _{-2750}$ & $8270 ^{+3260} _{-2720}$ \\
PNe-79 & $8160 ^{+170} _{-220}$ & $4150 ^{+1340} _{-1260}$ & $4540 ^{+1480} _{-1200}$ & $4350 ^{+1410} _{-1230}$ \\
PNe-80 & $7590 ^{+100} _{-70}$ & $1520 ^{+350} _{-300}$ & $2440 ^{+470} _{-440}$ & $1980 ^{+410} _{-370}$ \\
PNe-81 & $10150 ^{+620} _{-830}$ & $4720 ^{+1940} _{-1910}$ & $6680 ^{+1960} _{-2180}$ & $5700 ^{+1950} _{-2040}$ \\
PNe-82 & $7290 ^{+70} _{-90}$ & $3420 ^{+600} _{-550}$ & $4740 ^{+610} _{-630}$ & $4080 ^{+600} _{-590}$ \\
PNe-83 & $11230 ^{+770} _{-680}$ & $2800 ^{+1680} _{-1100}$ & $4000 ^{+1880} _{-1690}$ & $3400 ^{+1780} _{-1400}$ \\
PNe-84 & $11060 ^{+210} _{-230}$ & $7620 ^{+1230} _{-1170}$ & $7670 ^{+1070} _{-1020}$ & $7650 ^{+1150} _{-1090}$ \\
PNe-85 & $11610 ^{+870} _{-560}$ & $4960 ^{+2260} _{-1860}$ &  -  & $4960 ^{+2260} _{-1860}$ \\
PNe-86 & $14570 ^{+270} _{-320}$ & $7500 ^{+440} _{-500}$ & $7980 ^{+380} _{-350}$ & $7740 ^{+410} _{-430}$ \\
PNe-87 & $12010 ^{+340} _{-220}$ & $8820 ^{+1140} _{-880}$ & $8430 ^{+970} _{-790}$ & $8620 ^{+1050} _{-840}$ \\
PNe-88 & $11490 ^{+230} _{-260}$ & $7740 ^{+1060} _{-950}$ & $7880 ^{+970} _{-1000}$ & $7810 ^{+1020} _{-980}$ \\
PNe-89 & $9440 ^{+110} _{-150}$ & $9010 ^{+1160} _{-1210}$ & $9520 ^{+1040} _{-1110}$ & $9270 ^{+1100} _{-1160}$ \\
PNe-90 & $13810 ^{+740} _{-930}$ & $1500 \pm 600$ & $900 ^{+470} _{-290}$ & $1200 ^{+540} _{-440}$ \\
PNe-91 & $11660 ^{+400} _{-450}$ & $3940 ^{+1370} _{-1190}$ & $3410 ^{+1190} _{-1090}$ & $3680 ^{+1280} _{-1140}$ \\
PNe-92 & $11540 ^{+620} _{-420}$ & $7090 ^{+2030} _{-1620}$ & $7410 ^{+1730} _{-1540}$ & $7250 ^{+1880} _{-1580}$ \\
PNe-93 & $11700 ^{+130} _{-270}$ & $4330 ^{+680} _{-650}$ & $4740 ^{+770} _{-650}$ & $4540 ^{+720} _{-650}$ \\
PNe-94 & $12760 ^{+350} _{-370}$ & $8240 ^{+1250} _{-1040}$ & $8370 ^{+1080} _{-910}$ & $8300 ^{+1160} _{-970}$ \\
PNe-95 & $10420 ^{+190} _{-220}$ & $11680 ^{+1850} _{-1380}$ & $11180 ^{+1140} _{-1000}$ & $11430 ^{+1490} _{-1190}$ \\
PNe-96 & $11560 ^{+300} _{-330}$ & $8960 ^{+1690} _{-1610}$ & $9620 ^{+1680} _{-1590}$ & $9290 ^{+1680} _{-1600}$ \\
PNe-97 & $11680 ^{+80} _{-100}$ & $6680 ^{+810} _{-920}$ & $7060 ^{+990} _{-890}$ & $6870 ^{+900} _{-910}$ \\
PNe-98 & $8770 ^{+230} _{-180}$ & $5590 ^{+1080} _{-1140}$ & $6340 ^{+950} _{-1060}$ & $5960 ^{+1020} _{-1100}$ \\
PNe-99 & $9330 ^{+90} _{-160}$ & $4700 ^{+690} _{-660}$ & $5280 ^{+740} _{-610}$ & $4990 ^{+720} _{-630}$ \\
PNe-100 & $9500 ^{+130} _{-160}$ & $7310 ^{+690} _{-760}$ & $7080 ^{+640} _{-700}$ & $7190 ^{+670} _{-730}$ \\
PNe-101 & $18240 ^{+540} _{-360}$ & $7290 ^{+720} _{-670}$ &  -  & $7290 ^{+720} _{-670}$ \\
PNe-102 & $12070 ^{+430} _{-600}$ & $6380 ^{+1710} _{-1450}$ & $2230 ^{+940} _{-690}$ & $4300 ^{+1330} _{-1070}$ \\
PNe-103 & $10630 ^{+170} _{-240}$ & $8540 ^{+1320} _{-1170}$ & $9140 ^{+1270} _{-1020}$ & $8840 ^{+1290} _{-1090}$ \\
PNe-104 & $9880 ^{+290} _{-340}$ & $4140 ^{+1220} _{-1270}$ & $5140 ^{+1330} _{-1350}$ & $4640 ^{+1270} _{-1310}$ \\
PNe-105 & $10270 ^{+180} _{-150}$ & $5000 ^{+680} _{-660}$ & $5070 ^{+650} _{-620}$ & $5040 ^{+660} _{-640}$ \\
PNe-106 & $11280 ^{+380} _{-520}$ & $16210 ^{+7000} _{-4020}$ & $13370 ^{+3570} _{-2840}$ & $14790 ^{+5280} _{-3430}$ \\
PNe-107 & $11540 ^{+590} _{-660}$ & $4590 ^{+1770} _{-1390}$ & $4580 ^{+1660} _{-1350}$ & $4590 ^{+1710} _{-1370}$ \\
PNe-108 & $14710 ^{+1140} _{-1420}$ & $6110 ^{+1890} _{-2030}$ & $7570 ^{+2260} _{-1870}$ & $6840 ^{+2070} _{-1950}$ \\
PNe-109 & $7790 ^{+120} _{-160}$ & $5400 ^{+1070} _{-960}$ & $6140 ^{+950} _{-1030}$ & $5770 ^{+1010} _{-990}$ \\
PNe-110 & $10700 ^{+420} _{-580}$ & $20590 ^{+8050} _{-5520}$ & $21530 ^{+5910} _{-4410}$ & $21060 ^{+6980} _{-4970}$ \\
PNe-111 & $10460 ^{+280} _{-420}$ & $3640 ^{+1340} _{-1030}$ & $4210 ^{+1390} _{-1280}$ & $3920 ^{+1370} _{-1150}$ \\
PNe-112 & $10530 ^{+180} _{-200}$ & $6550 ^{+640} _{-710}$ & $7700 ^{+580} _{-650}$ & $7120 ^{+610} _{-680}$ \\
PNe-113 & $10490 ^{+350} _{-330}$ & $7970 ^{+18250} _{-1260}$ & $8320 ^{+1410} _{-1260}$ & $8140 ^{+9830} _{-1260}$ \\
PNe-114 & $9490 ^{+140} _{-130}$ & $3870 ^{+650} _{-670}$ & $3840 ^{+660} _{-590}$ & $3850 ^{+650} _{-630}$ \\
PNe-115 & $8660 ^{+330} _{-300}$ & $8980 ^{+2300} _{-2020}$ & $9460 ^{+2140} _{-1850}$ & $9220 ^{+2220} _{-1930}$ \\
PNe-116 & $10460 ^{+220} _{-200}$ & $8650 ^{+1160} _{-1050}$ & $9160 ^{+950} _{-1090}$ & $8910 ^{+1050} _{-1070}$ \\
PNe-117 & $12560 ^{+500} _{-660}$ & $8080 ^{+840} _{-640}$ & $8830 ^{+790} _{-690}$ & $8450 ^{+810} _{-660}$ \\
PNe-118 & $12630 ^{+560} _{-520}$ & $9040 ^{+17680} _{-1620}$ & $10920 ^{+1740} _{-1500}$ & $9980 ^{+9710} _{-1560}$ \\
PNe-119 & $9160 ^{+360} _{-530}$ & $5270 ^{+2050} _{-1790}$ & $7150 ^{+2000} _{-1900}$ & $6210 ^{+2020} _{-1850}$ \\
PNe-120 & $13260 ^{+210} _{-240}$ & $3730 ^{+670} _{-620}$ & $3590 ^{+590} _{-520}$ & $3660 ^{+630} _{-570}$ \\
PNe-121 & $9210 ^{+150} _{-130}$ & $9470 ^{+1100} _{-1050}$ & $9150 ^{+820} _{-890}$ & $9310 ^{+960} _{-970}$ \\
PNe-122 & $10820 ^{+570} _{-710}$ & $14500 ^{+8760} _{-4660}$ & $18230 ^{+7320} _{-5230}$ & $16370 ^{+8040} _{-4940}$ \\
PNe-123 & $12430 ^{+840} _{-1310}$ & $6580 ^{+2030} _{-1880}$ & $8030 ^{+2010} _{-1950}$ & $7310 ^{+2020} _{-1910}$ \\
PNe-124 & $10700 ^{+310} _{-280}$ & $6460 \pm 1330$ & $7830 ^{+1190} _{-1180}$ & $7140 ^{+1260} _{-1250}$ \\
PNe-125 & $9860 ^{+210} _{-120}$ & $4020 ^{+300} _{-320}$ & $5210 ^{+1220} _{-880}$ & $4620 ^{+760} _{-600}$ \\
PNe-126 & $10880 ^{+740} _{-840}$ & $4710 ^{+2110} _{-1840}$ & $6230 ^{+2240} _{-2300}$ & $5470 ^{+2170} _{-2070}$ \\
PNe-127 & $12050 ^{+680} _{-1170}$ & $5710 ^{+3020} _{-2280}$ & $5480 ^{+3000} _{-2200}$ & $5590 ^{+3010} _{-2240}$ \\
PNe-128 & $6880 ^{+80} _{-100}$ & $7080 ^{+1200} _{-1020}$ & $6380 ^{+910} _{-970}$ & $6730 ^{+1060} _{-990}$ \\
PNe-129 & $9220 ^{+180} _{-140}$ & $6650 ^{+980} _{-1080}$ & $7270 ^{+940} _{-1010}$ & $6960 ^{+960} _{-1050}$ \\
PNe-130 & $9550 ^{+280} _{-300}$ & $7180 ^{+2360} _{-2500}$ & $7800 ^{+2760} _{-2470}$ & $7490 ^{+2560} _{-2490}$ \\
PNe-131 & $11710 ^{+210} _{-250}$ & $6300 ^{+900} _{-1080}$ & $7470 ^{+970} _{-1020}$ & $6880 ^{+940} _{-1050}$ \\
PNe-132 & $6600 ^{+100} _{-150}$ & $4370 ^{+980} _{-1010}$ & $3400 ^{+1070} _{-850}$ & $3880 ^{+1020} _{-930}$ \\
PNe-133 & $8590 \pm 120$ & $2240 ^{+530} _{-540}$ & $1620 ^{+540} _{-610}$ & $1930 ^{+540} _{-570}$ \\
PNe-134 & $9350 ^{+200} _{-220}$ & $2950 ^{+790} _{-760}$ & $2660 ^{+790} _{-750}$ & $2810 ^{+790} _{-760}$ \\
PNe-135 & $7130 ^{+140} _{-120}$ & $3940 ^{+910} _{-850}$ & $3320 ^{+1450} _{-1050}$ & $3630 ^{+1180} _{-950}$ \\
PNe-136 & $8170 ^{+130} _{-90}$ & $1840 ^{+610} _{-440}$ & $1380 ^{+460} _{-600}$ & $1610 ^{+540} _{-520}$ \\
PNe-137 & $9040 ^{+120} _{-130}$ & $1710 ^{+660} _{-450}$ & $1730 ^{+640} _{-490}$ & $1720 ^{+650} _{-470}$ \\
PNe-138 & $12790 ^{+240} _{-230}$ & $7280 ^{+1620} _{-1400}$ & $6030 ^{+1780} _{-1440}$ & $6660 ^{+1700} _{-1420}$ \\
PNe-139 & $9180 ^{+110} _{-190}$ & $1570 ^{+650} _{-690}$ & $1450 ^{+660} _{-610}$ & $1510 ^{+660} _{-650}$ \\
PNe-140 & $9200 \pm 180$ & $2810 ^{+1630} _{-1080}$ & $3400 ^{+2250} _{-1440}$ & $3100 ^{+1940} _{-1260}$ \\
PNe-141 & $8270 ^{+90} _{-70}$ & $2180 ^{+840} _{-660}$ & $1930 ^{+730} _{-600}$ & $2060 ^{+780} _{-630}$ \\
PNe-142 & $8440 ^{+130} _{-150}$ & $4700 ^{+980} _{-880}$ & $5320 ^{+1600} _{-1420}$ & $5010 ^{+1290} _{-1150}$ \\
PNe-143 & $7930 ^{+170} _{-200}$ & $6310 ^{+950} _{-990}$ & $7160 ^{+1100} _{-890}$ & $6730 ^{+1020} _{-940}$ \\
PNe-144 & $9140 ^{+170} _{-250}$ & $5580 ^{+1530} _{-1430}$ & $5350 ^{+1680} _{-1380}$ & $5460 ^{+1610} _{-1410}$ \\
PNe-145 & $15680 ^{+510} _{-320}$ & $8160 ^{+1270} _{-1020}$ & $9050 ^{+1380} _{-1250}$ & $8600 ^{+1320} _{-1130}$ \\
PNe-146 & $8020 ^{+100} _{-120}$ & $7450 ^{+900} _{-740}$ & $6450 ^{+1690} _{-1540}$ & $6950 ^{+1300} _{-1140}$ \\
PNe-147 & $10530 ^{+120} _{-140}$ & $6470 ^{+1090} _{-1260}$ & $6280 ^{+1210} _{-1330}$ & $6380 ^{+1150} _{-1300}$ \\
PNe-148 & $10310 ^{+180} _{-170}$ & $6830 ^{+690} _{-770}$ & $6970 ^{+870} _{-950}$ & $6900 ^{+780} _{-860}$ \\
PNe-149 & $8820 ^{+110} _{-130}$ & $7630 ^{+1160} _{-960}$ & $7870 ^{+1100} _{-1050}$ & $7750 ^{+1130} _{-1000}$ \\
PNe-150 & $9310 ^{+90} _{-200}$ & $1670 ^{+440} _{-410}$ & $1360 ^{+450} _{-540}$ & $1520 ^{+440} _{-480}$ \\
PNe-151 & $13290 ^{+190} _{-330}$ & $4840 ^{+840} _{-800}$ & $4250 ^{+1000} _{-880}$ & $4550 ^{+920} _{-840}$ \\
PNe-152 & $8720 \pm 170$ & $5560 ^{+1370} _{-1210}$ & $5200 ^{+1400} _{-1260}$ & $5380 ^{+1390} _{-1240}$ \\
PNe-153 & $9290 ^{+150} _{-180}$ & $3500 ^{+850} _{-730}$ & $3890 ^{+890} _{-820}$ & $3700 ^{+870} _{-770}$ \\
PNe-154 & $10650 ^{+190} _{-200}$ & $5130 ^{+810} _{-790}$ & $3850 ^{+1000} _{-950}$ & $4490 ^{+910} _{-870}$ \\
PNe-155 & $8380 ^{+70} _{-110}$ & $5460 ^{+830} _{-770}$ & $3180 ^{+1190} _{-890}$ & $4320 ^{+1010} _{-830}$ \\
PNe-156 & $13500 ^{+230} _{-260}$ & $5840 ^{+1540} _{-1650}$ & $6390 ^{+1840} _{-1820}$ & $6120 ^{+1690} _{-1730}$ \\
PNe-157 & $11020 ^{+180} _{-220}$ & $5140 ^{+1170} _{-1050}$ & $4840 ^{+1350} _{-1160}$ & $4990 ^{+1260} _{-1110}$ \\
PNe-158 & $11340 ^{+180} _{-240}$ & $4300 ^{+1540} _{-1350}$ & $5050 ^{+2020} _{-1680}$ & $4680 ^{+1780} _{-1520}$ \\
PNe-159 & $9640 ^{+130} _{-150}$ & $3010 ^{+1220} _{-1020}$ & $3100 ^{+1740} _{-1100}$ & $3050 ^{+1480} _{-1060}$ \\
PNe-160 & $6610 ^{+160} _{-140}$ & $9580 ^{+1210} _{-980}$ & $5360 ^{+730} _{-650}$ & $7470 ^{+970} _{-820}$ \\
PNe-161 & $8110 ^{+250} _{-280}$ & $5990 ^{+1020} _{-910}$ & $6590 ^{+910} _{-1070}$ & $6290 ^{+960} _{-990}$ \\
PNe-162 & $8790 ^{+110} _{-130}$ & $3940 ^{+640} _{-680}$ & $2820 ^{+830} _{-680}$ & $3380 ^{+740} _{-680}$ \\
PNe-163 & $9380 ^{+150} _{-180}$ & $5900 ^{+930} _{-920}$ & $6500 ^{+890} _{-1000}$ & $6200 ^{+910} _{-960}$ \\
PNe-164 & $10280 ^{+160} _{-180}$ & $8060 ^{+6960} _{-1250}$ & $8140 ^{+1160} _{-1140}$ & $8100 ^{+4060} _{-1200}$ \\
PNe-165 & $7620 \pm 100$ & $4230 ^{+1120} _{-1250}$ & $4570 ^{+1160} _{-1390}$ & $4400 ^{+1140} _{-1320}$ \\
PNe-166 & $14240 ^{+310} _{-280}$ & $6560 ^{+1140} _{-1020}$ & $7630 ^{+1400} _{-1230}$ & $7090 ^{+1270} _{-1130}$ \\
PNe-167 & $12100 ^{+140} _{-100}$ & $8290 ^{+360} _{-310}$ & $7300 ^{+280} _{-290}$ & $7790 ^{+320} _{-300}$ \\
PNe-168 & $7380 ^{+110} _{-100}$ & $5450 ^{+1100} _{-1140}$ & $4790 ^{+1520} _{-1250}$ & $5120 ^{+1310} _{-1200}$ \\
PNe-169 & $8130 ^{+150} _{-140}$ & $6120 ^{+1180} _{-1210}$ & $5330 ^{+1200} _{-1220}$ & $5730 ^{+1190} _{-1220}$ \\
PNe-170 & $9770 ^{+140} _{-180}$ & $2840 ^{+630} _{-540}$ & $2290 ^{+710} _{-580}$ & $2560 ^{+670} _{-560}$ \\
PNe-171 & $10520 ^{+120} _{-150}$ & $2910 ^{+540} _{-450}$ & $2190 ^{+630} _{-480}$ & $2550 ^{+580} _{-470}$ \\
PNe-172 & $9460 ^{+110} _{-140}$ & $1490 ^{+470} _{-560}$ & $1400 ^{+430} _{-580}$ & $1450 ^{+450} _{-570}$ \\
PNe-173 & $19650 ^{+510} _{-500}$ & $4350 ^{+1200} _{-1320}$ & $6700 ^{+1220} _{-1470}$ & $5530 ^{+1210} _{-1390}$ \\
PNe-174 & $10830 ^{+190} _{-160}$ & $7000 ^{+830} _{-860}$ & $8650 ^{+860} _{-1060}$ & $7830 ^{+840} _{-960}$ \\
PNe-175 & $9020 ^{+120} _{-130}$ & $2700 ^{+1170} _{-950}$ & $2680 ^{+1340} _{-1040}$ & $2690 ^{+1260} _{-1000}$ \\
PNe-176 & $10930 ^{+180} _{-190}$ & $1020 ^{+390} _{-290}$ & $860 ^{+520} _{-220}$ & $940 ^{+460} _{-250}$ \\
PNe-177 & $7490 ^{+80} _{-90}$ & $5080 ^{+1110} _{-890}$ & $6260 ^{+1390} _{-1350}$ & $5670 ^{+1250} _{-1120}$ \\
PNe-178 & $6780 ^{+160} _{-140}$ & $5230 ^{+780} _{-820}$ & $3890 ^{+740} _{-700}$ & $4560 \pm 760$ \\
PNe-179 & $10620 ^{+130} _{-160}$ & $3190 ^{+720} _{-580}$ & $3150 ^{+800} _{-700}$ & $3170 ^{+760} _{-640}$ \\
PNe-180 & $9540 ^{+60} _{-80}$ & $4380 ^{+450} _{-520}$ & $5920 \pm 680$ & $5150 ^{+570} _{-600}$ \\
PNe-181 & $9420 ^{+130} _{-110}$ & $5850 ^{+990} _{-910}$ & $4370 ^{+1590} _{-1230}$ & $5110 ^{+1290} _{-1070}$ \\
PNe-182 & $9160 ^{+40} _{-50}$ & $4620 ^{+300} _{-270}$ & $4100 ^{+920} _{-880}$ & $4360 ^{+610} _{-580}$ \\
PNe-183 & $7900 ^{+70} _{-60}$ & $4420 ^{+640} _{-770}$ & $4160 ^{+980} _{-890}$ & $4290 ^{+810} _{-830}$ \\
PNe-184 & $9870 ^{+140} _{-90}$ & $8180 ^{+1030} _{-860}$ & $8590 ^{+1010} _{-880}$ & $8390 ^{+1020} _{-870}$ \\
PNe-185 & $6980 ^{+80} _{-90}$ & $4030 ^{+840} _{-920}$ & $2690 ^{+780} _{-720}$ & $3360 ^{+810} _{-820}$ \\
PNe-186 & $10530 ^{+90} _{-120}$ & $19030 ^{+9740} _{-10510}$ & $5970 ^{+930} _{-1090}$ & $12500 ^{+5340} _{-5800}$ \\
PNe-187 & $8480 \pm 130$ & $4870 ^{+750} _{-780}$ & $4020 ^{+1060} _{-1040}$ & $4450 \pm 910$ \\
PNe-188 & $10440 ^{+180} _{-280}$ & $21120 ^{+6790} _{-7980}$ & $9030 ^{+1680} _{-1470}$ & $15080 ^{+4230} _{-4720}$ \\
PNe-189 & $6450 ^{+40} _{-50}$ & $4260 ^{+1360} _{-1350}$ & $5270 ^{+1460} _{-1520}$ & $4770 ^{+1410} _{-1440}$ \\
PNe-190 & $9220 ^{+170} _{-220}$ & $3360 ^{+780} _{-640}$ & $2700 ^{+560} _{-530}$ & $3030 ^{+670} _{-590}$ \\
PNe-191 & $9430 ^{+140} _{-100}$ & $930 ^{+250} _{-120}$ & $910 \pm 0$ & $920 ^{+120} _{-60}$ \\
PNe-192 & $9160 ^{+220} _{-140}$ & $1420 ^{+530} _{-540}$ & $1760 ^{+710} _{-510}$ & $1590 ^{+620} _{-530}$ \\
PNe-193 & $9230 ^{+90} _{-110}$ & $950 ^{+310} _{-160}$ & $890 ^{+360} _{-200}$ & $920 ^{+340} _{-180}$ \\
PNe-194 & $9120 ^{+130} _{-180}$ & $1530 ^{+390} _{-550}$ & $1650 ^{+450} _{-370}$ & $1590 ^{+420} _{-460}$ \\
PNe-195 & $7140 ^{+130} _{-160}$ & $4710 ^{+850} _{-860}$ & $5990 ^{+1000} _{-1100}$ & $5350 ^{+930} _{-980}$ \\
PNe-196 & $9990 ^{+160} _{-210}$ & $4970 ^{+1260} _{-1060}$ & $3400 ^{+1090} _{-910}$ & $4190 ^{+1170} _{-980}$ \\
PNe-197 & $8170 ^{+90} _{-70}$ & $3480 ^{+630} _{-570}$ & $3200 ^{+710} _{-560}$ & $3340 ^{+670} _{-570}$ \\
PNe-198 & $9290 ^{+140} _{-90}$ & $2990 ^{+680} _{-550}$ & $2880 ^{+790} _{-680}$ & $2940 ^{+730} _{-610}$ \\
PNe-199 & $10520 ^{+170} _{-210}$ & $1460 ^{+530} _{-600}$ & $1700 ^{+860} _{-690}$ & $1580 ^{+690} _{-650}$ \\
PNe-200 & $10960 ^{+290} _{-230}$ & $5120 ^{+1230} _{-1130}$ & $5550 ^{+1690} _{-1520}$ & $5330 ^{+1460} _{-1330}$ \\
PNe-201 & $7930 ^{+50} _{-100}$ & $4820 ^{+780} _{-720}$ & $4700 ^{+1310} _{-1220}$ & $4760 ^{+1050} _{-970}$ \\
PNe-202 & $11730 ^{+220} _{-210}$ & $6550 ^{+970} _{-940}$ & $7130 ^{+1040} _{-910}$ & $6840 ^{+1000} _{-920}$ \\
PNe-203 & $9520 ^{+240} _{-190}$ & $6750 ^{+1430} _{-1360}$ & $6810 \pm 1270$ & $6780 ^{+1350} _{-1310}$ \\
PNe-204 & $8430 ^{+90} _{-70}$ & $6180 ^{+710} _{-840}$ & $5890 ^{+810} _{-880}$ & $6030 ^{+760} _{-860}$ \\
PNe-205 & $9980 ^{+130} _{-160}$ & $1420 ^{+430} _{-610}$ & $1340 ^{+430} _{-540}$ & $1380 ^{+430} _{-570}$ \\
PNe-206 & $10280 ^{+130} _{-150}$ & $1340 ^{+360} _{-560}$ & $1100 ^{+370} _{-440}$ & $1220 ^{+370} _{-500}$ \\
PNe-207 & $6920 ^{+50} _{-60}$ & $5300 ^{+780} _{-710}$ & $5110 ^{+890} _{-950}$ & $5200 \pm 830$ \\
PNe-208 & $9090 ^{+130} _{-80}$ & $4630 ^{+1040} _{-830}$ & $5550 ^{+1420} _{-1230}$ & $5090 ^{+1230} _{-1030}$ \\
PNe-209 & $12680 ^{+310} _{-280}$ & $5330 ^{+1810} _{-1680}$ & $10040 ^{+2910} _{-2720}$ & $7690 ^{+2360} _{-2200}$ \\
PNe-210 & $8720 ^{+160} _{-200}$ & $7680 ^{+1230} _{-1280}$ & $6440 ^{+1500} _{-1490}$ & $7060 ^{+1370} _{-1380}$ \\
PNe-211 & $9590 \pm 90$ & $3220 ^{+770} _{-660}$ & $3210 ^{+800} _{-700}$ & $3220 ^{+790} _{-680}$ \\
PNe-212 & $11660 ^{+230} _{-170}$ & $6180 ^{+1080} _{-1290}$ & $5740 ^{+1810} _{-1720}$ & $5960 ^{+1440} _{-1510}$ \\
PNe-213 & $8390 ^{+90} _{-110}$ & $2690 ^{+800} _{-740}$ & $3870 ^{+1080} _{-1060}$ & $3280 ^{+940} _{-900}$ \\
PNe-214 & $9970 ^{+320} _{-430}$ & $4210 ^{+1190} _{-1200}$ & $5730 ^{+1210} _{-1270}$ & $4970 ^{+1200} _{-1240}$ \\
PNe-215 & $10170 ^{+210} _{-290}$ & $8800 ^{+18200} _{-1360}$ & $9390 ^{+1280} _{-1410}$ & $9100 ^{+9740} _{-1380}$ \\
PNe-216 & $9980 ^{+620} _{-730}$ & $6100 ^{+3540} _{-2260}$ & $9120 ^{+4730} _{-3060}$ & $7610 ^{+4140} _{-2660}$ \\
PNe-217 & $7790 \pm 90$ & $4800 ^{+790} _{-710}$ & $4970 ^{+680} _{-650}$ & $4890 ^{+740} _{-680}$ \\
PNe-218 & $13810 ^{+340} _{-210}$ & $16810 ^{+3520} _{-2990}$ & $14600 ^{+2470} _{-2390}$ & $15700 ^{+2990} _{-2690}$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Abundances of O$^{2+}$/H$^{+}$ determined in the planetary nebulae sample and the ADF(O$^{2+}$). The abundances were determined using both \oiii-CELs and \oiirls-RLs, as well as the ``direct method'', assuming $T_{\rm e}$(\oiii) and adopted $n_{\rm e}$, as presented in Tables \ref{table:temps_PNe} and \ref{table:densities_PNe}, respectively. The abundances are presented in units of 12 + log(X/H). Only regions with a 20\% error or less in the flux of the \oiirls~RLs were considered. \label{table:ionic_abundances_PNe}}
\tablewidth{0pt}
\tablehead{
Reference number& O$^{2+}$ & O$^{2+}$ & ADF(O$^{2+}$) \\
& \oiii-CELs, $t^2 = 0$ & \oiirls-RLs &  }
\startdata
PNe-2 & $8.27 \pm 0.02$ & $8.49 \pm 0.04$ & $0.22 \pm 0.02$ \\
PNe-3 & $8.40 \pm 0.02$ & $8.63 ^{+0.08} _{-0.07}$ & $0.23 ^{+0.08} _{-0.07}$ \\
PNe-4 & $8.32 \pm 0.02$ & $8.43 \pm 0.06$ & $0.11 ^{+0.07} _{-0.06}$ \\
PNe-8 & $8.71 ^{+0.03} _{-0.02}$ & $9.11 \pm 0.03$ & $0.41 \pm 0.03$ \\
PNe-10 & $8.38 ^{+0.02} _{-0.03}$ & $8.73 ^{+0.06} _{-0.05}$ & $0.35 \pm 0.02$ \\
PNe-12 & $8.54 ^{+0.03} _{-0.02}$ & $9.16 \pm 0.03$ & $0.62 ^{+0.03} _{-0.02}$ \\
PNe-13 & $8.54 \pm 0.02$ & $8.96 \pm 0.03$ & $0.42 \pm 0.02$ \\
PNe-14 & $8.61 ^{+0.04} _{-0.03}$ & $9.03 \pm 0.07$ & $0.42 ^{+0.04} _{-0.03}$ \\
PNe-15 & $8.28 \pm 0.03$ & $8.76 ^{+0.05} _{-0.04}$ & $0.48 \pm 0.03$ \\
PNe-16 & $8.01 \pm 0.02$ & $8.31 \pm 0.05$ & $0.31 \pm 0.02$ \\
PNe-20 & $8.32 \pm 0.03$ & $8.53 \pm 0.06$ & $0.20 \pm 0.03$ \\
PNe-25 & $8.77 \pm 0.04$ & $9.07 ^{+0.04} _{-0.03}$ & $0.30 \pm 0.04$ \\
PNe-33 & $8.59 \pm 0.02$ & $8.60 \pm 0.03$ & $0.01 \pm 0.03$ \\
PNe-35 & $8.42 \pm 0.02$ & $8.67 \pm 0.06$ & $0.25 \pm 0.02$ \\
PNe-36 & $8.10 \pm 0.02$ & $8.26 ^{+0.04} _{-0.05}$ & $0.16 ^{+0.05} _{-0.04}$ \\
PNe-38 & $8.59 ^{+0.03} _{-0.02}$ & $8.90 \pm 0.03$ & $0.31 ^{+0.03} _{-0.02}$ \\
PNe-39 & $8.44 \pm 0.03$ & $9.16 \pm 0.03$ & $0.72 \pm 0.03$ \\
PNe-40 & $8.54 \pm 0.03$ & $8.81 \pm 0.02$ & $0.26 ^{+0.04} _{-0.03}$ \\
PNe-49 & $8.57 ^{+0.03} _{-0.02}$ & $8.66 ^{+0.06} _{-0.07}$ & $0.10 \pm 0.06$ \\
PNe-51 & $8.51 ^{+0.05} _{-0.04}$ & $8.95 ^{+0.05} _{-0.04}$ & $0.43 ^{+0.05} _{-0.04}$ \\
PNe-53 & $8.27 \pm 0.04$ & $8.78 \pm 0.06$ & $0.51 \pm 0.04$ \\
PNe-54 & $8.73 \pm 0.04$ & $9.22 \pm 0.06$ & $0.49 \pm 0.04$ \\
PNe-61 & $8.65 ^{+0.03} _{-0.04}$ & $8.92 ^{+0.07} _{-0.06}$ & $0.27 \pm 0.03$ \\
PNe-65 & $8.34 \pm 0.03$ & $8.51 \pm 0.07$ & $0.18 \pm 0.07$ \\
PNe-68 & $8.70 \pm 0.02$ & $9.10 ^{+0.02} _{-0.03}$ & $0.39 \pm 0.02$ \\
PNe-69 & $8.73 \pm 0.02$ & $9.61 \pm 0.03$ & $0.88 \pm 0.02$ \\
PNe-72 & $8.70 ^{+0.03} _{-0.02}$ & $8.93 \pm 0.04$ & $0.23 ^{+0.03} _{-0.02}$ \\
PNe-73 & $8.39 \pm 0.02$ & $8.60 \pm 0.04$ & $0.21 \pm 0.02$ \\
PNe-75 & $8.79 \pm 0.02$ & $9.06 \pm 0.03$ & $0.27 \pm 0.02$ \\
PNe-76 & $8.59 ^{+0.03} _{-0.02}$ & $9.74 \pm 0.02$ & $1.14 ^{+0.03} _{-0.02}$ \\
PNe-77 & $8.55 \pm 0.03$ & $9.34 \pm 0.03$ & $0.78 ^{+0.03} _{-0.02}$ \\
PNe-80 & $8.66 ^{+0.03} _{-0.02}$ & $9.43 \pm 0.02$ & $0.77 \pm 0.02$ \\
PNe-82 & $8.54 \pm 0.02$ & $8.84 ^{+0.03} _{-0.04}$ & $0.29 \pm 0.02$ \\
PNe-86 & $8.26 ^{+0.03} _{-0.02}$ & $8.51 ^{+0.04} _{-0.03}$ & $0.25 ^{+0.03} _{-0.02}$ \\
PNe-87 & $8.38 ^{+0.04} _{-0.03}$ & $8.90 \pm 0.05$ & $0.51 ^{+0.04} _{-0.03}$ \\
PNe-88 & $8.47 ^{+0.04} _{-0.03}$ & $8.85 ^{+0.08} _{-0.09}$ & $0.38 \pm 0.03$ \\
PNe-89 & $8.54 \pm 0.02$ & $8.82 ^{+0.05} _{-0.04}$ & $0.28 ^{+0.03} _{-0.02}$ \\
PNe-93 & $8.44 \pm 0.02$ & $8.86 \pm 0.03$ & $0.42 \pm 0.02$ \\
PNe-94 & $8.42 \pm 0.04$ & $8.80 ^{+0.02} _{-0.03}$ & $0.38 ^{+0.04} _{-0.03}$ \\
PNe-97 & $8.50 \pm 0.01$ & $8.80 \pm 0.09$ & $0.30 \pm 0.01$ \\
PNe-98 & $8.69 ^{+0.05} _{-0.04}$ & $8.95 ^{+0.05} _{-0.04}$ & $0.25 ^{+0.05} _{-0.04}$ \\
PNe-99 & $8.68 \pm 0.02$ & $8.98 \pm 0.03$ & $0.30 \pm 0.02$ \\
PNe-100 & $8.66 ^{+0.03} _{-0.02}$ & $8.99 ^{+0.04} _{-0.03}$ & $0.33 ^{+0.03} _{-0.02}$ \\
PNe-101 & $7.95 ^{+0.03} _{-0.02}$ & $9.11 \pm 0.03$ & $1.16 ^{+0.03} _{-0.02}$ \\
PNe-105 & $8.61 \pm 0.02$ & $9.26 \pm 0.03$ & $0.65 ^{+0.03} _{-0.02}$ \\
PNe-109 & $8.79 ^{+0.04} _{-0.03}$ & $9.10 \pm 0.07$ & $0.31 \pm 0.04$ \\
PNe-112 & $8.45 \pm 0.03$ & $9.10 \pm 0.03$ & $0.65 ^{+0.03} _{-0.02}$ \\
PNe-114 & $8.73 \pm 0.02$ & $9.28 \pm 0.02$ & $0.55 \pm 0.02$ \\
PNe-116 & $8.51 ^{+0.04} _{-0.03}$ & $8.81 \pm 0.05$ & $0.30 ^{+0.04} _{-0.03}$ \\
PNe-120 & $8.37 \pm 0.02$ & $8.93 \pm 0.03$ & $0.56 \pm 0.02$ \\
PNe-125 & $8.64 ^{+0.03} _{-0.02}$ & $9.20 \pm 0.03$ & $0.56 \pm 0.03$ \\
PNe-128 & $8.75 \pm 0.03$ & $9.15 ^{+0.05} _{-0.04}$ & $0.41 ^{+0.04} _{-0.03}$ \\
PNe-129 & $8.75 \pm 0.03$ & $9.06 ^{+0.08} _{-0.09}$ & $0.31 \pm 0.03$ \\
PNe-131 & $8.49 \pm 0.03$ & $8.86 \pm 0.04$ & $0.37 ^{+0.03} _{-0.02}$ \\
PNe-133 & $8.57 ^{+0.03} _{-0.02}$ & $9.62 \pm 0.04$ & $1.05 ^{+0.03} _{-0.02}$ \\
PNe-134 & $8.48 \pm 0.04$ & $9.55 \pm 0.04$ & $1.08 \pm 0.04$ \\
PNe-136 & $8.62 \pm 0.03$ & $9.85 \pm 0.03$ & $1.22 ^{+0.03} _{-0.02}$ \\
PNe-139 & $8.51 \pm 0.03$ & $9.39 \pm 0.05$ & $0.88 \pm 0.03$ \\
PNe-140 & $8.60 \pm 0.03$ & $8.94 \pm 0.07$ & $0.35 \pm 0.03$ \\
PNe-147 & $8.57 \pm 0.02$ & $8.88 \pm 0.04$ & $0.32 \pm 0.02$ \\
PNe-148 & $8.10 ^{+0.03} _{-0.02}$ & $8.66 \pm 0.06$ & $0.56 ^{+0.03} _{-0.02}$ \\
PNe-149 & $8.68 \pm 0.03$ & $9.32 \pm 0.03$ & $0.64 ^{+0.03} _{-0.02}$ \\
PNe-150 & $8.38 \pm 0.03$ & $9.75 \pm 0.03$ & $1.36 ^{+0.03} _{-0.02}$ \\
PNe-152 & $8.67 \pm 0.04$ & $9.51 \pm 0.03$ & $0.85 ^{+0.04} _{-0.03}$ \\
PNe-153 & $8.46 \pm 0.03$ & $9.61 \pm 0.05$ & $1.14 \pm 0.03$ \\
PNe-154 & $8.53 ^{+0.04} _{-0.03}$ & $9.50 \pm 0.03$ & $0.96 \pm 0.04$ \\
PNe-155 & $8.63 \pm 0.02$ & $9.39 \pm 0.04$ & $0.76 \pm 0.02$ \\
PNe-159 & $8.62 \pm 0.03$ & $9.23 ^{+0.07} _{-0.08}$ & $0.61 ^{+0.03} _{-0.02}$ \\
PNe-162 & $8.53 \pm 0.03$ & $9.72 \pm 0.03$ & $1.19 \pm 0.03$ \\
PNe-163 & $8.84 ^{+0.04} _{-0.03}$ & $9.28 ^{+0.04} _{-0.05}$ & $0.45 \pm 0.03$ \\
PNe-164 & $8.49 ^{+0.03} _{-0.02}$ & $8.59 \pm 0.03$ & $0.10 ^{+0.03} _{-0.02}$ \\
PNe-165 & $8.95 \pm 0.03$ & $9.08 ^{+0.05} _{-0.04}$ & $0.14 \pm 0.03$ \\
PNe-167 & $8.29 \pm 0.02$ & $8.47 \pm 0.07$ & $0.18 ^{+0.06} _{-0.07}$ \\
PNe-168 & $8.74 \pm 0.03$ & $9.36 \pm 0.08$ & $0.62 \pm 0.03$ \\
PNe-169 & $8.74 ^{+0.03} _{-0.04}$ & $9.03 \pm 0.06$ & $0.28 ^{+0.04} _{-0.03}$ \\
PNe-170 & $8.40 \pm 0.03$ & $9.62 \pm 0.03$ & $1.22 \pm 0.03$ \\
PNe-171 & $8.35 \pm 0.02$ & $9.71 \pm 0.03$ & $1.35 \pm 0.02$ \\
PNe-172 & $8.42 \pm 0.02$ & $9.48 \pm 0.05$ & $1.06 \pm 0.02$ \\
PNe-175 & $8.57 \pm 0.03$ & $9.68 ^{+0.02} _{-0.03}$ & $1.11 \pm 0.03$ \\
PNe-177 & $8.76 \pm 0.03$ & $9.18 ^{+0.07} _{-0.08}$ & $0.41 \pm 0.03$ \\
PNe-178 & $7.72 ^{+0.05} _{-0.04}$ & $8.91 \pm 0.04$ & $1.19 ^{+0.06} _{-0.04}$ \\
PNe-179 & $8.44 ^{+0.03} _{-0.02}$ & $9.19 ^{+0.08} _{-0.07}$ & $0.74 ^{+0.03} _{-0.02}$ \\
PNe-181 & $8.78 ^{+0.03} _{-0.02}$ & $9.17 \pm 0.04$ & $0.39 ^{+0.03} _{-0.02}$ \\
PNe-182 & $8.61 \pm 0.01$ & $9.36 \pm 0.04$ & $0.74 \pm 0.01$ \\
PNe-183 & $8.80 \pm 0.02$ & $9.43 \pm 0.03$ & $0.62 \pm 0.02$ \\
PNe-184 & $8.42 \pm 0.02$ & $8.59 \pm 0.07$ & $0.17 \pm 0.07$ \\
PNe-185 & $8.50 ^{+0.03} _{-0.02}$ & $8.84 \pm 0.04$ & $0.34 ^{+0.03} _{-0.02}$ \\
PNe-187 & $8.71 \pm 0.03$ & $9.23 \pm 0.06$ & $0.52 \pm 0.03$ \\
PNe-190 & $8.52 ^{+0.04} _{-0.03}$ & $9.75 \pm 0.05$ & $1.24 ^{+0.04} _{-0.03}$ \\
PNe-191 & $8.41 ^{+0.03} _{-0.02}$ & $9.29 \pm 0.02$ & $0.87 \pm 0.02$ \\
PNe-192 & $8.55 \pm 0.03$ & $8.90 ^{+0.09} _{-0.08}$ & $0.34 ^{+0.04} _{-0.03}$ \\
PNe-193 & $8.58 \pm 0.02$ & $9.34 ^{+0.05} _{-0.06}$ & $0.77 \pm 0.02$ \\
PNe-196 & $8.74 \pm 0.03$ & $9.19 \pm 0.08$ & $0.45 \pm 0.03$ \\
PNe-197 & $8.81 \pm 0.02$ & $9.37 \pm 0.05$ & $0.56 \pm 0.02$ \\
PNe-198 & $8.53 \pm 0.02$ & $9.32 \pm 0.03$ & $0.80 \pm 0.02$ \\
PNe-201 & $8.74 \pm 0.02$ & $9.10 \pm 0.05$ & $0.35 \pm 0.02$ \\
PNe-203 & $8.34 \pm 0.04$ & $8.64 ^{+0.06} _{-0.05}$ & $0.30 ^{+0.04} _{-0.03}$ \\
PNe-204 & $8.75 \pm 0.02$ & $9.20 ^{+0.07} _{-0.06}$ & $0.45 \pm 0.02$ \\
PNe-205 & $8.27 \pm 0.02$ & $9.60 ^{+0.03} _{-0.02}$ & $1.32 \pm 0.02$ \\
PNe-207 & $8.92 \pm 0.02$ & $9.09 \pm 0.05$ & $0.16 \pm 0.05$ \\
PNe-208 & $8.53 \pm 0.02$ & $9.21 \pm 0.04$ & $0.68 \pm 0.02$ \\
PNe-210 & $8.49 \pm 0.04$ & $8.58 ^{+0.09} _{-0.08}$ & $0.10 ^{+0.08} _{-0.09}$ \\
PNe-212 & $8.45 \pm 0.03$ & $8.67 \pm 0.07$ & $0.22 ^{+0.03} _{-0.02}$ \\
PNe-213 & $8.79 \pm 0.02$ & $9.14 ^{+0.06} _{-0.05}$ & $0.35 \pm 0.02$ \\
PNe-217 & $8.76 \pm 0.02$ & $9.06 \pm 0.03$ & $0.31 \pm 0.02$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Reddening-corrected \hei~fluxes in the sample of \hii~regions are reported by the reference authors. Intensities are given relative to H$\beta$ = 100. The equivalent width of H$\beta$ (EW(H$\beta$)) is also reported. \label{table:fluxes_HII}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ & \hei~$\lambda 5876$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ & EW(H$\beta$)\\
& [H$\beta$=100] & [H$\beta$=100]& [H$\beta$=100]& [H$\beta$=100] & [H$\beta$=100] & [H$\beta$=100] & [\AA]  }
\startdata
HII-1 & $0.40 \pm 0.02$ & $0.86 \pm 0.03$ & $2.20 \pm 0.04$ & $12.1 \pm 0.1$ & $3.38 \pm 0.07$ & $0.45 \pm 0.02$ & $734 \pm 7$ \\
HII-2 &  -  & $0.89 \pm 0.05$ & $2.28 \pm 0.09$ & $11.8 \pm 0.6$ & $3.3 \pm 0.2$ & $0.44 \pm 0.03$ &  -  \\
HII-3 & $0.49 \pm 0.03$ & $0.78 \pm 0.05$ & $2.11 \pm 0.06$ & $11.5 \pm 0.2$ & $3.3 \pm 0.1$ & $0.52 \pm 0.02$ &  -  \\
HII-4 & $0.30 \pm 0.03$ & $0.60 \pm 0.04$ & $1.69 \pm 0.07$ & $9.8 \pm 0.2$ &  -  & $0.58 \pm 0.02$ &  -  \\
HII-5 & $0.51 \pm 0.08$ & $0.71 \pm 0.04$ & $2.22 \pm 0.09$ & $11.6 \pm 0.6$ & $3.4 \pm 0.2$ & $0.52 \pm 0.04$ &  -  \\
HII-6 &  -  &  -  & $2.4 \pm 0.1$ & $12.1 \pm 0.6$ & $3.4 \pm 0.2$ & $0.51 \pm 0.05$ & $146 \pm 6$ \\
HII-7 &  -  &  -  & $2.07 \pm 0.04$ & $11.6 \pm 0.2$ & $3.3 \pm 0.1$ & $0.47 \pm 0.02$ & $187 \pm 4$ \\
HII-8 &  -  & $1.1 \pm 0.1$ & $2.65 \pm 0.05$ & $14.0 \pm 0.3$ & $3.6 \pm 0.1$ & $0.51 \pm 0.03$ & $216 \pm 4$ \\
HII-9 &  -  &  -  & $1.9 \pm 0.3$ & $12.0 \pm 0.2$ & $3.2 \pm 0.1$ & $0.7 \pm 0.1$ & $401 \pm 8$ \\
HII-10 &  -  &  -  & $3.4 \pm 0.1$ & $10.7 \pm 0.2$ & $3.00 \pm 0.09$ & $0.47 \pm 0.06$ & $270 \pm 5$ \\
HII-11 &  -  &  -  & $1.6 \pm 0.2$ & $10.9 \pm 0.3$ & $3.0 \pm 0.1$ & $0.62 \pm 0.09$ &  -  \\
HII-12 &  -  & $0.9 \pm 0.1$ & $2.99 \pm 0.06$ & $11.1 \pm 0.2$ & $3.2 \pm 0.1$ & $0.54 \pm 0.03$ & $152 \pm 3$ \\
HII-13 &  -  &  -  & $1.6 \pm 0.2$ & $9.1 \pm 0.3$ & $2.2 \pm 0.1$ & $0.46 \pm 0.09$ & $222 \pm 4$ \\
HII-14 &  -  &  -  & $2.5 \pm 0.1$ & $10.3 \pm 0.2$ & $2.7 \pm 0.1$ & $0.59 \pm 0.07$ & $242 \pm 5$ \\
HII-15 &  -  & $0.9 \pm 0.1$ & $2.99 \pm 0.06$ & $11.1 \pm 0.2$ & $3.2 \pm 0.1$ & $0.54 \pm 0.03$ & $152 \pm 3$ \\
HII-16 &  -  & $1.4 \pm 0.1$ & $3.30 \pm 0.07$ & $11.8 \pm 0.2$ & $3.3 \pm 0.1$ & $0.53 \pm 0.03$ & $322 \pm 6$ \\
HII-17 &  -  & $1.3 \pm 0.1$ & $3.61 \pm 0.07$ & $11.7 \pm 0.2$ & $3.2 \pm 0.1$ & $0.48 \pm 0.02$ & $178 \pm 4$ \\
HII-18 &  -  &  -  & $2.6 \pm 0.2$ & $9.6 \pm 0.3$ & $2.9 \pm 0.1$ & $0.8 \pm 0.1$ & $97 \pm 2$ \\
HII-19 &  -  &  -  & $3.65 \pm 0.07$ & $12.5 \pm 0.2$ & $3.2 \pm 0.1$ & $0.57 \pm 0.03$ & $254 \pm 5$ \\
HII-20 &  -  & $0.67 \pm 0.07$ & $2.95 \pm 0.06$ & $12.8 \pm 0.4$ & $3.2 \pm 0.1$ & $0.41 \pm 0.05$ &  -  \\
HII-21 &  -  &  -  & $2.21 \pm 0.07$ & $11.8 \pm 0.2$ & $3.06 \pm 0.09$ & $0.46 \pm 0.05$ & $321 \pm 6$ \\
HII-22 &  -  &  -  & $2.4 \pm 0.2$ & $10.0 \pm 0.2$ & $2.8 \pm 0.1$ & $0.62 \pm 0.09$ & $148 \pm 3$ \\
HII-23 &  -  &  -  & $2.41 \pm 0.05$ & $14.4 \pm 0.4$ & $3.9 \pm 0.2$ & $0.60 \pm 0.04$ & $269 \pm 5$ \\
HII-24 &  -  & $0.7 \pm 0.1$ & $2.00 \pm 0.08$ & $11.6 \pm 0.6$ & $3.2 \pm 0.2$ & $0.45 \pm 0.05$ & $160 \pm 5$ \\
HII-25 &  -  &  -  & $2.9 \pm 0.2$ & $11.3 \pm 0.2$ & $3.0 \pm 0.1$ & $0.51 \pm 0.09$ & $350 \pm 7$ \\
HII-26 &  -  &  -  & $3.75 \pm 0.07$ & $11.0 \pm 0.3$ & $2.8 \pm 0.1$ & $0.42 \pm 0.03$ & $286 \pm 6$ \\
HII-27 &  -  & $0.56 \pm 0.03$ & $2.30 \pm 0.09$ & $9.7 \pm 0.2$ & $2.51 \pm 0.08$ & $0.39 \pm 0.05$ &  -  \\
HII-28 &  -  &  -  & $2.2 \pm 0.2$ & $13 \pm 1$ & $3.5 \pm 0.3$ & $0.68 \pm 0.09$ & $\left(2.3 \pm 0.2\right) \times 10^{2}$ \\
HII-29 & $0.46 \pm 0.09$ & $0.86 \pm 0.08$ & $2.13 \pm 0.04$ & $11.7 \pm 0.2$ & $3.2 \pm 0.1$ & $0.46 \pm 0.03$ & $149 \pm 1$ \\
HII-30 &  -  &  -  & $2.4 \pm 0.1$ & $12.0 \pm 0.2$ & $3.2 \pm 0.1$ & $0.36 \pm 0.06$ &  -  \\
HII-31 &  -  & $0.59 \pm 0.08$ & $1.9 \pm 0.2$ & $12 \pm 1$ & $3.4 \pm 0.4$ & $0.7 \pm 0.1$ &  -  \\
HII-32 &  -  & $0.72 \pm 0.06$ & $2.02 \pm 0.04$ & $10.7 \pm 0.2$ & $2.90 \pm 0.09$ & $0.28 \pm 0.02$ & $179 \pm 2$ \\
HII-33 &  -  & $0.96 \pm 0.05$ & $2.37 \pm 0.07$ & $13.4 \pm 0.4$ & $3.9 \pm 0.2$ & $0.59 \pm 0.03$ &  -  \\
HII-34 & $0.40 \pm 0.05$ & $0.80 \pm 0.03$ & $1.98 \pm 0.06$ & $10.3 \pm 0.3$ & $3.0 \pm 0.1$ & $0.52 \pm 0.03$ &  -  \\
HII-35 & $0.48 \pm 0.02$ & $0.88 \pm 0.02$ & $2.16 \pm 0.04$ & $11.1 \pm 0.3$ & $3.3 \pm 0.1$ & $0.64 \pm 0.03$ &  -  \\
HII-36 & $0.49 \pm 0.02$ & $0.89 \pm 0.02$ & $1.99 \pm 0.04$ & $10.6 \pm 0.2$ & $2.69 \pm 0.08$ & $0.54 \pm 0.02$ &  -  \\
HII-37 & $0.43 \pm 0.01$ & $0.89 \pm 0.02$ & $2.22 \pm 0.04$ &  -  & $3.4 \pm 0.1$ & $0.65 \pm 0.03$ &  -  \\
HII-38 & $0.64 \pm 0.03$ & $1.15 \pm 0.03$ & $2.47 \pm 0.05$ &  -  & $2.77 \pm 0.08$ & $0.58 \pm 0.02$ &  -  \\
HII-39 & $0.44 \pm 0.01$ & $0.90 \pm 0.02$ & $2.06 \pm 0.04$ & $13.1 \pm 0.4$ & $3.5 \pm 0.1$ & $0.64 \pm 0.03$ &  -  \\
HII-40 & $0.41 \pm 0.02$ & $0.85 \pm 0.02$ & $2.22 \pm 0.04$ &  -  & $3.5 \pm 0.1$ & $0.66 \pm 0.03$ &  -  \\
HII-41 & $0.47 \pm 0.01$ & $0.90 \pm 0.02$ & $2.14 \pm 0.04$ & $13.4 \pm 0.4$ & $3.5 \pm 0.1$ & $0.62 \pm 0.03$ &  -  \\
HII-42 & $0.39 \pm 0.02$ & $0.86 \pm 0.02$ & $2.19 \pm 0.04$ & $11.8 \pm 0.4$ & $3.4 \pm 0.1$ & $0.60 \pm 0.02$ &  -  \\
HII-43 & $0.49 \pm 0.03$ & $0.98 \pm 0.03$ & $2.43 \pm 0.07$ & $13.8 \pm 0.4$ & $3.3 \pm 0.2$ & $0.65 \pm 0.05$ &  -  \\
HII-44 & $0.49 \pm 0.03$ & $0.99 \pm 0.03$ & $2.27 \pm 0.02$ & $13.9 \pm 0.4$ & $3.9 \pm 0.2$ & $0.63 \pm 0.05$ &  -  \\
HII-45 & $0.43 \pm 0.04$ & $0.91 \pm 0.08$ & $2.4 \pm 0.1$ & $13.0 \pm 0.6$ & $3.5 \pm 0.2$ & $0.59 \pm 0.05$ &  -  \\
HII-46 & $0.38 \pm 0.05$ & $0.79 \pm 0.06$ & $1.82 \pm 0.05$ & $9.9 \pm 0.3$ & $2.86 \pm 0.09$ & $0.46 \pm 0.01$ &  -  \\
HII-47 & $0.30 \pm 0.04$ & $0.91 \pm 0.05$ & $2.28 \pm 0.09$ & $14.4 \pm 0.6$ & $3.5 \pm 0.1$ & $0.67 \pm 0.03$ &  -  \\
HII-48 & $0.47 \pm 0.04$ & $0.94 \pm 0.03$ & $2.27 \pm 0.05$ & $11.4 \pm 0.5$ & $3.6 \pm 0.2$ & $0.67 \pm 0.05$ &  -  \\
HII-49 &  -  & $0.9 \pm 0.1$ & $2.2 \pm 0.1$ & $14.4 \pm 0.6$ & $3.9 \pm 0.2$ & $0.75 \pm 0.05$ &  -  \\
HII-50 &  -  &  -  & $2.3 \pm 0.3$ & $15.7 \pm 0.8$ & $4.1 \pm 0.3$ & $0.55 \pm 0.06$ &  -  \\
HII-51 &  -  &  -  & $2.39 \pm 0.07$ & $13.0 \pm 0.4$ & $3.5 \pm 0.1$ & $0.54 \pm 0.04$ &  -  \\
HII-52 &  -  &  -  & $2.5 \pm 0.1$ & $12.4 \pm 0.4$ & $3.04 \pm 0.03$ & $0.62 \pm 0.04$ &  -  \\
HII-53 &  -  &  -  & $2.2 \pm 0.2$ & $12.9 \pm 0.4$ & $3.1 \pm 0.2$ & $0.46 \pm 0.05$ &  -  \\
HII-54 &  -  &  -  & $1.79 \pm 0.05$ & $8.8 \pm 0.5$ & $2.2 \pm 0.2$ & $0.35 \pm 0.07$ &  -  \\
HII-55 & $0.42 \pm 0.06$ & $0.90 \pm 0.04$ & $2.21 \pm 0.07$ & $11.3 \pm 0.5$ & $3.3 \pm 0.1$ & $0.58 \pm 0.03$ &  -  \\
HII-56 &  -  &  -  &  -  &  -  & $2.90 \pm 0.09$ & $0.5 \pm 0.1$ & $379 \pm 4$ \\
HII-57 & $0.22 \pm 0.03$ & $0.67 \pm 0.04$ & $1.77 \pm 0.05$ & $10.3 \pm 0.4$ & $2.6 \pm 0.1$ & $0.48 \pm 0.03$ & $\left(3.6 \pm 0.1\right) \times 10^{2}$ \\
HII-58 &  -  &  -  & $1.79 \pm 0.05$ & $10.0 \pm 0.2$ & $2.7 \pm 0.1$ & $0.31 \pm 0.04$ & $29.0 \pm 0.3$ \\
HII-59 &  -  & $0.48 \pm 0.08$ & $1.98 \pm 0.08$ & $11.2 \pm 0.2$ & $2.85 \pm 0.09$ & $0.23 \pm 0.03$ & $33.0 \pm 0.3$ \\
HII-60 &  -  & $0.58 \pm 0.07$ & $1.85 \pm 0.04$ & $10.5 \pm 0.2$ & $2.90 \pm 0.09$ & $0.47 \pm 0.04$ & $130 \pm 1$ \\
HII-61 &  -  & $0.7 \pm 0.1$ & $2.2 \pm 0.2$ & $12 \pm 1$ & $3.6 \pm 0.3$ & $0.5 \pm 0.1$ &  -  \\
HII-62 &  -  &  -  & $2.19 \pm 0.04$ & $12.4 \pm 0.2$ & $3.54 \pm 0.07$ & $0.61 \pm 0.02$ & $314 \pm 3$ \\
HII-63 &  -  &  -  & $1.97 \pm 0.08$ & $11.6 \pm 0.2$ & $7.0 \pm 0.1$ & $1.42 \pm 0.06$ & $70 \pm 1$ \\
HII-64 &  -  & $1.9 \pm 0.1$ & $1.9 \pm 0.1$ & $11.7 \pm 0.2$ & $3.5 \pm 0.1$ & $0.6 \pm 0.1$ & $365 \pm 7$ \\
HII-65 &  -  & $1.2 \pm 0.1$ & $2.30 \pm 0.09$ & $11.1 \pm 0.2$ & $3.4 \pm 0.1$ & $0.6 \pm 0.1$ & $216 \pm 4$ \\
HII-66 &  -  &  -  &  -  & $12.6 \pm 0.3$ & $3.8 \pm 0.1$ & $0.5 \pm 0.1$ & $71 \pm 1$ \\
HII-67 &  -  & $0.7 \pm 0.1$ & $2.1 \pm 0.1$ & $11.0 \pm 0.2$ & $3.5 \pm 0.1$ & $0.6 \pm 0.1$ & $207 \pm 4$ \\
HII-68 &  -  &  -  & $2.5 \pm 0.3$ & $11.7 \pm 0.2$ & $3.5 \pm 0.1$ & $0.7 \pm 0.1$ & $317 \pm 6$ \\
HII-69 &  -  &  -  &  -  & $12.5 \pm 0.2$ & $3.5 \pm 0.1$ & $0.7 \pm 0.1$ & $390 \pm 8$ \\
HII-70 &  -  &  -  &  -  & $11.7 \pm 0.2$ & $3.3 \pm 0.1$ & $0.6 \pm 0.1$ & $226 \pm 5$ \\
HII-71 &  -  &  -  &  -  & $16.1 \pm 0.6$ & $3.4 \pm 0.3$ & $0.66 \pm 0.06$ & $\left(2.9 \pm 0.6\right) \times 10^{2}$ \\
HII-72 &  -  &  -  &  -  & $11.8 \pm 0.2$ & $3.18 \pm 0.06$ & $0.63 \pm 0.05$ & $180 \pm 4$ \\
HII-73 &  -  &  -  & $1.95 \pm 0.08$ & $11.5 \pm 0.2$ & $3.2 \pm 0.1$ & $0.63 \pm 0.03$ & $140 \pm 1$ \\
HII-74 &  -  &  -  &  -  & $11.5 \pm 0.2$ & $2.99 \pm 0.09$ & $0.67 \pm 0.06$ & $176 \pm 4$ \\
HII-75 &  -  &  -  & $2.5 \pm 0.1$ & $11.1 \pm 0.2$ & $3.10 \pm 0.09$ & $0.63 \pm 0.07$ & $131 \pm 3$ \\
HII-76 & $0.41 \pm 0.05$ & $0.84 \pm 0.05$ & $2.21 \pm 0.09$ & $11.7 \pm 0.6$ & $3.5 \pm 0.2$ & $0.66 \pm 0.05$ & $\left(2.8 \pm 0.1\right) \times 10^{2}$ \\
HII-77 &  -  &  -  & $2.27 \pm 0.02$ & $12.3 \pm 0.1$ & $3.59 \pm 0.07$ & $0.66 \pm 0.01$ & $327 \pm 3$ \\
HII-78 &  -  &  -  & $2.4 \pm 0.2$ & $11.4 \pm 0.5$ & $3.2 \pm 0.2$ & $0.66 \pm 0.07$ & $225 \pm 2$ \\
HII-79 &  -  &  -  &  -  &  -  & $3.4 \pm 0.2$ & $0.9 \pm 0.1$ & $\left(2.1 \pm 0.2\right) \times 10^{2}$ \\
HII-80 & $0.40 \pm 0.03$ & $1.06 \pm 0.08$ & $2.7 \pm 0.5$ & $10.7 \pm 0.2$ & $3.03 \pm 0.09$ & $0.97 \pm 0.06$ &  -  \\
HII-81 & $0.47 \pm 0.03$ & $0.87 \pm 0.04$ & $2.15 \pm 0.06$ & $10.9 \pm 0.2$ & $3.1 \pm 0.1$ & $0.64 \pm 0.03$ &  -  \\
HII-82 &  -  & $1.01 \pm 0.08$ & $2.7 \pm 0.5$ & $11.1 \pm 0.4$ & $3.0 \pm 0.2$ & $0.96 \pm 0.07$ &  -  \\
HII-83 & $1.1 \pm 0.2$ &  -  & $2.5 \pm 0.2$ & $10.6 \pm 0.4$ & $2.9 \pm 0.2$ & $0.59 \pm 0.09$ & $341 \pm 7$ \\
HII-84 & $1.22 \pm 0.09$ &  -  & $2.5 \pm 0.1$ & $11.2 \pm 0.2$ & $3.2 \pm 0.1$ & $0.63 \pm 0.06$ & $383 \pm 4$ \\
HII-85 &  -  &  -  & $2.3 \pm 0.3$ & $10.4 \pm 0.6$ & $3.3 \pm 0.3$ & $1.1 \pm 0.2$ & $285 \pm 6$ \\\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Reddening-corrected \hei~fluxes in the sample of Star Forming Galaxies are reported by the reference authors. Intensities are given relative to H$\beta$ = 100. The equivalent width of H$\beta$ (EW(H$\beta$)) is also reported. \label{table:fluxes_SFG}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ & \hei~$\lambda 5876$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ & EW(H$\beta$)\\
& [H$\beta$=100] & [H$\beta$=100]& [H$\beta$=100]& [H$\beta$=100] & [H$\beta$=100] & [H$\beta$=100] & [\AA]  }
\startdata
SFG-1 &  -  &  -  &  -  & $10.6 \pm 0.1$ & $2.90 \pm 0.09$ & $0.6 \pm 0.1$ & $357 \pm 4$ \\
SFG-2 &  -  &  -  &  -  & $9.9 \pm 0.3$ & $2.6 \pm 0.1$ & $0.6 \pm 0.1$ & $234 \pm 2$ \\
SFG-3 &  -  &  -  &  -  & $9.9 \pm 0.2$ & $2.8 \pm 0.1$ & $0.7 \pm 0.1$ & $92.0 \pm 0.9$ \\
SFG-4 &  -  &  -  &  -  & $10.9 \pm 0.3$ & $2.9 \pm 0.2$ & $0.5 \pm 0.1$ & $117 \pm 1$ \\
SFG-5 &  -  &  -  &  -  & $11.2 \pm 0.2$ & $2.8 \pm 0.1$ & $0.5 \pm 0.1$ & $128 \pm 1$ \\
SFG-6 &  -  &  -  &  -  & $11.1 \pm 0.2$ & $2.8 \pm 0.1$ & $0.6 \pm 0.1$ & $204 \pm 2$ \\
SFG-7 &  -  &  -  &  -  & $10.0 \pm 0.2$ & $2.7 \pm 0.1$ & $0.6 \pm 0.1$ & $87.0 \pm 0.9$ \\
SFG-8 &  -  &  -  &  -  & $10.2 \pm 0.1$ & $2.90 \pm 0.09$ & $0.5 \pm 0.1$ & $224 \pm 2$ \\
SFG-9 &  -  &  -  &  -  & $10.5 \pm 0.3$ & $2.7 \pm 0.2$ & $1.0 \pm 0.2$ & $192 \pm 2$ \\
SFG-10 &  -  &  -  &  -  & $11.2 \pm 0.2$ & $2.1 \pm 0.2$ & $0.5 \pm 0.1$ & $72.0 \pm 0.7$ \\
SFG-11 &  -  &  -  &  -  & $10.4 \pm 0.2$ & $2.7 \pm 0.1$ & $0.6 \pm 0.1$ & $150 \pm 2$ \\
SFG-12 &  -  &  -  &  -  & $10.8 \pm 0.3$ & $3.0 \pm 0.2$ & $0.6 \pm 0.1$ & $78.0 \pm 0.8$ \\
SFG-13 &  -  &  -  &  -  & $10.6 \pm 0.2$ & $2.83 \pm 0.06$ & $0.52 \pm 0.04$ & $270 \pm 3$ \\
SFG-14 &  -  &  -  & $2.30 \pm 0.09$ & $9.3 \pm 0.3$ & $2.7 \pm 0.2$ & $0.42 \pm 0.02$ &  -  \\
SFG-15 &  -  &  -  & $1.73 \pm 0.05$ & $11.3 \pm 0.2$ & $3.03 \pm 0.06$ & $0.50 \pm 0.03$ &  -  \\
SFG-16 &  -  &  -  &  -  & $10.9 \pm 0.2$ & $2.93 \pm 0.06$ & $0.54 \pm 0.06$ & $271 \pm 3$ \\
SFG-17 & $0.38 \pm 0.05$ &  -  & $1.91 \pm 0.06$ & $11.6 \pm 0.3$ & $3.07 \pm 0.09$ & $0.68 \pm 0.02$ & $\left(4.1 \pm 0.1\right) \times 10^{2}$ \\
SFG-18 &  -  &  -  & $0.87 \pm 0.03$ & $8.7 \pm 0.2$ & $2.38 \pm 0.05$ & $0.34 \pm 0.02$ & $40.2 \pm 0.4$ \\
SFG-19 &  -  &  -  & $0.90 \pm 0.03$ & $10.9 \pm 0.2$ & $3.05 \pm 0.06$ & $0.51 \pm 0.03$ & $276 \pm 3$ \\
SFG-20 &  -  &  -  &  -  & $12.2 \pm 0.2$ & $3.8 \pm 0.1$ & $0.61 \pm 0.07$ & $237 \pm 5$ \\
SFG-21 &  -  &  -  & $1.57 \pm 0.09$ & $11.5 \pm 0.3$ & $2.9 \pm 0.1$ & $0.78 \pm 0.05$ & $288 \pm 9$ \\
SFG-22 &  -  &  -  & $1.78 \pm 0.05$ & $10.0 \pm 0.2$ & $2.18 \pm 0.04$ & $0.52 \pm 0.03$ & $199 \pm 2$ \\
SFG-23 &  -  &  -  & $1.57 \pm 0.03$ & $7.6 \pm 0.2$ & $2.47 \pm 0.05$ & $0.460 \pm 0.009$ & $168 \pm 2$ \\
SFG-24 &  -  &  -  &  -  & $12.1 \pm 0.2$ & $3.25 \pm 0.07$ & $0.54 \pm 0.04$ & $274 \pm 3$ \\
SFG-25 &  -  &  -  &  -  & $11.6 \pm 0.2$ & $3.38 \pm 0.07$ & $0.56 \pm 0.04$ & $153 \pm 2$ \\
SFG-26 &  -  &  -  &  -  & $9.5 \pm 0.1$ & $2.76 \pm 0.06$ & $0.58 \pm 0.09$ & $103 \pm 1$ \\
SFG-27 &  -  &  -  &  -  & $11.4 \pm 0.2$ & $3.15 \pm 0.09$ & $0.56 \pm 0.08$ & $274 \pm 3$ \\
SFG-28 &  -  &  -  &  -  & $10.9 \pm 0.1$ & $3.12 \pm 0.09$ & $0.9 \pm 0.1$ & $122 \pm 1$ \\
SFG-29 &  -  &  -  &  -  & $10.8 \pm 0.1$ & $2.95 \pm 0.03$ & $0.46 \pm 0.02$ & $150 \pm 2$ \\
SFG-30 &  -  & $0.60 \pm 0.06$ & $2.0 \pm 0.1$ & $10.8 \pm 0.6$ & $3.2 \pm 0.2$ & $0.52 \pm 0.05$ & $78 \pm 3$ \\
SFG-31 &  -  &  -  & $2.01 \pm 0.04$ & $15.6 \pm 0.2$ & $4.9 \pm 0.1$ & $0.74 \pm 0.02$ & $146 \pm 1$ \\
SFG-32 &  -  &  -  & $2.46 \pm 0.07$ & $11.8 \pm 0.4$ & $3.5 \pm 0.1$ & $0.57 \pm 0.02$ &  -  \\
SFG-33 &  -  &  -  & $2.7 \pm 0.2$ & $12 \pm 1$ & $3.4 \pm 0.3$ & $0.59 \pm 0.06$ &  -  \\
SFG-34 &  -  &  -  & $2.3 \pm 0.3$ & $12 \pm 2$ & $3.7 \pm 0.6$ & $0.6 \pm 0.1$ &  -  \\
SFG-35 &  -  &  -  & $2.2 \pm 0.2$ & $12 \pm 1$ & $3.4 \pm 0.4$ & $0.63 \pm 0.08$ &  -  \\
SFG-36 & $0.31 \pm 0.06$ & $0.79 \pm 0.07$ & $1.92 \pm 0.08$ & $10.9 \pm 0.4$ & $3.00 \pm 0.09$ & $0.47 \pm 0.03$ & $137 \pm 4$ \\
SFG-37 &  -  &  -  & $2.05 \pm 0.04$ & $11.2 \pm 0.2$ & $3.78 \pm 0.08$ & $0.58 \pm 0.01$ & $119 \pm 1$ \\
SFG-38 &  -  & $0.64 \pm 0.06$ & $2.0 \pm 0.1$ & $11.1 \pm 0.4$ & $3.0 \pm 0.1$ & $0.45 \pm 0.04$ & $94 \pm 3$ \\
SFG-39 &  -  &  -  & $2.82 \pm 0.06$ & $14.6 \pm 0.3$ & $4.05 \pm 0.04$ & $0.760 \pm 0.008$ & $309 \pm 3$ \\
SFG-40 & $0.33 \pm 0.05$ & $0.72 \pm 0.04$ & $1.98 \pm 0.08$ & $11.4 \pm 0.5$ & $3.4 \pm 0.2$ & $0.68 \pm 0.04$ & $195 \pm 8$ \\
SFG-41 &  -  &  -  &  -  & $11.6 \pm 0.3$ & $3.0 \pm 0.2$ & $0.64 \pm 0.09$ & $255 \pm 5$ \\
SFG-42 &  -  &  -  & $1.38 \pm 0.07$ & $10.1 \pm 0.2$ & $2.94 \pm 0.09$ & $0.63 \pm 0.04$ & $246 \pm 5$ \\
SFG-43 &  -  &  -  & $1.6 \pm 0.2$ & $10.8 \pm 0.3$ & $2.9 \pm 0.1$ & $0.49 \pm 0.08$ & $165 \pm 3$ \\
SFG-44 &  -  &  -  & $2.6 \pm 0.4$ & $10.1 \pm 0.6$ & $3.0 \pm 0.3$ & $0.8 \pm 0.1$ &  -  \\
SFG-45 &  -  & $0.6 \pm 0.1$ & $1.8 \pm 0.2$ & $8.7 \pm 0.4$ & $2.6 \pm 0.2$ & $0.5 \pm 0.1$ & $112 \pm 1$ \\
SFG-46 &  -  & $0.55 \pm 0.06$ & $2.0 \pm 0.1$ & $10.9 \pm 0.5$ & $2.9 \pm 0.2$ & $0.49 \pm 0.04$ & $148 \pm 6$ \\
SFG-47 &  -  &  -  & $1.77 \pm 0.04$ & $10.1 \pm 0.1$ & $2.89 \pm 0.06$ & $0.48 \pm 0.01$ & $228 \pm 2$ \\
SFG-48 &  -  &  -  & $2.09 \pm 0.02$ & $10.5 \pm 0.2$ & $2.63 \pm 0.05$ & $0.60 \pm 0.02$ & $337 \pm 3$ \\
SFG-49 &  -  &  -  &  -  & $10.8 \pm 0.2$ & $2.57 \pm 0.05$ & $0.62 \pm 0.04$ & $351 \pm 4$ \\
SFG-50 &  -  &  -  & $1.86 \pm 0.04$ & $9.2 \pm 0.2$ & $2.62 \pm 0.05$ & $0.69 \pm 0.02$ & $201 \pm 2$ \\
SFG-51 &  -  &  -  & $1.71 \pm 0.07$ & $9.3 \pm 0.2$ & $2.56 \pm 0.05$ & $0.57 \pm 0.03$ & $108 \pm 1$ \\
SFG-52 &  -  &  -  & $2.1 \pm 0.1$ & $9.1 \pm 0.2$ & $2.5 \pm 0.2$ & $0.8 \pm 0.1$ & $305 \pm 6$ \\
SFG-53 &  -  &  -  &  -  & $9.5 \pm 0.1$ & $2.90 \pm 0.09$ & $0.6 \pm 0.1$ & $163 \pm 2$ \\
SFG-54 &  -  &  -  & $0.91 \pm 0.04$ & $10.9 \pm 0.3$ & $2.92 \pm 0.09$ & $0.60 \pm 0.04$ & $\left(3.3 \pm 0.1\right) \times 10^{2}$ \\
SFG-55 &  -  &  -  & $2.0 \pm 0.1$ & $11.2 \pm 0.3$ & $2.7 \pm 0.1$ & $0.69 \pm 0.05$ & $\left(3.5 \pm 0.1\right) \times 10^{2}$ \\
SFG-56 &  -  &  -  & $2.2 \pm 0.2$ & $11.0 \pm 0.2$ & $2.7 \pm 0.1$ & $0.92 \pm 0.08$ & $133 \pm 3$ \\
SFG-57 &  -  &  -  &  -  & $11.1 \pm 0.1$ & $3.3 \pm 0.2$ & $0.5 \pm 0.1$ & $65.9 \pm 0.7$ \\
SFG-58 &  -  &  -  &  -  & $11.4 \pm 0.1$ & $3.08 \pm 0.06$ & $0.46 \pm 0.09$ & $232 \pm 2$ \\
SFG-59 &  -  &  -  &  -  & $16 \pm 1$ & $1.60 \pm 0.05$ & $0.40 \pm 0.05$ & $274 \pm 3$ \\
SFG-60 &  -  &  -  & $1.98 \pm 0.08$ & $11.8 \pm 0.4$ & $2.91 \pm 0.09$ & $0.89 \pm 0.04$ & $\left(5.2 \pm 0.2\right) \times 10^{2}$ \\
SFG-61 &  -  &  -  & $1.98 \pm 0.08$ & $11.8 \pm 0.4$ & $2.91 \pm 0.09$ & $0.89 \pm 0.03$ & $\left(5.2 \pm 0.2\right) \times 10^{2}$ \\
SFG-62 &  -  &  -  &  -  & $12.6 \pm 0.1$ & $3.40 \pm 0.03$ & $0.6 \pm 0.1$ & $217 \pm 2$ \\
SFG-63 &  -  &  -  & $0.70 \pm 0.09$ & $11.6 \pm 0.6$ &  -  & $0.56 \pm 0.06$ & $186 \pm 7$ \\
SFG-64 &  -  &  -  & $1.48 \pm 0.07$ & $10.5 \pm 0.3$ & $3.0 \pm 0.1$ & $0.43 \pm 0.03$ & $\left(4.9 \pm 0.1\right) \times 10^{2}$ \\
SFG-65 &  -  &  -  & $1.91 \pm 0.06$ & $11.8 \pm 0.4$ & $2.49 \pm 0.07$ & $0.58 \pm 0.03$ & $\left(4.1 \pm 0.1\right) \times 10^{2}$ \\
SFG-66 &  -  &  -  & $1.6 \pm 0.2$ & $9.4 \pm 0.2$ & $2.50 \pm 0.07$ & $0.72 \pm 0.03$ & $214 \pm 4$ \\
SFG-67 &  -  &  -  &  -  & $9.5 \pm 0.3$ & $2.3 \pm 0.1$ & $0.79 \pm 0.06$ & $\left(5.8 \pm 0.2\right) \times 10^{2}$ \\
SFG-68 &  -  &  -  & $0.96 \pm 0.05$ & $10.1 \pm 0.2$ & $2.91 \pm 0.06$ & $0.59 \pm 0.02$ & $220 \pm 2$ \\
SFG-69 &  -  &  -  &  -  & $11.9 \pm 0.4$ & $3.5 \pm 0.1$ & $0.72 \pm 0.03$ & $\left(3.5 \pm 0.1\right) \times 10^{2}$ \\
SFG-70 &  -  &  -  &  -  & $22.6 \pm 0.9$ & $5.0 \pm 0.1$ & $0.8 \pm 0.1$ & $115 \pm 1$ \\
SFG-71 &  -  &  -  &  -  & $12.9 \pm 0.1$ & $3.5 \pm 0.2$ & $0.7 \pm 0.1$ & $199 \pm 2$ \\
SFG-72 &  -  &  -  & $3.15 \pm 0.06$ & $5.52 \pm 0.06$ & $2.40 \pm 0.05$ & $0.48 \pm 0.01$ & $237 \pm 2$ \\
SFG-73 &  -  &  -  &  -  & $13.3 \pm 0.1$ & $3.1 \pm 0.2$ & $0.6 \pm 0.1$ & $146 \pm 1$ \\
SFG-74 &  -  &  -  & $1.7 \pm 0.2$ & $11.4 \pm 0.5$ & $3.3 \pm 0.2$ & $0.72 \pm 0.06$ & $91 \pm 4$ \\
SFG-75 &  -  & $0.63 \pm 0.06$ & $2.0 \pm 0.1$ & $10.6 \pm 0.5$ & $3.0 \pm 0.2$ & $0.60 \pm 0.05$ & $132 \pm 5$ \\
SFG-76 &  -  &  -  &  -  & $9.1 \pm 0.2$ & $2.5 \pm 0.1$ & $0.5 \pm 0.1$ & $268 \pm 3$ \\
SFG-77 &  -  &  -  &  -  & $9.3 \pm 0.2$ & $2.49 \pm 0.07$ & $0.50 \pm 0.05$ & $312 \pm 3$ \\
SFG-78 &  -  &  -  &  -  & $10.4 \pm 0.2$ & $2.69 \pm 0.08$ & $0.66 \pm 0.05$ & $267 \pm 3$ \\
SFG-79 &  -  &  -  &  -  & $10.3 \pm 0.2$ & $2.7 \pm 0.1$ & $0.5 \pm 0.1$ & $174 \pm 2$ \\
SFG-80 &  -  &  -  & $2.6 \pm 0.2$ & $11.2 \pm 0.3$ & $2.8 \pm 0.2$ & $0.45 \pm 0.07$ & $236 \pm 5$ \\
SFG-81 &  -  &  -  & $2.7 \pm 0.3$ & $10.8 \pm 0.5$ & $2.8 \pm 0.3$ & $1.0 \pm 0.2$ & $196 \pm 4$ \\
SFG-82 &  -  &  -  & $1.54 \pm 0.03$ & $9.0 \pm 0.2$ & $2.40 \pm 0.05$ & $0.59 \pm 0.02$ & $336 \pm 3$ \\
SFG-83 &  -  &  -  & $1.94 \pm 0.04$ & $11.4 \pm 0.1$ & $2.91 \pm 0.06$ & $0.51 \pm 0.02$ & $95.0 \pm 0.9$ \\
SFG-84 &  -  &  -  & $1.34 \pm 0.03$ & $9.1 \pm 0.2$ & $2.46 \pm 0.05$ & $0.38 \pm 0.01$ & $79 \pm 2$ \\
SFG-85 &  -  &  -  & $1.63 \pm 0.03$ & $10.7 \pm 0.1$ & $2.92 \pm 0.06$ & $0.49 \pm 0.01$ & $155 \pm 2$ \\
SFG-86 &  -  &  -  & $2.4 \pm 0.1$ & $10.9 \pm 0.2$ & $2.11 \pm 0.08$ & $0.46 \pm 0.04$ & $234 \pm 2$ \\
SFG-87 &  -  &  -  & $2.6 \pm 0.2$ & $10.6 \pm 0.3$ & $2.1 \pm 0.1$ & $0.61 \pm 0.06$ & $213 \pm 4$ \\
SFG-88 &  -  &  -  &  -  & $12.3 \pm 0.2$ & $3.6 \pm 0.1$ & $1.0 \pm 0.1$ & $251 \pm 3$ \\
SFG-89 &  -  &  -  & $1.93 \pm 0.08$ & $10.0 \pm 0.2$ & $2.81 \pm 0.08$ & $0.54 \pm 0.05$ & $200 \pm 4$ \\
SFG-90 & $0.27 \pm 0.05$ &  -  & $2.03 \pm 0.06$ & $10.5 \pm 0.3$ & $2.88 \pm 0.09$ & $1.00 \pm 0.06$ & $310 \pm 9$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Reddening-corrected \hei~fluxes in the sample of Planetary Nebulae are reported by the reference authors. Intensities are given relative to H$\beta$ = 100. \label{table:fluxes_PNe}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ & \hei~$\lambda 5876$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ \\
& [H$\beta$=100] & [H$\beta$=100] & [H$\beta$=100] & [H$\beta$=100] & [H$\beta$=100] & [H$\beta$=100]  }
\startdata
PNe-1 &  -  & $0.83 \pm 0.03$ &  -  & $16.2 \pm 0.6$ & $4.3 \pm 0.2$ & $1.02 \pm 0.05$ \\
PNe-2 &  -  & $0.61 \pm 0.03$ &  -  & $11.6 \pm 0.3$ & $3.0 \pm 0.1$ & $0.64 \pm 0.03$ \\
PNe-3 &  -  & $0.42 \pm 0.02$ &  -  & $13.1 \pm 0.4$ & $3.4 \pm 0.1$ & $0.72 \pm 0.03$ \\
PNe-4 &  -  & $0.43 \pm 0.02$ & $1.22 \pm 0.06$ & $11.4 \pm 0.3$ & $2.94 \pm 0.09$ & $0.65 \pm 0.03$ \\
PNe-5 &  -  &  -  &  -  & $14 \pm 2$ &  -  & $0.7 \pm 0.1$ \\
PNe-6 &  -  &  -  &  -  & $11 \pm 1$ & $3.0 \pm 0.3$ & $0.60 \pm 0.06$ \\
PNe-7 & $0.53 \pm 0.07$ & $1.01 \pm 0.08$ & $2.9 \pm 0.3$ & $22 \pm 1$ & $5.7 \pm 0.3$ & $0.90 \pm 0.06$ \\
PNe-8 & $0.22 \pm 0.02$ &  -  &  -  & $18.2 \pm 0.9$ & $4.7 \pm 0.2$ & $0.71 \pm 0.04$ \\
PNe-9 &  -  &  -  &  -  & $15 \pm 2$ & $4.0 \pm 0.4$ & $0.90 \pm 0.09$ \\
PNe-10 & $0.42 \pm 0.04$ &  -  & $3.4 \pm 0.2$ & $17.8 \pm 0.9$ & $4.4 \pm 0.2$ & $0.85 \pm 0.04$ \\
PNe-11 &  -  &  -  & $2.6 \pm 0.3$ & $20 \pm 1$ & $5.2 \pm 0.3$ & $0.86 \pm 0.07$ \\
PNe-12 &  -  &  -  &  -  & $13.4 \pm 0.7$ & $3.7 \pm 0.2$ & $0.40 \pm 0.02$ \\
PNe-13 &  -  &  -  &  -  & $17.0 \pm 0.9$ & $4.6 \pm 0.2$ & $0.74 \pm 0.04$ \\
PNe-14 &  -  & $0.74 \pm 0.07$ & $1.9 \pm 0.1$ & $15.6 \pm 0.8$ & $4.1 \pm 0.2$ & $0.73 \pm 0.04$ \\
PNe-15 &  -  &  -  &  -  & $14.7 \pm 0.7$ & $3.5 \pm 0.2$ & $0.54 \pm 0.03$ \\
PNe-16 &  -  & $0.66 \pm 0.03$ & $1.91 \pm 0.04$ & $14.9 \pm 0.3$ & $3.4 \pm 0.1$ & $0.54 \pm 0.06$ \\
PNe-17 &  -  &  -  &  -  & $18 \pm 2$ & $3.7 \pm 0.4$ & $0.90 \pm 0.09$ \\
PNe-18 &  -  &  -  &  -  & $21 \pm 3$ & $6.1 \pm 0.9$ & $0.9 \pm 0.2$ \\
PNe-19 &  -  &  -  &  -  & $17 \pm 2$ & $4.0 \pm 0.4$ & $0.60 \pm 0.06$ \\
PNe-20 & $0.32 \pm 0.02$ &  -  &  -  & $15.2 \pm 0.8$ & $3.6 \pm 0.2$ & $0.69 \pm 0.03$ \\
PNe-21 &  -  &  -  &  -  & $6.2 \pm 0.6$ & $1.6 \pm 0.2$ & $0.20 \pm 0.02$ \\
PNe-22 &  -  & $1.1 \pm 0.1$ & $2.9 \pm 0.2$ & $15.6 \pm 0.8$ & $5.0 \pm 0.3$ & $0.98 \pm 0.08$ \\
PNe-23 &  -  &  -  &  -  & $13 \pm 1$ & $3.5 \pm 0.3$ & $0.60 \pm 0.06$ \\
PNe-24 &  -  & $0.9 \pm 0.1$ & $2.0 \pm 0.1$ & $15.4 \pm 0.8$ & $4.1 \pm 0.2$ & $0.80 \pm 0.04$ \\
PNe-25 &  -  & $1.10 \pm 0.09$ & $2.9 \pm 0.1$ & $20 \pm 1$ & $5.1 \pm 0.5$ & $1.0 \pm 0.1$ \\
PNe-26 &  -  & $1.3 \pm 0.2$ & $2.7 \pm 0.2$ & $18.5 \pm 0.9$ & $5.0 \pm 0.2$ & $0.92 \pm 0.05$ \\
PNe-27 &  -  &  -  &  -  & $15 \pm 2$ & $3.7 \pm 0.4$ & $0.80 \pm 0.08$ \\
PNe-28 &  -  &  -  &  -  & $14 \pm 1$ & $4.1 \pm 0.4$ & $0.60 \pm 0.06$ \\
PNe-29 &  -  &  -  &  -  & $15 \pm 2$ & $3.9 \pm 0.6$ & $0.6 \pm 0.1$ \\
PNe-30 &  -  &  -  &  -  & $15 \pm 2$ & $3.9 \pm 0.6$ & $0.8 \pm 0.1$ \\
PNe-31 &  -  &  -  &  -  & $8.7 \pm 0.9$ & $0.10 \pm 0.01$ & $0.60 \pm 0.06$ \\
PNe-32 &  -  &  -  &  -  & $10 \pm 1$ & $3.2 \pm 0.3$ & $0.40 \pm 0.04$ \\
PNe-33 & $0.43 \pm 0.01$ & $0.91 \pm 0.03$ & $2.50 \pm 0.07$ & $17.0 \pm 0.5$ & $4.4 \pm 0.1$ & $0.78 \pm 0.02$ \\
PNe-34 &  -  &  -  &  -  & $13 \pm 1$ & $3.4 \pm 0.3$ & $0.60 \pm 0.06$ \\
PNe-35 & $0.30 \pm 0.01$ & $0.92 \pm 0.05$ &  -  & $13.8 \pm 0.7$ & $3.7 \pm 0.2$ & $0.75 \pm 0.04$ \\
PNe-36 & $0.56 \pm 0.02$ & $1.03 \pm 0.03$ & $2.39 \pm 0.07$ & $13.7 \pm 0.4$ & $3.9 \pm 0.1$ & $0.79 \pm 0.02$ \\
PNe-37 & $0.270 \pm 0.008$ & $0.73 \pm 0.02$ & $2.00 \pm 0.06$ & $11.0 \pm 0.3$ & $2.30 \pm 0.07$ & $0.70 \pm 0.02$ \\
PNe-38 &  -  &  -  &  -  & $14.0 \pm 0.7$ & $3.7 \pm 0.2$ & $0.52 \pm 0.03$ \\
PNe-39 &  -  &  -  &  -  & $12.1 \pm 0.6$ & $3.4 \pm 0.2$ & $0.34 \pm 0.02$ \\
PNe-40 & $0.37 \pm 0.02$ & $0.97 \pm 0.03$ & $2.49 \pm 0.07$ & $15.2 \pm 0.5$ & $4.3 \pm 0.2$ & $0.78 \pm 0.03$ \\
PNe-41 &  -  & $1.5 \pm 0.3$ & $2.2 \pm 0.4$ & $15 \pm 1$ & $3.8 \pm 0.6$ & $0.8 \pm 0.2$ \\
PNe-42 &  -  &  -  &  -  & $9.2 \pm 0.9$ & $2.7 \pm 0.3$ & $0.50 \pm 0.05$ \\
PNe-43 &  -  &  -  &  -  & $13 \pm 2$ & $3.2 \pm 0.5$ & $0.7 \pm 0.1$ \\
PNe-44 &  -  &  -  &  -  & $16 \pm 2$ & $3.5 \pm 0.5$ & $0.8 \pm 0.1$ \\
PNe-45 &  -  &  -  &  -  & $16 \pm 2$ & $3.9 \pm 0.6$ & $0.8 \pm 0.1$ \\
PNe-46 &  -  & $0.60 \pm 0.02$ & $0.99 \pm 0.01$ & $6.16 \pm 0.06$ & $1.60 \pm 0.03$ & $0.32 \pm 0.01$ \\
PNe-47 &  -  &  -  &  -  & $16 \pm 2$ & $4.7 \pm 0.7$ & $0.6 \pm 0.1$ \\
PNe-48 &  -  &  -  &  -  & $16 \pm 2$ &  -  & $0.9 \pm 0.2$ \\
PNe-49 & $0.28 \pm 0.02$ &  -  &  -  & $16.3 \pm 0.8$ & $4.1 \pm 0.2$ & $0.67 \pm 0.03$ \\
PNe-50 & $0.57 \pm 0.09$ & $1.1 \pm 0.1$ & $3.4 \pm 0.2$ & $20 \pm 1$ & $5.2 \pm 0.5$ & $0.92 \pm 0.09$ \\
PNe-51 &  -  & $1.4 \pm 0.1$ & $3.2 \pm 0.2$ & $21 \pm 1$ & $5.6 \pm 0.4$ & $0.88 \pm 0.08$ \\
PNe-52 &  -  & $1.7 \pm 0.3$ & $3.2 \pm 0.2$ & $22 \pm 1$ & $6.0 \pm 0.3$ & $0.90 \pm 0.05$ \\
PNe-53 &  -  & $0.67 \pm 0.09$ & $2.7 \pm 0.2$ & $19 \pm 2$ & $5.4 \pm 0.6$ & $1.1 \pm 0.1$ \\
PNe-54 &  -  & $1.4 \pm 0.1$ & $2.7 \pm 0.2$ & $20 \pm 1$ & $5.4 \pm 0.3$ & $0.78 \pm 0.05$ \\
PNe-55 &  -  &  -  &  -  & $16 \pm 2$ & $3.8 \pm 0.6$ & $0.6 \pm 0.1$ \\
PNe-56 &  -  &  -  &  -  & $18 \pm 2$ & $3.7 \pm 0.6$ & $0.7 \pm 0.1$ \\
PNe-57 &  -  &  -  &  -  & $14 \pm 1$ & $3.7 \pm 0.4$ & $0.70 \pm 0.07$ \\
PNe-58 &  -  &  -  &  -  & $19 \pm 2$ & $4.9 \pm 0.5$ & $0.60 \pm 0.06$ \\
PNe-59 &  -  &  -  &  -  & $12 \pm 1$ & $2.9 \pm 0.3$ & $0.30 \pm 0.03$ \\
PNe-60 &  -  &  -  &  -  & $16 \pm 2$ & $4.1 \pm 0.4$ & $1.0 \pm 0.1$ \\
PNe-61 & $0.50 \pm 0.07$ & $1.07 \pm 0.09$ & $2.7 \pm 0.1$ & $18 \pm 1$ & $4.6 \pm 0.4$ & $1.0 \pm 0.1$ \\
PNe-62 &  -  &  -  &  -  &  -  & $2.7 \pm 0.4$ & $0.6 \pm 0.1$ \\
PNe-63 &  -  &  -  &  -  & $15 \pm 2$ & $4.0 \pm 0.6$ & $0.7 \pm 0.1$ \\
PNe-64 &  -  &  -  &  -  & $15 \pm 2$ & $3.9 \pm 0.6$ & $0.9 \pm 0.1$ \\
PNe-65 &  -  &  -  &  -  & $18.7 \pm 0.9$ & $4.5 \pm 0.2$ & $0.84 \pm 0.04$ \\
PNe-66 &  -  &  -  &  -  & $22 \pm 1$ & $5.7 \pm 0.3$ & $0.61 \pm 0.03$ \\
PNe-67 &  -  &  -  &  -  & $15 \pm 2$ & $3.6 \pm 0.5$ & $0.7 \pm 0.1$ \\
PNe-68 &  -  &  -  &  -  & $15.9 \pm 0.8$ & $4.3 \pm 0.2$ & $0.56 \pm 0.03$ \\
PNe-69 & $0.37 \pm 0.07$ & $1.12 \pm 0.08$ & $2.7 \pm 0.1$ & $18.6 \pm 0.4$ & $5.8 \pm 0.1$ & $0.86 \pm 0.03$ \\
PNe-70 &  -  &  -  & $3.3 \pm 0.2$ & $17.3 \pm 0.9$ & $4.9 \pm 0.2$ & $0.81 \pm 0.04$ \\
PNe-71 &  -  &  -  &  -  & $16.9 \pm 0.8$ & $4.7 \pm 0.2$ & $0.55 \pm 0.03$ \\
PNe-72 & $0.33 \pm 0.03$ & $1.01 \pm 0.05$ & $4.1 \pm 0.2$ & $17.8 \pm 0.9$ & $5.1 \pm 0.3$ & $0.88 \pm 0.04$ \\
PNe-73 &  -  &  -  &  -  & $16.8 \pm 0.8$ & $4.6 \pm 0.2$ & $0.76 \pm 0.04$ \\
PNe-74 &  -  &  -  & $2.7 \pm 0.2$ & $18 \pm 1$ & $4.6 \pm 0.5$ & $0.9 \pm 0.1$ \\
PNe-75 & $0.35 \pm 0.02$ & $1.06 \pm 0.05$ & $3.5 \pm 0.2$ & $18.3 \pm 0.9$ & $5.0 \pm 0.2$ & $0.76 \pm 0.04$ \\
PNe-76 &  -  &  -  &  -  & $18.3 \pm 0.9$ & $5.1 \pm 0.3$ & $0.45 \pm 0.02$ \\
PNe-77 &  -  &  -  &  -  & $13.9 \pm 0.7$ & $3.8 \pm 0.2$ & $0.52 \pm 0.03$ \\
PNe-78 &  -  &  -  &  -  & $14 \pm 2$ & $3.5 \pm 0.5$ & $0.6 \pm 0.1$ \\
PNe-79 &  -  &  -  &  -  & $17 \pm 2$ & $4.6 \pm 0.5$ & $0.60 \pm 0.06$ \\
PNe-80 &  -  &  -  &  -  & $19 \pm 1$ & $4.7 \pm 0.2$ & $0.47 \pm 0.02$ \\
PNe-81 &  -  &  -  &  -  & $25 \pm 3$ & $5.8 \pm 0.9$ & $0.9 \pm 0.2$ \\
PNe-82 &  -  &  -  &  -  & $15.3 \pm 0.8$ & $3.8 \pm 0.2$ & $0.51 \pm 0.03$ \\
PNe-83 &  -  &  -  &  -  & $10 \pm 1$ & $2.4 \pm 0.4$ & $0.29 \pm 0.05$ \\
PNe-84 & $1.1 \pm 0.1$ &  -  &  -  & $11.4 \pm 0.6$ & $3.2 \pm 0.2$ & $0.55 \pm 0.04$ \\
PNe-85 &  -  &  -  &  -  & $13 \pm 2$ &  -  & $0.49 \pm 0.07$ \\
PNe-86 & $0.220 \pm 0.007$ & $0.53 \pm 0.02$ & $1.50 \pm 0.04$ & $12.0 \pm 0.4$ & $3.2 \pm 0.1$ & $0.60 \pm 0.02$ \\
PNe-87 & $0.26 \pm 0.03$ & $0.56 \pm 0.04$ & $1.42 \pm 0.07$ & $10.9 \pm 0.5$ & $3.1 \pm 0.2$ & $0.61 \pm 0.04$ \\
PNe-88 & $0.32 \pm 0.04$ &  -  & $1.74 \pm 0.09$ & $13.1 \pm 0.7$ & $3.6 \pm 0.2$ & $0.67 \pm 0.05$ \\
PNe-89 &  -  &  -  &  -  & $16.3 \pm 0.8$ & $4.5 \pm 0.2$ & $0.85 \pm 0.04$ \\
PNe-90 &  -  &  -  &  -  & $4.4 \pm 0.4$ & $1.8 \pm 0.2$ & $0.10 \pm 0.01$ \\
PNe-91 &  -  &  -  &  -  & $12 \pm 1$ & $3.5 \pm 0.3$ & $0.40 \pm 0.04$ \\
PNe-92 &  -  &  -  &  -  & $13 \pm 1$ & $3.5 \pm 0.3$ & $0.60 \pm 0.06$ \\
PNe-93 &  -  &  -  &  -  & $11.6 \pm 0.6$ & $3.2 \pm 0.2$ & $0.42 \pm 0.02$ \\
PNe-94 & $0.20 \pm 0.02$ & $0.46 \pm 0.03$ &  -  & $9.7 \pm 0.6$ & $2.6 \pm 0.2$ & $0.53 \pm 0.04$ \\
PNe-95 & $0.66 \pm 0.03$ & $0.95 \pm 0.05$ &  -  & $9.2 \pm 0.5$ & $2.5 \pm 0.1$ & $0.58 \pm 0.03$ \\
PNe-96 & $0.19 \pm 0.03$ & $0.70 \pm 0.06$ & $1.7 \pm 0.1$ & $12.0 \pm 0.7$ & $3.2 \pm 0.3$ & $0.64 \pm 0.06$ \\
PNe-97 &  -  & $0.56 \pm 0.06$ & $1.49 \pm 0.09$ & $13.7 \pm 0.3$ & $3.8 \pm 0.2$ & $0.63 \pm 0.05$ \\
PNe-98 & $0.52 \pm 0.06$ & $0.97 \pm 0.08$ & $3.0 \pm 0.2$ & $20 \pm 1$ & $5.2 \pm 0.4$ & $0.84 \pm 0.08$ \\
PNe-99 &  -  &  -  &  -  & $16.0 \pm 0.8$ & $4.3 \pm 0.2$ & $0.61 \pm 0.03$ \\
PNe-100 & $0.16 \pm 0.01$ &  -  &  -  & $13.7 \pm 0.7$ & $3.9 \pm 0.2$ & $0.67 \pm 0.03$ \\
PNe-101 & $0.30 \pm 0.03$ &  -  &  -  & $17.5 \pm 0.9$ & $1.02 \pm 0.05$ & $0.89 \pm 0.04$ \\
PNe-102 &  -  &  -  &  -  & $6.7 \pm 0.7$ & $3.1 \pm 0.3$ & $0.30 \pm 0.03$ \\
PNe-103 &  -  & $0.83 \pm 0.08$ & $2.3 \pm 0.1$ & $16 \pm 1$ & $4.3 \pm 0.3$ & $0.90 \pm 0.07$ \\
PNe-104 &  -  &  -  &  -  & $17 \pm 2$ & $4.3 \pm 0.4$ & $0.60 \pm 0.06$ \\
PNe-105 &  -  &  -  &  -  & $17.6 \pm 0.9$ & $5.0 \pm 0.3$ & $0.70 \pm 0.03$ \\
PNe-106 &  -  &  -  &  -  & $7.2 \pm 0.7$ & $2.2 \pm 0.2$ & $0.50 \pm 0.05$ \\
PNe-107 &  -  &  -  &  -  & $11 \pm 1$ & $3.1 \pm 0.3$ & $0.40 \pm 0.04$ \\
PNe-108 &  -  &  -  &  -  & $18 \pm 2$ & $4.2 \pm 0.6$ & $0.8 \pm 0.1$ \\
PNe-109 &  -  & $1.5 \pm 0.1$ &  -  & $17.4 \pm 0.9$ & $4.7 \pm 0.2$ & $0.72 \pm 0.07$ \\
PNe-110 &  -  &  -  &  -  & $14 \pm 1$ & $3.7 \pm 0.4$ & $1.1 \pm 0.1$ \\
PNe-111 &  -  &  -  &  -  & $15 \pm 1$ & $4.0 \pm 0.4$ & $0.50 \pm 0.05$ \\
PNe-112 & $0.36 \pm 0.02$ &  -  &  -  & $16.2 \pm 0.8$ & $4.0 \pm 0.2$ & $0.76 \pm 0.04$ \\
PNe-113 &  -  & $1.1 \pm 0.1$ & $2.9 \pm 0.3$ & $16 \pm 2$ & $4.2 \pm 0.4$ & $0.90 \pm 0.09$ \\
PNe-114 & $0.31 \pm 0.02$ &  -  &  -  & $16.9 \pm 0.8$ & $4.8 \pm 0.2$ & $0.59 \pm 0.03$ \\
PNe-115 &  -  &  -  &  -  & $15 \pm 2$ & $4.1 \pm 0.4$ & $0.80 \pm 0.08$ \\
PNe-116 & $0.28 \pm 0.01$ &  -  &  -  & $13.4 \pm 0.7$ & $3.7 \pm 0.2$ & $0.68 \pm 0.03$ \\
PNe-117 &  -  & $0.9 \pm 0.2$ & $1.76 \pm 0.09$ & $12.1 \pm 0.7$ & $3.1 \pm 0.2$ & $0.65 \pm 0.02$ \\
PNe-118 &  -  &  -  &  -  & $20 \pm 2$ & $4.6 \pm 0.5$ & $1.2 \pm 0.1$ \\
PNe-119 &  -  &  -  &  -  & $20 \pm 2$ & $4.6 \pm 0.7$ & $0.8 \pm 0.1$ \\
PNe-120 &  -  &  -  &  -  & $7.5 \pm 0.4$ & $2.2 \pm 0.1$ & $0.25 \pm 0.01$ \\
PNe-121 & $0.61 \pm 0.03$ & $1.14 \pm 0.06$ &  -  & $14.3 \pm 0.7$ & $4.1 \pm 0.2$ & $0.81 \pm 0.04$ \\
PNe-122 &  -  &  -  &  -  & $14 \pm 2$ & $3.4 \pm 0.5$ & $0.9 \pm 0.1$ \\
PNe-123 &  -  &  -  &  -  & $13 \pm 2$ & $3.1 \pm 0.5$ & $0.6 \pm 0.1$ \\
PNe-124 &  -  &  -  &  -  & $15 \pm 2$ & $3.7 \pm 0.4$ & $0.70 \pm 0.07$ \\
PNe-125 & $0.29 \pm 0.01$ & $1.2 \pm 0.1$ &  -  & $14.4 \pm 0.1$ & $3.7 \pm 0.3$ & $0.51 \pm 0.02$ \\
PNe-126 &  -  &  -  &  -  & $12 \pm 2$ & $3.1 \pm 0.5$ & $0.47 \pm 0.08$ \\
PNe-127 &  -  &  -  &  -  & $11 \pm 1$ & $3.2 \pm 0.5$ & $0.45 \pm 0.08$ \\
PNe-128 & $0.66 \pm 0.05$ & $1.42 \pm 0.09$ & $2.7 \pm 0.1$ & $17 \pm 1$ & $5.2 \pm 0.3$ & $0.81 \pm 0.07$ \\
PNe-129 & $0.34 \pm 0.05$ & $0.87 \pm 0.07$ & $2.1 \pm 0.1$ & $15.6 \pm 0.9$ & $4.1 \pm 0.3$ & $0.72 \pm 0.06$ \\
PNe-130 &  -  &  -  &  -  & $9.8 \pm 0.5$ & $2.6 \pm 0.3$ & $0.45 \pm 0.08$ \\
PNe-131 &  -  &  -  &  -  & $13.5 \pm 0.7$ & $3.3 \pm 0.2$ & $0.62 \pm 0.06$ \\
PNe-132 &  -  &  -  & $2.7 \pm 0.1$ & $11.9 \pm 0.6$ & $3.8 \pm 0.3$ & $0.43 \pm 0.03$ \\
PNe-133 &  -  &  -  & $3.1 \pm 0.2$ & $19.2 \pm 0.8$ & $6.3 \pm 0.4$ & $0.54 \pm 0.04$ \\
PNe-134 &  -  &  -  & $3.1 \pm 0.3$ & $22 \pm 1$ & $6.5 \pm 0.5$ & $0.67 \pm 0.06$ \\
PNe-135 &  -  & $0.80 \pm 0.09$ & $2.7 \pm 0.3$ & $17.2 \pm 0.7$ & $5.3 \pm 0.6$ & $0.61 \pm 0.05$ \\
PNe-136 &  -  & $0.8 \pm 0.2$ & $2.7 \pm 0.5$ & $23 \pm 1$ & $7.8 \pm 0.6$ & $0.61 \pm 0.05$ \\
PNe-137 &  -  &  -  & $2.05 \pm 0.08$ & $16.6 \pm 0.8$ & $4.8 \pm 0.3$ & $0.42 \pm 0.05$ \\
PNe-138 &  -  &  -  &  -  & $9.5 \pm 0.5$ & $3.0 \pm 0.3$ & $0.44 \pm 0.04$ \\
PNe-139 &  -  &  -  & $2.5 \pm 0.3$ & $16 \pm 1$ & $5.0 \pm 0.4$ & $0.37 \pm 0.06$ \\
PNe-140 &  -  &  -  &  -  & $17 \pm 2$ & $4.6 \pm 0.7$ & $0.52 \pm 0.09$ \\
PNe-141 &  -  &  -  & $2.7 \pm 0.2$ & $18 \pm 1$ & $5.5 \pm 0.4$ & $0.50 \pm 0.05$ \\
PNe-142 &  -  &  -  & $2.8 \pm 0.1$ & $14.1 \pm 0.6$ & $3.8 \pm 0.5$ & $0.53 \pm 0.04$ \\
PNe-143 &  -  &  -  & $2.5 \pm 0.2$ & $15.9 \pm 0.8$ & $4.2 \pm 0.2$ & $0.70 \pm 0.05$ \\
PNe-144 &  -  &  -  & $3.4 \pm 0.7$ & $15.3 \pm 0.9$ & $4.4 \pm 0.4$ & $0.64 \pm 0.09$ \\
PNe-145 &  -  &  -  &  -  & $7.6 \pm 0.3$ & $2.0 \pm 0.1$ & $0.38 \pm 0.03$ \\
PNe-146 &  -  &  -  & $3.6 \pm 0.5$ & $13.9 \pm 0.4$ & $4.4 \pm 0.7$ & $0.68 \pm 0.04$ \\
PNe-147 &  -  &  -  & $2.9 \pm 0.6$ & $13.5 \pm 0.7$ & $3.9 \pm 0.4$ & $0.62 \pm 0.06$ \\
PNe-148 &  -  &  -  & $2.9 \pm 0.2$ & $12.6 \pm 0.5$ & $3.5 \pm 0.3$ & $0.62 \pm 0.04$ \\
PNe-149 &  -  &  -  & $4.3 \pm 0.7$ & $18.6 \pm 0.7$ & $5.1 \pm 0.3$ & $0.94 \pm 0.09$ \\
PNe-150 &  -  &  -  & $3.1 \pm 0.2$ & $21.9 \pm 0.9$ & $6.9 \pm 0.4$ & $0.55 \pm 0.04$ \\
PNe-151 &  -  &  -  &  -  & $7.9 \pm 0.3$ & $2.4 \pm 0.2$ & $0.30 \pm 0.02$ \\
PNe-152 &  -  &  -  & $3.0 \pm 0.5$ & $20 \pm 1$ & $5.8 \pm 0.5$ & $0.82 \pm 0.09$ \\
PNe-153 &  -  &  -  & $2.1 \pm 0.2$ & $18.7 \pm 0.7$ & $5.2 \pm 0.3$ & $0.62 \pm 0.05$ \\
PNe-154 &  -  &  -  &  -  & $9.7 \pm 0.3$ & $3.2 \pm 0.3$ & $0.38 \pm 0.03$ \\
PNe-155 &  -  & $0.9 \pm 0.2$ &  -  & $19.6 \pm 0.8$ & $7.2 \pm 0.7$ & $0.81 \pm 0.06$ \\
PNe-156 &  -  &  -  &  -  & $4.0 \pm 0.1$ & $1.08 \pm 0.06$ & $0.17 \pm 0.03$ \\
PNe-157 &  -  &  -  & $3.1 \pm 0.3$ & $15.1 \pm 0.8$ & $4.4 \pm 0.4$ & $0.59 \pm 0.05$ \\
PNe-158 &  -  &  -  &  -  & $15 \pm 1$ & $3.9 \pm 0.4$ & $0.53 \pm 0.07$ \\
PNe-159 &  -  &  -  &  -  & $14 \pm 1$ & $3.9 \pm 0.5$ & $0.43 \pm 0.06$ \\
PNe-160 &  -  &  -  &  -  & $15.1 \pm 0.6$ & $6.2 \pm 0.2$ & $0.88 \pm 0.05$ \\
PNe-161 &  -  &  -  & $2.0 \pm 0.1$ & $12.0 \pm 0.4$ & $3.2 \pm 0.2$ & $0.53 \pm 0.05$ \\
PNe-162 &  -  &  -  & $2.9 \pm 0.5$ & $18.0 \pm 0.5$ & $5.9 \pm 0.5$ & $0.63 \pm 0.04$ \\
PNe-163 &  -  &  -  &  -  & $15.3 \pm 0.6$ & $4.1 \pm 0.2$ & $0.65 \pm 0.05$ \\
PNe-164 &  -  &  -  & $3.7 \pm 0.6$ & $16.6 \pm 0.7$ & $4.5 \pm 0.4$ & $0.92 \pm 0.09$ \\
PNe-165 &  -  &  -  & $4.5 \pm 0.9$ & $20 \pm 1$ & $5.5 \pm 0.4$ & $0.73 \pm 0.09$ \\
PNe-166 &  -  &  -  &  -  & $9.3 \pm 0.5$ & $2.4 \pm 0.2$ & $0.42 \pm 0.04$ \\
PNe-167 &  -  &  -  &  -  & $11.9 \pm 0.2$ & $3.68 \pm 0.07$ & $0.64 \pm 0.01$ \\
PNe-168 &  -  &  -  &  -  & $15.1 \pm 0.9$ & $4.6 \pm 0.6$ & $0.62 \pm 0.06$ \\
PNe-169 &  -  &  -  & $4.2 \pm 0.5$ & $20 \pm 1$ & $6.1 \pm 0.4$ & $0.87 \pm 0.09$ \\
PNe-170 &  -  &  -  & $2.8 \pm 0.3$ & $16.9 \pm 0.7$ & $5.3 \pm 0.4$ & $0.52 \pm 0.04$ \\
PNe-171 &  -  &  -  & $2.5 \pm 0.4$ & $14.8 \pm 0.6$ & $4.7 \pm 0.4$ & $0.46 \pm 0.02$ \\
PNe-172 &  -  &  -  & $3.0 \pm 0.4$ & $16.6 \pm 0.8$ & $5.1 \pm 0.4$ & $0.40 \pm 0.04$ \\
PNe-173 &  -  &  -  & $0.46 \pm 0.09$ & $2.4 \pm 0.1$ & $0.53 \pm 0.02$ & $0.09 \pm 0.01$ \\
PNe-174 &  -  &  -  & $2.9 \pm 0.3$ & $14.5 \pm 0.6$ & $3.5 \pm 0.2$ & $0.68 \pm 0.05$ \\
PNe-175 &  -  &  -  & $3.0 \pm 0.5$ & $15.9 \pm 0.8$ & $4.7 \pm 0.5$ & $0.48 \pm 0.07$ \\
PNe-176 &  -  &  -  &  -  & $7.3 \pm 0.2$ & $2.2 \pm 0.1$ & $0.14 \pm 0.02$ \\
PNe-177 &  -  &  -  & $3.8 \pm 0.4$ & $17 \pm 1$ & $4.3 \pm 0.5$ & $0.68 \pm 0.05$ \\
PNe-178 &  -  &  -  & $2.5 \pm 0.1$ & $13.1 \pm 0.5$ & $4.3 \pm 0.2$ & $0.52 \pm 0.03$ \\
PNe-179 &  -  &  -  &  -  & $10.3 \pm 0.3$ & $3.0 \pm 0.2$ & $0.33 \pm 0.02$ \\
PNe-180 &  -  &  -  & $2.9 \pm 0.2$ & $18.1 \pm 0.4$ & $4.4 \pm 0.2$ & $0.67 \pm 0.03$ \\
PNe-181 &  -  &  -  & $3.7 \pm 0.7$ & $16.7 \pm 0.7$ & $5.6 \pm 0.8$ & $0.72 \pm 0.07$ \\
PNe-182 &  -  &  -  & $3.0 \pm 0.6$ & $15.3 \pm 0.2$ & $4.7 \pm 0.4$ & $0.58 \pm 0.02$ \\
PNe-183 &  -  &  -  & $3.7 \pm 0.3$ & $22.4 \pm 0.9$ & $6.6 \pm 0.5$ & $0.84 \pm 0.06$ \\
PNe-184 &  -  &  -  & $3.4 \pm 0.5$ & $14.3 \pm 0.7$ & $3.8 \pm 0.3$ & $0.78 \pm 0.05$ \\
PNe-185 &  -  & $1.4 \pm 0.3$ & $2.9 \pm 0.1$ & $15.8 \pm 0.6$ & $5.3 \pm 0.4$ & $0.55 \pm 0.04$ \\
PNe-186 &  -  &  -  & $3.0 \pm 0.4$ & $11.8 \pm 0.8$ & $4.8 \pm 0.4$ & $0.74 \pm 0.06$ \\
PNe-187 &  -  &  -  & $3.1 \pm 0.4$ & $17.2 \pm 0.7$ & $5.4 \pm 0.5$ & $0.67 \pm 0.05$ \\
PNe-188 &  -  &  -  & $2.11 \pm 0.08$ & $7.7 \pm 0.3$ & $2.5 \pm 0.3$ & $0.55 \pm 0.07$ \\
PNe-189 &  -  &  -  & $3.7 \pm 0.2$ & $22 \pm 2$ & $5.8 \pm 0.5$ & $0.8 \pm 0.1$ \\
PNe-190 &  -  &  -  & $2.7 \pm 0.1$ & $18.0 \pm 0.9$ & $5.6 \pm 0.3$ & $0.59 \pm 0.04$ \\
PNe-191 &  -  & $21 \pm 1$ & $2.4 \pm 0.2$ & $16.1 \pm 0.8$ & $5.0 \pm 0.3$ & $0.28 \pm 0.03$ \\
PNe-192 &  -  & $16 \pm 1$ & $1.5 \pm 0.1$ & $14.7 \pm 0.9$ & $3.9 \pm 0.4$ & $0.34 \pm 0.04$ \\
PNe-193 &  -  & $22 \pm 1$ & $2.2 \pm 0.2$ & $15.3 \pm 0.6$ & $4.4 \pm 0.2$ & $0.29 \pm 0.03$ \\
PNe-194 &  -  &  -  &  -  & $14.0 \pm 0.4$ & $3.9 \pm 0.2$ & $0.34 \pm 0.02$ \\
PNe-195 &  -  &  -  & $2.4 \pm 0.1$ & $14.9 \pm 0.6$ & $3.8 \pm 0.3$ & $0.56 \pm 0.05$ \\
PNe-196 &  -  &  -  & $2.5 \pm 0.4$ & $11.2 \pm 0.4$ & $3.8 \pm 0.2$ & $0.44 \pm 0.04$ \\
PNe-197 &  -  &  -  &  -  & $16.1 \pm 0.6$ & $4.8 \pm 0.2$ & $0.54 \pm 0.03$ \\
PNe-198 &  -  &  -  & $2.8 \pm 0.3$ & $13.8 \pm 0.6$ & $4.0 \pm 0.3$ & $0.43 \pm 0.03$ \\
PNe-199 &  -  &  -  & $2.1 \pm 0.3$ & $17 \pm 1$ & $4.5 \pm 0.4$ & $0.37 \pm 0.04$ \\
PNe-200 &  -  &  -  &  -  & $14.7 \pm 0.9$ & $4.0 \pm 0.6$ & $0.59 \pm 0.06$ \\
PNe-201 &  -  &  -  & $3.1 \pm 0.6$ & $17.8 \pm 0.7$ & $5.2 \pm 0.6$ & $0.69 \pm 0.05$ \\
PNe-202 &  -  &  -  & $1.6 \pm 0.1$ & $14.0 \pm 0.7$ & $3.7 \pm 0.2$ & $0.63 \pm 0.04$ \\
PNe-203 &  -  &  -  & $3.9 \pm 0.6$ & $13 \pm 1$ & $3.7 \pm 0.4$ & $0.64 \pm 0.07$ \\
PNe-204 &  -  & $1.06 \pm 0.06$ & $3.1 \pm 0.5$ & $15.5 \pm 0.6$ & $4.6 \pm 0.2$ & $0.67 \pm 0.04$ \\
PNe-205 &  -  &  -  & $1.69 \pm 0.08$ & $17.7 \pm 0.9$ & $5.2 \pm 0.3$ & $0.38 \pm 0.06$ \\
PNe-206 &  -  &  -  &  -  & $9.8 \pm 0.4$ & $3.2 \pm 0.2$ & $0.23 \pm 0.02$ \\
PNe-207 &  -  &  -  & $3.5 \pm 0.3$ & $19.0 \pm 0.8$ & $5.6 \pm 0.4$ & $0.79 \pm 0.06$ \\
PNe-208 &  -  &  -  & $2.5 \pm 0.2$ & $18.4 \pm 0.7$ & $4.9 \pm 0.4$ & $0.69 \pm 0.06$ \\
PNe-209 &  -  & $15 \pm 2$ &  -  & $9.6 \pm 0.7$ & $2.0 \pm 0.3$ & $0.39 \pm 0.05$ \\
PNe-210 &  -  &  -  & $2.7 \pm 0.2$ & $13.3 \pm 0.7$ & $4.3 \pm 0.5$ & $0.68 \pm 0.07$ \\
PNe-211 &  -  &  -  & $2.2 \pm 0.1$ & $13.1 \pm 0.7$ & $3.8 \pm 0.3$ & $0.42 \pm 0.03$ \\
PNe-212 &  -  &  -  &  -  & $11.9 \pm 0.7$ & $3.5 \pm 0.6$ & $0.52 \pm 0.05$ \\
PNe-213 &  -  &  -  &  -  & $23 \pm 1$ & $5.8 \pm 0.5$ & $0.70 \pm 0.06$ \\
PNe-214 &  -  &  -  &  -  & $22 \pm 2$ & $5.3 \pm 0.5$ & $0.80 \pm 0.08$ \\
PNe-215 &  -  & $0.83 \pm 0.09$ & $2.5 \pm 0.1$ & $17 \pm 1$ & $4.3 \pm 0.4$ & $1.0 \pm 0.1$ \\
PNe-216 &  -  &  -  &  -  & $16 \pm 2$ & $3.7 \pm 0.6$ & $0.7 \pm 0.1$ \\
PNe-217 &  -  &  -  &  -  & $19 \pm 1$ & $5.4 \pm 0.3$ & $0.73 \pm 0.04$ \\
PNe-218 &  -  &  -  &  -  & $13.1 \pm 0.4$ & $3.9 \pm 0.1$ & $0.92 \pm 0.08$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Predicted \hei~fluxes for the sample of \hii~regions considering $T_{\rm e}$(\oiii) and the adopted average $n_{\rm e}$ using the atomic data of \citet{DelZanna:22} under the ``Case B'' of recombination. The fluxes are normalized relative to \hei~$\lambda 5876$=100.\label{table:fluxes_predicted_HII}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ \\
& [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] }
\startdata
HII-1 & 4.06 & 8.28 & 20.85 & 28.16 & 5.45 \\
HII-2 & 3.96 & 8.10 & 20.39 & 28.36 & 5.16 \\
HII-3 & 3.97 & 8.11 & 20.41 & 28.34 & 5.18 \\
HII-4 & 4.27 & 8.70 & 21.78 & 28.19 & 5.74 \\
HII-5 & 4.01 & 8.19 & 20.64 & 28.23 & 5.33 \\
HII-6 & 3.74 & 7.65 & 19.35 & 28.54 & 4.69 \\
HII-7 & 3.70 & 7.57 & 19.17 & 28.55 & 4.62 \\
HII-8 & 3.75 & 7.68 & 19.42 & 28.50 & 4.75 \\
HII-9 & 3.96 & 8.09 & 20.35 & 28.44 & 5.08 \\
HII-10 & 4.19 & 8.55 & 21.42 & 28.31 & 5.52 \\
HII-11 & 4.18 & 8.52 & 21.35 & 28.32 & 5.49 \\
HII-12 & 4.07 & 8.31 & 20.87 & 28.39 & 5.28 \\
HII-13 & 4.47 & 9.12 & 22.72 & 28.10 & 6.12 \\
HII-14 & 4.28 & 8.73 & 21.83 & 28.25 & 5.71 \\
HII-15 & 4.07 & 8.31 & 20.87 & 28.39 & 5.28 \\
HII-16 & 4.00 & 8.16 & 20.52 & 28.42 & 5.15 \\
HII-17 & 4.04 & 8.25 & 20.73 & 28.39 & 5.24 \\
HII-18 & 4.07 & 8.30 & 20.84 & 28.39 & 5.27 \\
HII-19 & 4.01 & 8.18 & 20.59 & 28.30 & 5.26 \\
HII-20 & 4.03 & 8.24 & 20.71 & 28.33 & 5.28 \\
HII-21 & 3.89 & 7.94 & 20.02 & 28.47 & 4.95 \\
HII-22 & 3.99 & 8.14 & 20.47 & 28.43 & 5.12 \\
HII-23 & 3.91 & 7.98 & 20.12 & 28.40 & 5.04 \\
HII-24 & 3.87 & 7.91 & 19.96 & 28.43 & 4.97 \\
HII-25 & 4.03 & 8.24 & 20.70 & 28.41 & 5.21 \\
HII-26 & 4.39 & 8.96 & 22.41 & 27.79 & 6.17 \\
HII-27 & 4.49 & 9.15 & 22.84 & 27.61 & 6.39 \\
HII-28 & 3.86 & 7.88 & 19.88 & 28.48 & 4.90 \\
HII-29 & 3.85 & 7.86 & 19.84 & 28.47 & 4.90 \\
HII-30 & 3.90 & 7.97 & 20.07 & 28.47 & 4.97 \\
HII-31 & 4.20 & 8.57 & 21.46 & 28.31 & 5.54 \\
HII-32 & 3.82 & 7.80 & 19.69 & 28.51 & 4.82 \\
HII-33 & 3.79 & 7.75 & 19.60 & 28.43 & 4.87 \\
HII-34 & 3.75 & 7.67 & 19.40 & 28.49 & 4.75 \\
HII-35 & 3.73 & 7.64 & 19.55 & 27.59 & 5.53 \\
HII-36 & 3.77 & 7.72 & 19.57 & 28.29 & 5.00 \\
HII-37 & 3.73 & 7.63 & 19.53 & 27.61 & 5.52 \\
HII-38 & 3.78 & 7.73 & 19.62 & 28.21 & 5.07 \\
HII-39 & 3.72 & 7.63 & 19.55 & 27.51 & 5.60 \\
HII-40 & 3.73 & 7.64 & 19.56 & 27.52 & 5.59 \\
HII-41 & 3.73 & 7.64 & 19.54 & 27.63 & 5.50 \\
HII-42 & 3.72 & 7.63 & 19.52 & 27.67 & 5.47 \\
HII-43 & 3.74 & 7.65 & 19.54 & 27.74 & 5.42 \\
HII-44 & 3.72 & 7.62 & 19.51 & 27.59 & 5.54 \\
HII-45 & 3.76 & 7.70 & 19.57 & 28.13 & 5.14 \\
HII-46 & 3.77 & 7.72 & 19.59 & 28.23 & 5.06 \\
HII-47 & 3.93 & 8.03 & 20.33 & 27.96 & 5.44 \\
HII-48 & 3.81 & 7.80 & 19.79 & 28.10 & 5.21 \\
HII-49 & 3.83 & 7.83 & 19.96 & 27.65 & 5.58 \\
HII-50 & 3.83 & 7.83 & 19.78 & 28.41 & 4.94 \\
HII-51 & 4.06 & 8.29 & 20.87 & 28.08 & 5.51 \\
HII-52 & 3.90 & 7.98 & 20.18 & 28.10 & 5.29 \\
HII-53 & 4.12 & 8.42 & 21.15 & 28.20 & 5.51 \\
HII-54 & 3.95 & 8.08 & 20.37 & 28.27 & 5.23 \\
HII-55 & 3.93 & 8.03 & 20.25 & 28.36 & 5.11 \\
HII-56 & 4.77 & 9.70 & 24.07 & 27.73 & 6.80 \\
HII-57 & 4.66 & 9.48 & 23.62 & 27.08 & 6.92 \\
HII-58 & 3.82 & 7.81 & 19.71 & 28.50 & 4.82 \\
HII-59 & 3.90 & 7.97 & 20.08 & 28.47 & 4.97 \\
HII-60 & 3.84 & 7.85 & 19.79 & 28.50 & 4.86 \\
HII-61 & 3.76 & 7.69 & 19.42 & 28.53 & 4.71 \\
HII-62 & 4.13 & 8.42 & 21.13 & 28.33 & 5.41 \\
HII-63 & 4.00 & 8.17 & 20.54 & 28.42 & 5.15 \\
HII-64 & 4.02 & 8.21 & 20.64 & 28.41 & 5.19 \\
HII-65 & 3.86 & 7.88 & 19.88 & 28.49 & 4.89 \\
HII-66 & 4.11 & 8.39 & 21.05 & 28.37 & 5.35 \\
HII-67 & 3.92 & 8.01 & 20.18 & 28.46 & 5.01 \\
HII-68 & 4.13 & 8.42 & 21.13 & 28.36 & 5.39 \\
HII-69 & 4.18 & 8.53 & 21.38 & 28.32 & 5.50 \\
HII-70 & 3.87 & 7.92 & 19.96 & 28.48 & 4.92 \\
HII-71 & 4.31 & 8.79 & 21.98 & 28.18 & 5.81 \\
HII-72 & 4.32 & 8.80 & 21.99 & 28.23 & 5.78 \\
HII-73 & 4.34 & 8.85 & 22.11 & 28.21 & 5.83 \\
HII-74 & 4.37 & 8.90 & 22.22 & 28.19 & 5.88 \\
HII-75 & 4.38 & 8.93 & 22.30 & 28.18 & 5.92 \\
HII-76 & 4.30 & 8.78 & 21.95 & 28.17 & 5.81 \\
HII-77 & 4.28 & 8.72 & 21.82 & 28.25 & 5.71 \\
HII-78 & 4.34 & 8.85 & 22.10 & 28.21 & 5.83 \\
HII-79 & 4.48 & 9.13 & 22.81 & 27.38 & 6.49 \\
HII-80 & 4.40 & 8.96 & 22.40 & 27.90 & 6.11 \\
HII-81 & 4.35 & 8.86 & 22.23 & 27.46 & 6.28 \\
HII-82 & 4.33 & 8.83 & 22.11 & 27.94 & 5.98 \\
HII-83 & 4.43 & 9.04 & 22.54 & 28.14 & 6.03 \\
HII-84 & 4.33 & 8.84 & 22.11 & 27.96 & 5.97 \\
HII-85 & 4.40 & 8.97 & 22.37 & 28.17 & 5.95 \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Predicted \hei~fluxes for the sample of Star Forming Galaxies considering $T_{\rm e}$(\oiii) and the adopted average $n_{\rm e}$ using the atomic data of \citet{DelZanna:22} under the ``Case B'' of recombination. The fluxes are normalized relative to \hei~$\lambda 5876$=100.\label{table:fluxes_predicted_SFG}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ \\
& [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100]}
\startdata
SFG-1 & 4.75 & 9.66 & 23.98 & 27.78 & 6.74 \\
SFG-2 & 4.86 & 9.90 & 24.57 & 26.17 & 7.61 \\
SFG-3 & 4.72 & 9.61 & 23.86 & 27.80 & 6.69 \\
SFG-4 & 4.56 & 9.28 & 23.10 & 28.00 & 6.31 \\
SFG-5 & 4.49 & 9.14 & 22.77 & 28.09 & 6.14 \\
SFG-6 & 4.71 & 9.59 & 23.84 & 27.31 & 6.90 \\
SFG-7 & 4.59 & 9.35 & 23.26 & 27.96 & 6.39 \\
SFG-8 & 4.78 & 9.73 & 24.13 & 27.73 & 6.82 \\
SFG-9 & 4.71 & 9.59 & 23.84 & 27.42 & 6.85 \\
SFG-10 & 4.64 & 9.45 & 23.49 & 27.90 & 6.50 \\
SFG-11 & 4.95 & 10.06 & 24.89 & 27.44 & 7.27 \\
SFG-12 & 4.40 & 8.97 & 22.39 & 28.17 & 5.96 \\
SFG-13 & 4.78 & 9.73 & 24.14 & 27.55 & 6.91 \\
SFG-14 & 5.02 & 10.21 & 25.22 & 27.32 & 7.46 \\
SFG-15 & 4.63 & 9.42 & 23.44 & 27.79 & 6.53 \\
SFG-16 & 4.51 & 9.19 & 22.88 & 28.06 & 6.20 \\
SFG-17 & 4.46 & 9.10 & 22.82 & 26.07 & 7.01 \\
SFG-18 & 3.67 & 7.50 & 19.05 & 28.44 & 4.69 \\
SFG-19 & 4.49 & 9.16 & 22.81 & 28.08 & 6.16 \\
SFG-20 & 4.37 & 8.91 & 22.35 & 27.24 & 6.43 \\
SFG-21 & 4.09 & 8.36 & 21.16 & 22.04 & 7.54 \\
SFG-22 & 4.81 & 9.80 & 24.31 & 27.33 & 7.08 \\
SFG-23 & 4.52 & 9.20 & 22.92 & 28.05 & 6.21 \\
SFG-24 & 4.19 & 8.56 & 21.43 & 28.31 & 5.53 \\
SFG-25 & 4.11 & 8.39 & 21.06 & 28.29 & 5.41 \\
SFG-26 & 4.76 & 9.70 & 24.06 & 27.75 & 6.78 \\
SFG-27 & 4.30 & 8.78 & 21.95 & 28.20 & 5.79 \\
SFG-28 & 4.62 & 9.41 & 23.39 & 27.93 & 6.45 \\
SFG-29 & 4.52 & 9.21 & 22.93 & 28.05 & 6.22 \\
SFG-30 & 4.13 & 8.43 & 21.15 & 28.30 & 5.44 \\
SFG-31 & 4.22 & 8.61 & 21.57 & 28.18 & 5.67 \\
SFG-32 & 3.99 & 8.14 & 20.47 & 28.43 & 5.13 \\
SFG-33 & 3.95 & 8.08 & 20.34 & 28.41 & 5.10 \\
SFG-34 & 4.01 & 8.19 & 20.60 & 28.35 & 5.23 \\
SFG-35 & 4.06 & 8.28 & 20.80 & 28.35 & 5.29 \\
SFG-36 & 4.46 & 9.09 & 22.67 & 28.12 & 6.09 \\
SFG-37 & 4.12 & 8.40 & 21.10 & 28.26 & 5.45 \\
SFG-38 & 4.19 & 8.55 & 21.45 & 28.14 & 5.65 \\
SFG-39 & 4.58 & 9.34 & 23.31 & 27.04 & 6.81 \\
SFG-40 & 4.62 & 9.42 & 23.47 & 27.26 & 6.77 \\
SFG-41 & 4.54 & 9.25 & 23.03 & 28.02 & 6.27 \\
SFG-42 & 4.55 & 9.27 & 23.09 & 27.79 & 6.40 \\
SFG-43 & 4.31 & 8.79 & 21.98 & 28.23 & 5.77 \\
SFG-44 & 4.58 & 9.32 & 23.19 & 27.98 & 6.35 \\
SFG-45 & 4.82 & 9.82 & 24.34 & 27.65 & 6.94 \\
SFG-46 & 4.49 & 9.16 & 22.81 & 28.08 & 6.16 \\
SFG-47 & 4.46 & 9.08 & 22.66 & 27.96 & 6.16 \\
SFG-48 & 4.77 & 9.71 & 24.15 & 25.26 & 7.73 \\
SFG-49 & 4.43 & 9.04 & 22.68 & 23.98 & 7.56 \\
SFG-50 & 5.10 & 10.38 & 25.62 & 27.15 & 7.70 \\
SFG-51 & 4.87 & 9.92 & 24.60 & 25.71 & 7.76 \\
SFG-52 & 4.93 & 10.02 & 24.83 & 26.91 & 7.47 \\
SFG-53 & 4.84 & 9.86 & 24.43 & 27.62 & 7.00 \\
SFG-54 & 4.88 & 9.93 & 24.59 & 27.56 & 7.09 \\
SFG-55 & 4.33 & 8.85 & 22.24 & 23.41 & 7.56 \\
SFG-56 & 4.63 & 9.43 & 23.45 & 27.91 & 6.48 \\
SFG-57 & 4.69 & 9.54 & 23.69 & 27.85 & 6.60 \\
SFG-58 & 4.52 & 9.22 & 22.97 & 27.80 & 6.34 \\
SFG-59 & 4.55 & 9.28 & 23.15 & 27.31 & 6.63 \\
SFG-60 & 4.36 & 8.89 & 22.36 & 24.25 & 7.39 \\
SFG-61 & 4.36 & 8.90 & 22.37 & 24.26 & 7.39 \\
SFG-62 & 4.44 & 9.05 & 22.71 & 26.01 & 7.01 \\
SFG-63 & 4.18 & 8.54 & 21.62 & 26.30 & 6.63 \\
SFG-64 & 4.78 & 9.73 & 24.19 & 26.11 & 7.48 \\
SFG-65 & 4.75 & 9.67 & 24.05 & 27.06 & 7.10 \\
SFG-66 & 5.08 & 10.34 & 25.52 & 27.20 & 7.64 \\
SFG-67 & 3.95 & 8.08 & 20.45 & 20.37 & 7.59 \\
SFG-68 & 4.60 & 9.38 & 23.32 & 27.95 & 6.42 \\
SFG-69 & 4.48 & 9.13 & 22.88 & 26.42 & 6.93 \\
SFG-70 & 4.69 & 9.56 & 23.73 & 27.84 & 6.62 \\
SFG-71 & 5.03 & 10.24 & 25.30 & 27.19 & 7.56 \\
SFG-72 & 4.13 & 8.44 & 21.44 & 25.79 & 6.79 \\
SFG-73 & 4.18 & 8.52 & 21.35 & 28.32 & 5.49 \\
SFG-74 & 4.28 & 8.73 & 21.84 & 28.25 & 5.71 \\
SFG-75 & 4.50 & 9.17 & 22.87 & 27.83 & 6.29 \\
SFG-76 & 4.75 & 9.66 & 24.05 & 25.74 & 7.55 \\
SFG-77 & 4.82 & 9.82 & 24.39 & 26.02 & 7.59 \\
SFG-78 & 4.78 & 9.73 & 24.16 & 27.16 & 7.10 \\
SFG-79 & 4.87 & 9.92 & 24.56 & 27.57 & 7.08 \\
SFG-80 & 4.62 & 9.40 & 23.39 & 27.68 & 6.56 \\
SFG-81 & 4.58 & 9.33 & 23.24 & 27.55 & 6.56 \\
SFG-82 & 5.07 & 10.32 & 25.48 & 27.22 & 7.62 \\
SFG-83 & 4.34 & 8.85 & 22.10 & 28.21 & 5.83 \\
SFG-84 & 4.42 & 9.00 & 22.46 & 28.15 & 5.99 \\
SFG-85 & 4.37 & 8.92 & 22.28 & 28.08 & 5.97 \\
SFG-86 & 4.75 & 9.67 & 24.00 & 27.77 & 6.75 \\
SFG-87 & 4.75 & 9.67 & 24.00 & 27.77 & 6.75 \\
SFG-88 & 4.90 & 9.97 & 24.69 & 27.52 & 7.15 \\
SFG-89 & 4.72 & 9.61 & 23.86 & 27.80 & 6.69 \\
SFG-90 & 4.66 & 9.49 & 23.66 & 26.68 & 7.09 \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Predicted \hei~fluxes for the sample of Planetary Nebulae considering $T_{\rm e}$(\oiii) and the adopted average $n_{\rm e}$ using the atomic data of \citet{DelZanna:22} under the ``Case B'' of recombination. The fluxes are normalized relative to \hei~$\lambda 5876$=100.\label{table:fluxes_predicted_PNe}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ \\
& [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100]}
\startdata
PNe-1 & 3.70 & 7.59 & 19.75 & 25.37 & 6.80 \\
PNe-2 & 3.78 & 7.76 & 20.08 & 24.35 & 7.04 \\
PNe-3 & 3.68 & 7.55 & 19.70 & 24.30 & 7.15 \\
PNe-4 & 3.65 & 7.51 & 19.59 & 23.70 & 7.24 \\
PNe-5 & 4.24 & 8.65 & 21.71 & 27.90 & 5.87 \\
PNe-6 & 4.49 & 9.16 & 22.82 & 28.08 & 6.16 \\
PNe-7 & 3.77 & 7.71 & 19.72 & 27.50 & 5.62 \\
PNe-8 & 3.77 & 7.73 & 19.96 & 26.39 & 6.40 \\
PNe-9 & 3.83 & 7.84 & 20.24 & 25.34 & 6.82 \\
PNe-10 & 3.85 & 7.87 & 20.08 & 27.49 & 5.71 \\
PNe-11 & 3.79 & 7.77 & 20.03 & 26.48 & 6.35 \\
PNe-12 & 3.98 & 8.12 & 20.56 & 27.86 & 5.58 \\
PNe-13 & 3.80 & 7.79 & 20.05 & 26.56 & 6.31 \\
PNe-14 & 3.73 & 7.65 & 19.84 & 25.41 & 6.75 \\
PNe-15 & 3.78 & 7.74 & 19.89 & 26.89 & 6.06 \\
PNe-16 & 4.24 & 8.66 & 21.85 & 26.67 & 6.55 \\
PNe-17 & 3.62 & 7.42 & 19.17 & 20.51 & 7.44 \\
PNe-18 & 4.35 & 8.87 & 22.35 & 25.59 & 7.05 \\
PNe-19 & 3.71 & 7.61 & 19.63 & 26.90 & 6.05 \\
PNe-20 & 3.63 & 7.47 & 19.55 & 23.96 & 7.26 \\
PNe-21 & 4.16 & 8.51 & 21.54 & 26.53 & 6.53 \\
PNe-22 & 3.83 & 7.83 & 20.00 & 27.42 & 5.74 \\
PNe-23 & 3.79 & 7.78 & 20.13 & 24.64 & 7.04 \\
PNe-24 & 3.71 & 7.61 & 19.80 & 24.72 & 7.00 \\
PNe-25 & 3.68 & 7.55 & 19.43 & 27.35 & 5.75 \\
PNe-26 & 3.72 & 7.63 & 19.64 & 27.04 & 5.94 \\
PNe-27 & 3.73 & 7.65 & 19.71 & 26.87 & 6.07 \\
PNe-28 & 3.93 & 8.04 & 20.47 & 27.32 & 5.91 \\
PNe-29 & 3.92 & 8.02 & 20.49 & 26.61 & 6.26 \\
PNe-30 & 3.87 & 7.92 & 20.25 & 27.15 & 5.98 \\
PNe-31 & 3.87 & 7.93 & 20.42 & 24.55 & 7.02 \\
PNe-32 & 4.30 & 8.78 & 22.07 & 27.14 & 6.40 \\
PNe-33 & 3.74 & 7.67 & 19.77 & 26.81 & 6.10 \\
PNe-34 & 3.63 & 7.46 & 19.52 & 23.76 & 7.27 \\
PNe-35 & 4.10 & 8.38 & 21.18 & 27.38 & 6.00 \\
PNe-36 & 3.71 & 7.61 & 19.58 & 27.19 & 5.84 \\
PNe-37 & 3.75 & 7.68 & 19.84 & 26.56 & 6.28 \\
PNe-38 & 4.02 & 8.21 & 20.74 & 27.90 & 5.60 \\
PNe-39 & 4.06 & 8.30 & 21.06 & 26.83 & 6.25 \\
PNe-40 & 3.70 & 7.60 & 19.74 & 26.11 & 6.55 \\
PNe-41 & 3.82 & 7.83 & 20.15 & 26.35 & 6.40 \\
PNe-42 & 3.90 & 8.00 & 20.52 & 25.85 & 6.62 \\
PNe-43 & 3.82 & 7.83 & 20.07 & 26.99 & 6.04 \\
PNe-44 & 3.79 & 7.77 & 20.09 & 23.76 & 7.16 \\
PNe-45 & 3.68 & 7.55 & 19.69 & 24.82 & 6.99 \\
PNe-46 & 3.68 & 7.55 & 19.51 & 26.96 & 6.00 \\
PNe-47 & 4.05 & 8.28 & 20.93 & 27.69 & 5.76 \\
PNe-48 & 3.85 & 7.89 & 20.36 & 25.13 & 6.91 \\
PNe-49 & 3.75 & 7.70 & 19.87 & 26.54 & 6.30 \\
PNe-50 & 3.66 & 7.50 & 19.22 & 27.82 & 5.35 \\
PNe-51 & 3.53 & 7.24 & 18.49 & 28.38 & 4.65 \\
PNe-52 & 3.69 & 7.57 & 19.44 & 27.53 & 5.60 \\
PNe-53 & 3.74 & 7.66 & 19.76 & 26.76 & 6.15 \\
PNe-54 & 3.76 & 7.69 & 19.71 & 27.34 & 5.72 \\
PNe-55 & 3.86 & 7.92 & 20.33 & 26.20 & 6.46 \\
PNe-56 & 3.90 & 7.99 & 20.50 & 25.81 & 6.64 \\
PNe-57 & 3.82 & 7.82 & 20.14 & 26.32 & 6.42 \\
PNe-58 & 3.96 & 8.09 & 20.57 & 27.34 & 5.89 \\
PNe-59 & 3.76 & 7.71 & 19.98 & 24.18 & 7.08 \\
PNe-60 & 3.77 & 7.73 & 19.96 & 26.41 & 6.39 \\
PNe-61 & 3.71 & 7.60 & 19.63 & 26.82 & 6.10 \\
PNe-62 & 3.71 & 7.60 & 19.41 & 27.91 & 5.31 \\
PNe-63 & 4.07 & 8.31 & 20.99 & 27.61 & 5.82 \\
PNe-64 & 3.75 & 7.69 & 19.89 & 26.13 & 6.49 \\
PNe-65 & 3.65 & 7.51 & 19.61 & 24.45 & 7.10 \\
PNe-66 & 3.69 & 7.57 & 19.41 & 27.60 & 5.55 \\
PNe-67 & 4.07 & 8.33 & 21.18 & 26.25 & 6.58 \\
PNe-68 & 3.77 & 7.70 & 19.54 & 28.29 & 4.99 \\
PNe-69 & 3.77 & 7.71 & 19.66 & 27.86 & 5.36 \\
PNe-70 & 3.31 & 6.78 & 17.37 & 16.89 & 7.05 \\
PNe-71 & 3.76 & 7.71 & 19.65 & 27.81 & 5.40 \\
PNe-72 & 3.72 & 7.62 & 19.54 & 27.46 & 5.63 \\
PNe-73 & 3.79 & 7.77 & 20.02 & 26.57 & 6.30 \\
PNe-74 & 3.71 & 7.60 & 19.49 & 27.54 & 5.58 \\
PNe-75 & 3.74 & 7.67 & 19.83 & 26.40 & 6.38 \\
PNe-76 & 3.86 & 7.89 & 20.01 & 28.00 & 5.34 \\
PNe-77 & 4.05 & 8.26 & 20.89 & 27.71 & 5.75 \\
PNe-78 & 4.28 & 8.73 & 22.00 & 26.77 & 6.56 \\
PNe-79 & 3.76 & 7.70 & 19.59 & 28.05 & 5.22 \\
PNe-80 & 3.68 & 7.53 & 19.20 & 28.16 & 5.03 \\
PNe-81 & 3.85 & 7.88 & 20.21 & 26.78 & 6.19 \\
PNe-82 & 3.62 & 7.41 & 18.95 & 28.09 & 5.03 \\
PNe-83 & 3.81 & 7.80 & 20.14 & 25.75 & 6.66 \\
PNe-84 & 4.08 & 8.35 & 21.10 & 27.37 & 5.99 \\
PNe-85 & 4.04 & 8.26 & 20.99 & 26.71 & 6.29 \\
PNe-86 & 3.73 & 7.66 & 19.84 & 23.25 & 7.24 \\
PNe-87 & 3.87 & 7.94 & 20.43 & 25.55 & 6.77 \\
PNe-88 & 3.91 & 8.00 & 20.50 & 26.08 & 6.51 \\
PNe-89 & 3.99 & 8.15 & 20.56 & 28.20 & 5.34 \\
PNe-90 & 4.13 & 8.44 & 21.43 & 25.73 & 6.82 \\
PNe-91 & 3.98 & 8.14 & 20.76 & 26.34 & 6.41 \\
PNe-92 & 4.00 & 8.18 & 20.82 & 26.52 & 6.33 \\
PNe-93 & 4.00 & 8.18 & 20.85 & 26.43 & 6.39 \\
PNe-94 & 3.74 & 7.68 & 19.95 & 24.35 & 7.11 \\
PNe-95 & 3.98 & 8.14 & 20.67 & 27.29 & 5.91 \\
PNe-96 & 4.07 & 8.31 & 21.09 & 26.90 & 6.23 \\
PNe-97 & 3.93 & 8.04 & 20.58 & 26.05 & 6.52 \\
PNe-98 & 3.71 & 7.60 & 19.57 & 27.13 & 5.89 \\
PNe-99 & 3.82 & 7.82 & 19.99 & 27.31 & 5.81 \\
PNe-100 & 3.82 & 7.82 & 20.02 & 27.16 & 5.92 \\
PNe-101 & 3.12 & 6.44 & 17.10 & 18.61 & 7.43 \\
PNe-102 & 3.91 & 8.01 & 20.55 & 25.69 & 6.69 \\
PNe-103 & 3.86 & 7.91 & 20.29 & 26.48 & 6.33 \\
PNe-104 & 3.84 & 7.87 & 20.16 & 26.96 & 6.08 \\
PNe-105 & 3.83 & 7.84 & 20.16 & 26.57 & 6.29 \\
PNe-106 & 4.25 & 8.67 & 21.72 & 28.11 & 5.76 \\
PNe-107 & 4.27 & 8.72 & 21.83 & 28.03 & 5.84 \\
PNe-108 & 3.42 & 7.04 & 18.60 & 21.60 & 7.50 \\
PNe-109 & 3.70 & 7.57 & 19.32 & 28.04 & 5.17 \\
PNe-110 & 4.19 & 8.55 & 21.43 & 28.23 & 5.58 \\
PNe-111 & 3.95 & 8.09 & 20.58 & 27.11 & 6.00 \\
PNe-112 & 3.78 & 7.74 & 20.00 & 26.10 & 6.51 \\
PNe-113 & 3.70 & 7.59 & 19.73 & 25.66 & 6.72 \\
PNe-114 & 3.87 & 7.92 & 20.19 & 27.47 & 5.75 \\
PNe-115 & 3.87 & 7.91 & 20.01 & 28.21 & 5.17 \\
PNe-116 & 4.09 & 8.35 & 21.04 & 27.85 & 5.68 \\
PNe-117 & 3.75 & 7.70 & 19.98 & 24.52 & 7.10 \\
PNe-118 & 3.65 & 7.51 & 19.62 & 23.97 & 7.25 \\
PNe-119 & 3.73 & 7.64 & 19.69 & 26.94 & 6.02 \\
PNe-120 & 4.02 & 8.23 & 21.01 & 25.51 & 6.85 \\
PNe-121 & 3.89 & 7.96 & 20.20 & 27.83 & 5.51 \\
PNe-122 & 4.19 & 8.54 & 21.43 & 28.12 & 5.65 \\
PNe-123 & 3.65 & 7.49 & 19.59 & 24.05 & 7.23 \\
PNe-124 & 3.80 & 7.78 & 20.08 & 26.08 & 6.53 \\
PNe-125 & 4.09 & 8.35 & 20.96 & 28.38 & 5.32 \\
PNe-126 & 3.88 & 7.96 & 20.39 & 26.42 & 6.35 \\
PNe-127 & 4.38 & 8.92 & 22.27 & 28.19 & 5.90 \\
PNe-128 & 3.58 & 7.33 & 18.68 & 28.37 & 4.67 \\
PNe-129 & 3.81 & 7.80 & 19.94 & 27.35 & 5.77 \\
PNe-130 & 3.99 & 8.14 & 20.56 & 28.05 & 5.43 \\
PNe-131 & 3.68 & 7.56 & 19.70 & 24.72 & 7.02 \\
PNe-132 & 3.54 & 7.26 & 18.48 & 28.52 & 4.46 \\
PNe-133 & 3.88 & 7.93 & 20.02 & 28.34 & 5.07 \\
PNe-134 & 3.92 & 8.02 & 20.33 & 27.88 & 5.51 \\
PNe-135 & 3.61 & 7.39 & 18.87 & 28.22 & 4.89 \\
PNe-136 & 3.80 & 7.76 & 19.69 & 28.26 & 5.05 \\
PNe-137 & 3.82 & 7.82 & 19.94 & 27.57 & 5.63 \\
PNe-138 & 4.38 & 8.93 & 22.36 & 27.65 & 6.22 \\
PNe-139 & 3.97 & 8.11 & 20.42 & 28.31 & 5.20 \\
PNe-140 & 3.83 & 7.85 & 20.02 & 27.52 & 5.68 \\
PNe-141 & 3.82 & 7.81 & 19.78 & 28.31 & 5.03 \\
PNe-142 & 3.82 & 7.82 & 19.83 & 28.16 & 5.16 \\
PNe-143 & 3.75 & 7.67 & 19.49 & 28.19 & 5.07 \\
PNe-144 & 3.78 & 7.75 & 19.84 & 27.27 & 5.80 \\
PNe-145 & 4.28 & 8.73 & 22.06 & 25.38 & 7.05 \\
PNe-146 & 3.75 & 7.68 & 19.53 & 28.13 & 5.13 \\
PNe-147 & 3.83 & 7.84 & 20.17 & 26.36 & 6.39 \\
PNe-148 & 3.71 & 7.62 & 19.78 & 25.90 & 6.62 \\
PNe-149 & 3.78 & 7.74 & 19.78 & 27.54 & 5.60 \\
PNe-150 & 3.95 & 8.07 & 20.40 & 28.07 & 5.37 \\
PNe-151 & 4.07 & 8.33 & 21.22 & 25.77 & 6.78 \\
PNe-152 & 3.77 & 7.72 & 19.72 & 27.56 & 5.57 \\
PNe-153 & 3.94 & 8.05 & 20.36 & 28.03 & 5.39 \\
PNe-154 & 3.98 & 8.13 & 20.67 & 27.08 & 6.02 \\
PNe-155 & 3.73 & 7.65 & 19.55 & 27.67 & 5.47 \\
PNe-156 & 4.08 & 8.35 & 21.27 & 25.70 & 6.81 \\
PNe-157 & 4.03 & 8.24 & 20.91 & 27.11 & 6.06 \\
PNe-158 & 4.10 & 8.38 & 21.20 & 27.25 & 6.08 \\
PNe-159 & 3.92 & 8.01 & 20.36 & 27.59 & 5.71 \\
PNe-160 & 3.54 & 7.25 & 18.49 & 28.43 & 4.57 \\
PNe-161 & 3.71 & 7.61 & 19.45 & 27.80 & 5.38 \\
PNe-162 & 3.86 & 7.89 & 20.01 & 28.03 & 5.31 \\
PNe-163 & 3.85 & 7.88 & 20.11 & 27.45 & 5.74 \\
PNe-164 & 3.73 & 7.66 & 19.84 & 26.04 & 6.54 \\
PNe-165 & 3.65 & 7.47 & 19.14 & 27.91 & 5.25 \\
PNe-166 & 3.90 & 8.00 & 20.55 & 24.32 & 7.09 \\
PNe-167 & 3.85 & 7.90 & 20.36 & 25.38 & 6.82 \\
PNe-168 & 3.65 & 7.47 & 19.05 & 28.22 & 4.91 \\
PNe-169 & 3.75 & 7.67 & 19.54 & 27.98 & 5.25 \\
PNe-170 & 4.02 & 8.21 & 20.72 & 28.06 & 5.48 \\
PNe-171 & 4.05 & 8.27 & 20.91 & 27.57 & 5.83 \\
PNe-172 & 3.98 & 8.14 & 20.53 & 28.12 & 5.38 \\
PNe-173 & 3.21 & 6.61 & 17.39 & 18.54 & 7.40 \\
PNe-174 & 3.92 & 8.02 & 20.49 & 26.64 & 6.24 \\
PNe-175 & 3.86 & 7.90 & 20.08 & 27.84 & 5.48 \\
PNe-176 & 4.03 & 8.23 & 20.88 & 27.15 & 6.04 \\
PNe-177 & 3.65 & 7.48 & 19.10 & 28.09 & 5.07 \\
PNe-178 & 3.56 & 7.30 & 18.61 & 28.41 & 4.61 \\
PNe-179 & 4.00 & 8.18 & 20.75 & 27.23 & 5.96 \\
PNe-180 & 3.80 & 7.78 & 19.96 & 27.01 & 6.00 \\
PNe-181 & 3.80 & 7.78 & 19.95 & 27.12 & 5.92 \\
PNe-182 & 3.80 & 7.79 & 19.92 & 27.37 & 5.75 \\
PNe-183 & 3.68 & 7.54 & 19.32 & 27.79 & 5.40 \\
PNe-184 & 3.81 & 7.80 & 20.04 & 26.78 & 6.18 \\
PNe-185 & 3.61 & 7.39 & 18.79 & 28.49 & 4.57 \\
PNe-186 & 3.74 & 7.67 & 19.85 & 25.87 & 6.59 \\
PNe-187 & 3.72 & 7.62 & 19.54 & 27.50 & 5.60 \\
PNe-188 & 3.72 & 7.63 & 19.80 & 25.83 & 6.62 \\
PNe-189 & 3.51 & 7.19 & 18.38 & 28.42 & 4.57 \\
PNe-190 & 3.98 & 8.13 & 20.47 & 28.34 & 5.19 \\
PNe-191 & 4.02 & 8.20 & 20.63 & 28.35 & 5.24 \\
PNe-192 & 3.81 & 7.81 & 19.95 & 27.44 & 5.71 \\
PNe-193 & 3.98 & 8.13 & 20.47 & 28.32 & 5.21 \\
PNe-194 & 3.97 & 8.11 & 20.41 & 28.38 & 5.15 \\
PNe-195 & 3.61 & 7.40 & 18.87 & 28.30 & 4.80 \\
PNe-196 & 3.94 & 8.05 & 20.49 & 27.39 & 5.88 \\
PNe-197 & 3.77 & 7.71 & 19.61 & 28.06 & 5.21 \\
PNe-198 & 3.95 & 8.08 & 20.41 & 28.12 & 5.34 \\
PNe-199 & 4.13 & 8.42 & 21.18 & 28.02 & 5.62 \\
PNe-200 & 3.80 & 7.78 & 20.09 & 25.88 & 6.60 \\
PNe-201 & 3.73 & 7.63 & 19.44 & 28.07 & 5.17 \\
PNe-202 & 3.99 & 8.16 & 20.81 & 26.35 & 6.42 \\
PNe-203 & 3.74 & 7.67 & 19.79 & 26.70 & 6.19 \\
PNe-204 & 3.81 & 7.79 & 19.79 & 28.09 & 5.22 \\
PNe-205 & 4.08 & 8.32 & 20.94 & 28.18 & 5.46 \\
PNe-206 & 3.97 & 8.11 & 20.60 & 27.31 & 5.91 \\
PNe-207 & 3.56 & 7.30 & 18.71 & 28.16 & 4.92 \\
PNe-208 & 3.92 & 8.02 & 20.27 & 28.12 & 5.30 \\
PNe-209 & 4.27 & 8.71 & 21.94 & 27.15 & 6.35 \\
PNe-210 & 3.77 & 7.72 & 19.73 & 27.59 & 5.56 \\
PNe-211 & 3.97 & 8.12 & 20.53 & 27.94 & 5.51 \\
PNe-212 & 3.90 & 7.98 & 20.48 & 25.91 & 6.59 \\
PNe-213 & 3.70 & 7.58 & 19.47 & 27.45 & 5.66 \\
PNe-214 & 3.77 & 7.73 & 19.95 & 26.49 & 6.34 \\
PNe-215 & 3.73 & 7.64 & 19.81 & 26.07 & 6.54 \\
PNe-216 & 4.11 & 8.39 & 21.04 & 28.37 & 5.35 \\
PNe-217 & 3.71 & 7.59 & 19.34 & 28.10 & 5.12 \\
PNe-218 & 4.57 & 9.30 & 23.15 & 27.99 & 6.33 \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Predicted \hei~fluxes for the sample of \hii~regions considering $T_{\rm e}$(\hei) and the adopted average $n_{\rm e}$ using the atomic data of \citet{DelZanna:22} under the ``Case B'' of recombination. The fluxes are normalized relative to \hei~$\lambda 5876$=100.\label{table:fluxes_predicted_HII_THeI}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ \\
& [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] }
\startdata
HII-1 & 3.16 & 6.50 & 16.71 & 28.71 & 3.78 \\
HII-2 & 3.18 & 6.53 & 16.78 & 28.70 & 3.80 \\
HII-3 & 3.59 & 7.34 & 18.65 & 28.57 & 4.45 \\
HII-4 & 4.34 & 8.84 & 22.11 & 28.10 & 5.90 \\
HII-5 & 3.56 & 7.28 & 18.52 & 28.56 & 4.43 \\
HII-6 & 3.47 & 7.12 & 18.12 & 28.63 & 4.24 \\
HII-7 & 3.37 & 6.92 & 17.67 & 28.66 & 4.09 \\
HII-8 & 3.20 & 6.58 & 16.89 & 28.70 & 3.84 \\
HII-9 & 4.32 & 8.80 & 22.00 & 28.23 & 5.78 \\
HII-10 & 3.62 & 7.41 & 18.78 & 28.58 & 4.48 \\
HII-11 & 4.32 & 8.81 & 22.01 & 28.22 & 5.79 \\
HII-12 & 3.80 & 7.77 & 19.61 & 28.51 & 4.78 \\
HII-13 & 4.20 & 8.57 & 21.46 & 28.31 & 5.54 \\
HII-14 & 4.43 & 9.02 & 22.50 & 28.15 & 6.01 \\
HII-15 & 3.80 & 7.77 & 19.61 & 28.51 & 4.78 \\
HII-16 & 3.65 & 7.46 & 18.91 & 28.57 & 4.53 \\
HII-17 & 3.43 & 7.04 & 17.93 & 28.64 & 4.18 \\
HII-18 & 5.13 & 10.43 & 25.73 & 27.08 & 7.78 \\
HII-19 & 3.77 & 7.71 & 19.50 & 28.48 & 4.79 \\
HII-20 & 2.96 & 6.10 & 15.78 & 28.76 & 3.49 \\
HII-21 & 3.41 & 6.98 & 17.81 & 28.65 & 4.14 \\
HII-22 & 4.52 & 9.22 & 22.95 & 28.04 & 6.23 \\
HII-23 & 3.49 & 7.16 & 18.21 & 28.62 & 4.28 \\
HII-24 & 3.27 & 6.72 & 17.22 & 28.68 & 3.95 \\
HII-25 & 3.75 & 7.67 & 19.38 & 28.53 & 4.70 \\
HII-26 & 3.36 & 6.90 & 17.62 & 28.66 & 4.08 \\
HII-27 & 3.49 & 7.15 & 18.20 & 28.62 & 4.27 \\
HII-28 & 4.08 & 8.32 & 20.89 & 28.36 & 5.31 \\
HII-29 & 3.33 & 6.84 & 17.48 & 28.67 & 4.03 \\
HII-30 & 2.71 & 5.60 & 14.61 & 28.81 & 3.15 \\
HII-31 & 4.17 & 8.51 & 21.33 & 28.33 & 5.48 \\
HII-32 & 2.36 & 4.91 & 12.99 & 28.90 & 2.71 \\
HII-33 & 3.51 & 7.19 & 18.30 & 28.59 & 4.33 \\
HII-34 & 3.89 & 7.95 & 20.06 & 28.40 & 5.02 \\
HII-35 & 3.73 & 7.64 & 19.57 & 27.53 & 5.57 \\
HII-36 & 3.88 & 7.93 & 20.09 & 28.04 & 5.32 \\
HII-37 & 3.71 & 7.59 & 19.41 & 27.90 & 5.31 \\
HII-38 & 3.97 & 8.13 & 20.62 & 27.53 & 5.80 \\
HII-39 & 3.63 & 7.44 & 19.02 & 28.10 & 5.04 \\
HII-40 & 3.68 & 7.54 & 19.27 & 27.98 & 5.21 \\
HII-41 & 3.60 & 7.38 & 18.83 & 28.26 & 4.85 \\
HII-42 & 3.66 & 7.49 & 19.14 & 28.09 & 5.08 \\
HII-43 & 3.68 & 7.53 & 19.21 & 28.12 & 5.07 \\
HII-44 & 3.51 & 7.20 & 18.41 & 28.41 & 4.60 \\
HII-45 & 3.58 & 7.34 & 18.71 & 28.37 & 4.68 \\
HII-46 & 3.59 & 7.36 & 18.74 & 28.41 & 4.64 \\
HII-47 & 3.78 & 7.73 & 19.60 & 28.30 & 4.99 \\
HII-48 & 3.90 & 7.98 & 20.25 & 27.83 & 5.53 \\
HII-49 & 3.78 & 7.75 & 19.72 & 27.90 & 5.35 \\
HII-50 & 3.11 & 6.39 & 16.46 & 28.73 & 3.70 \\
HII-51 & 3.47 & 7.12 & 18.14 & 28.61 & 4.27 \\
HII-52 & 3.91 & 8.00 & 20.24 & 28.08 & 5.32 \\
HII-53 & 3.24 & 6.66 & 17.08 & 28.69 & 3.90 \\
HII-54 & 3.50 & 7.18 & 18.28 & 28.60 & 4.32 \\
HII-55 & 3.91 & 8.00 & 20.17 & 28.37 & 5.08 \\
HII-56 & 3.83 & 7.84 & 19.77 & 28.50 & 4.85 \\
HII-57 & 3.86 & 7.89 & 19.91 & 28.45 & 4.94 \\
HII-58 & 2.76 & 5.69 & 14.83 & 28.80 & 3.22 \\
HII-59 & 2.08 & 4.36 & 11.69 & 28.94 & 2.39 \\
HII-60 & 3.68 & 7.53 & 19.05 & 28.56 & 4.58 \\
HII-61 & 3.33 & 6.84 & 17.47 & 28.67 & 4.03 \\
HII-62 & 3.86 & 7.89 & 19.89 & 28.48 & 4.90 \\
HII-63 & 4.31 & 8.78 & 21.96 & 28.23 & 5.76 \\
HII-64 & 3.92 & 8.00 & 20.16 & 28.46 & 5.00 \\
HII-65 & 4.00 & 8.17 & 20.53 & 28.42 & 5.15 \\
HII-66 & 3.23 & 6.63 & 17.00 & 28.69 & 3.87 \\
HII-67 & 4.01 & 8.20 & 20.60 & 28.41 & 5.18 \\
HII-68 & 4.34 & 8.84 & 22.09 & 28.21 & 5.83 \\
HII-69 & 4.25 & 8.67 & 21.70 & 28.27 & 5.65 \\
HII-70 & 3.99 & 8.15 & 20.48 & 28.43 & 5.13 \\
HII-71 & 3.84 & 7.86 & 19.82 & 28.48 & 4.88 \\
HII-72 & 4.17 & 8.51 & 21.34 & 28.33 & 5.48 \\
HII-73 & 4.20 & 8.58 & 21.48 & 28.30 & 5.55 \\
HII-74 & 4.46 & 9.08 & 22.64 & 28.12 & 6.08 \\
HII-75 & 4.28 & 8.72 & 21.81 & 28.25 & 5.70 \\
HII-76 & 4.15 & 8.48 & 21.26 & 28.28 & 5.49 \\
HII-77 & 4.07 & 8.31 & 20.88 & 28.38 & 5.29 \\
HII-78 & 4.34 & 8.85 & 22.10 & 28.21 & 5.83 \\
HII-79 & 4.72 & 9.62 & 23.95 & 26.15 & 7.37 \\
HII-80 & 4.99 & 10.15 & 25.10 & 25.23 & 8.11 \\
HII-81 & 4.18 & 8.53 & 21.44 & 27.82 & 5.82 \\
HII-82 & 5.00 & 10.17 & 25.15 & 24.50 & 8.40 \\
HII-83 & 4.25 & 8.66 & 21.68 & 28.27 & 5.64 \\
HII-84 & 4.16 & 8.49 & 21.30 & 28.22 & 5.55 \\
HII-85 & 5.51 & 11.21 & 27.48 & 25.80 & 9.09 \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Predicted \hei~fluxes for the sample of Star Forming Galaxies considering $T_{\rm e}$(\hei) and the adopted average $n_{\rm e}$ using the atomic data of \citet{DelZanna:22} under the ``Case B'' of recombination. The fluxes are normalized relative to \hei~$\lambda 5876$=100.\label{table:fluxes_predicted_SFG_THeI}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ \\
& [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100]}
\startdata
SFG-1 & 4.30 & 8.77 & 21.92 & 28.24 & 5.75 \\
SFG-2 & 4.43 & 9.02 & 22.54 & 27.76 & 6.22 \\
SFG-3 & 4.84 & 9.85 & 24.41 & 27.63 & 6.98 \\
SFG-4 & 3.73 & 7.64 & 19.31 & 28.54 & 4.67 \\
SFG-5 & 3.79 & 7.76 & 19.58 & 28.52 & 4.77 \\
SFG-6 & 4.24 & 8.65 & 21.65 & 28.19 & 5.69 \\
SFG-7 & 4.46 & 9.10 & 22.67 & 28.11 & 6.09 \\
SFG-8 & 3.86 & 7.88 & 19.87 & 28.49 & 4.89 \\
SFG-9 & 5.25 & 10.69 & 26.28 & 24.30 & 9.00 \\
SFG-10 & 4.25 & 8.68 & 21.71 & 28.27 & 5.65 \\
SFG-11 & 4.44 & 9.05 & 22.57 & 28.14 & 6.04 \\
SFG-12 & 4.22 & 8.60 & 21.53 & 28.30 & 5.57 \\
SFG-13 & 3.95 & 8.07 & 20.32 & 28.44 & 5.07 \\
SFG-14 & 3.63 & 7.42 & 18.82 & 28.58 & 4.49 \\
SFG-15 & 3.68 & 7.53 & 19.06 & 28.55 & 4.59 \\
SFG-16 & 3.97 & 8.10 & 20.39 & 28.44 & 5.09 \\
SFG-17 & 4.20 & 8.58 & 21.57 & 27.60 & 5.98 \\
SFG-18 & 3.30 & 6.78 & 17.36 & 28.67 & 4.00 \\
SFG-19 & 3.76 & 7.69 & 19.42 & 28.53 & 4.71 \\
SFG-20 & 3.76 & 7.69 & 19.46 & 28.45 & 4.81 \\
SFG-21 & 4.23 & 8.63 & 21.83 & 25.78 & 6.85 \\
SFG-22 & 4.36 & 8.90 & 22.23 & 28.11 & 5.94 \\
SFG-23 & 4.26 & 8.68 & 21.72 & 28.27 & 5.66 \\
SFG-24 & 3.68 & 7.54 & 19.09 & 28.56 & 4.59 \\
SFG-25 & 3.79 & 7.76 & 19.59 & 28.49 & 4.80 \\
SFG-26 & 4.42 & 9.01 & 22.46 & 28.16 & 5.99 \\
SFG-27 & 3.90 & 7.97 & 20.07 & 28.46 & 4.98 \\
SFG-28 & 5.09 & 10.34 & 25.54 & 27.19 & 7.65 \\
SFG-29 & 3.55 & 7.27 & 18.47 & 28.60 & 4.36 \\
SFG-30 & 3.74 & 7.66 & 19.36 & 28.52 & 4.71 \\
SFG-31 & 3.63 & 7.44 & 18.87 & 28.55 & 4.54 \\
SFG-32 & 3.77 & 7.72 & 19.49 & 28.52 & 4.74 \\
SFG-33 & 3.87 & 7.91 & 19.96 & 28.46 & 4.95 \\
SFG-34 & 3.79 & 7.75 & 19.58 & 28.49 & 4.80 \\
SFG-35 & 4.06 & 8.30 & 20.84 & 28.34 & 5.31 \\
SFG-36 & 3.56 & 7.30 & 18.54 & 28.60 & 4.39 \\
SFG-37 & 3.80 & 7.77 & 19.63 & 28.49 & 4.82 \\
SFG-38 & 3.42 & 7.01 & 17.89 & 28.64 & 4.17 \\
SFG-39 & 4.00 & 8.17 & 20.57 & 28.30 & 5.25 \\
SFG-40 & 4.25 & 8.68 & 21.73 & 28.10 & 5.77 \\
SFG-41 & 4.30 & 8.76 & 21.90 & 28.24 & 5.74 \\
SFG-42 & 4.44 & 9.06 & 22.60 & 27.98 & 6.13 \\
SFG-43 & 3.73 & 7.63 & 19.30 & 28.54 & 4.67 \\
SFG-44 & 4.92 & 10.00 & 24.75 & 27.50 & 7.19 \\
SFG-45 & 4.47 & 9.11 & 22.70 & 28.11 & 6.11 \\
SFG-46 & 3.71 & 7.60 & 19.22 & 28.55 & 4.64 \\
SFG-47 & 3.77 & 7.72 & 19.50 & 28.51 & 4.75 \\
SFG-48 & 4.31 & 8.79 & 22.03 & 27.81 & 6.03 \\
SFG-49 & 4.23 & 8.63 & 21.73 & 27.40 & 6.15 \\
SFG-50 & 4.98 & 10.13 & 25.05 & 27.38 & 7.37 \\
SFG-51 & 4.40 & 8.98 & 22.45 & 27.80 & 6.18 \\
SFG-52 & 5.07 & 10.31 & 25.46 & 26.01 & 8.02 \\
SFG-53 & 4.45 & 9.07 & 22.62 & 28.13 & 6.06 \\
SFG-54 & 4.26 & 8.68 & 21.71 & 28.27 & 5.65 \\
SFG-55 & 4.29 & 8.75 & 22.03 & 27.00 & 6.46 \\
SFG-56 & 5.40 & 10.98 & 26.96 & 26.28 & 8.64 \\
SFG-57 & 3.82 & 7.81 & 19.71 & 28.50 & 4.82 \\
SFG-58 & 3.42 & 7.02 & 17.89 & 28.64 & 4.16 \\
SFG-59 & 3.89 & 7.96 & 20.06 & 28.43 & 5.00 \\
SFG-60 & 4.36 & 8.90 & 22.38 & 24.16 & 7.43 \\
SFG-61 & 4.37 & 8.91 & 22.41 & 24.09 & 7.46 \\
SFG-62 & 3.80 & 7.77 & 19.65 & 28.40 & 4.91 \\
SFG-63 & 3.69 & 7.56 & 19.19 & 28.39 & 4.79 \\
SFG-64 & 3.37 & 6.92 & 17.66 & 28.65 & 4.09 \\
SFG-65 & 4.23 & 8.64 & 21.64 & 28.16 & 5.71 \\
SFG-66 & 5.11 & 10.40 & 25.66 & 27.12 & 7.73 \\
SFG-67 & 4.12 & 8.42 & 21.30 & 27.14 & 6.17 \\
SFG-68 & 4.32 & 8.81 & 22.01 & 28.22 & 5.79 \\
SFG-69 & 4.19 & 8.56 & 21.53 & 27.67 & 5.93 \\
SFG-70 & 3.37 & 6.92 & 17.66 & 28.66 & 4.09 \\
SFG-71 & 4.19 & 8.54 & 21.40 & 28.30 & 5.52 \\
SFG-72 & 3.94 & 8.06 & 20.43 & 27.84 & 5.56 \\
SFG-73 & 3.79 & 7.76 & 19.59 & 28.52 & 4.78 \\
SFG-74 & 4.52 & 9.21 & 22.94 & 28.04 & 6.23 \\
SFG-75 & 4.23 & 8.62 & 21.59 & 28.24 & 5.63 \\
SFG-76 & 4.12 & 8.42 & 21.15 & 28.15 & 5.54 \\
SFG-77 & 4.13 & 8.43 & 21.16 & 28.22 & 5.50 \\
SFG-78 & 4.57 & 9.31 & 23.20 & 27.54 & 6.55 \\
SFG-79 & 3.93 & 8.02 & 20.20 & 28.45 & 5.02 \\
SFG-80 & 3.54 & 7.24 & 18.41 & 28.60 & 4.35 \\
SFG-81 & 5.19 & 10.56 & 26.01 & 24.70 & 8.76 \\
SFG-82 & 4.72 & 9.61 & 23.86 & 27.81 & 6.68 \\
SFG-83 & 3.78 & 7.74 & 19.54 & 28.52 & 4.76 \\
SFG-84 & 3.51 & 7.20 & 18.30 & 28.62 & 4.30 \\
SFG-85 & 3.73 & 7.64 & 19.32 & 28.52 & 4.69 \\
SFG-86 & 4.06 & 8.28 & 20.80 & 28.39 & 5.26 \\
SFG-87 & 4.82 & 9.80 & 24.30 & 27.67 & 6.92 \\
SFG-88 & 5.06 & 10.29 & 25.42 & 27.25 & 7.58 \\
SFG-89 & 4.14 & 8.44 & 21.16 & 28.35 & 5.40 \\
SFG-90 & 4.86 & 9.90 & 24.52 & 23.91 & 8.28 \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Predicted \hei~fluxes for the sample of Planetary Nebulae considering $T_{\rm e}$(\hei) and the adopted average $n_{\rm e}$ using the atomic data of \citet{DelZanna:22} under the ``Case B'' of recombination. The fluxes are normalized relative to \hei~$\lambda 5876$=100.\label{table:fluxes_predicted_PNe_THeI}}
\tablewidth{0pt}
\tablehead{
Reference number & \hei~$\lambda 3614$ & \hei~$\lambda 3965$ & \hei~$\lambda 5016$ &\hei~$\lambda 6678$ &\hei~$\lambda 7281$ \\
& [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100] & [\hei~$\lambda 5876$=100]}
\startdata
PNe-1 & 3.22 & 6.65 & 17.63 & 19.61 & 7.51 \\
PNe-2 & 3.76 & 7.70 & 19.71 & 27.47 & 5.63 \\
PNe-3 & 3.70 & 7.58 & 19.46 & 27.48 & 5.63 \\
PNe-4 & 3.72 & 7.63 & 19.61 & 27.22 & 5.81 \\
PNe-5 & 4.15 & 8.47 & 21.27 & 28.07 & 5.62 \\
PNe-6 & 4.15 & 8.47 & 21.24 & 28.34 & 5.44 \\
PNe-7 & 3.40 & 6.98 & 17.85 & 28.55 & 4.29 \\
PNe-8 & 3.32 & 6.82 & 17.48 & 28.60 & 4.15 \\
PNe-9 & 3.79 & 7.77 & 19.93 & 27.10 & 5.93 \\
PNe-10 & 3.71 & 7.60 & 19.36 & 28.12 & 5.10 \\
PNe-11 & 3.48 & 7.12 & 18.22 & 28.45 & 4.51 \\
PNe-12 & 2.61 & 5.40 & 14.16 & 28.85 & 3.01 \\
PNe-13 & 3.46 & 7.09 & 18.14 & 28.47 & 4.47 \\
PNe-14 & 3.55 & 7.28 & 18.64 & 28.22 & 4.84 \\
PNe-15 & 3.28 & 6.74 & 17.29 & 28.64 & 4.04 \\
PNe-16 & 3.32 & 6.81 & 17.42 & 28.66 & 4.03 \\
PNe-17 & 3.89 & 7.96 & 20.29 & 27.38 & 5.83 \\
PNe-18 & 3.51 & 7.19 & 18.30 & 28.58 & 4.35 \\
PNe-19 & 3.20 & 6.57 & 16.89 & 28.69 & 3.88 \\
PNe-20 & 3.55 & 7.28 & 18.65 & 28.19 & 4.88 \\
PNe-21 & 2.90 & 5.99 & 15.52 & 28.78 & 3.41 \\
PNe-22 & 3.86 & 7.90 & 20.20 & 27.20 & 5.93 \\
PNe-23 & 3.57 & 7.31 & 18.67 & 28.32 & 4.74 \\
PNe-24 & 3.67 & 7.51 & 19.24 & 27.87 & 5.31 \\
PNe-25 & 3.57 & 7.31 & 18.75 & 28.08 & 5.01 \\
PNe-26 & 3.60 & 7.39 & 18.92 & 28.03 & 5.09 \\
PNe-27 & 3.69 & 7.57 & 19.44 & 27.50 & 5.62 \\
PNe-28 & 3.42 & 7.01 & 17.92 & 28.58 & 4.26 \\
PNe-29 & 3.51 & 7.20 & 18.37 & 28.48 & 4.48 \\
PNe-30 & 3.73 & 7.64 & 19.48 & 28.01 & 5.22 \\
PNe-31 & 3.31 & 6.81 & 17.67 & 18.19 & 7.26 \\
PNe-32 & 3.22 & 6.61 & 16.96 & 28.69 & 3.86 \\
PNe-33 & 3.54 & 7.26 & 18.57 & 28.27 & 4.78 \\
PNe-34 & 3.52 & 7.21 & 18.46 & 28.32 & 4.72 \\
PNe-35 & 3.98 & 8.12 & 20.54 & 27.96 & 5.49 \\
PNe-36 & 3.70 & 7.59 & 19.50 & 27.37 & 5.71 \\
PNe-37 & 3.05 & 6.29 & 16.70 & 17.78 & 7.38 \\
PNe-38 & 3.23 & 6.63 & 17.01 & 28.69 & 3.88 \\
PNe-39 & 2.45 & 5.09 & 13.43 & 28.89 & 2.82 \\
PNe-40 & 3.59 & 7.35 & 18.88 & 27.96 & 5.15 \\
PNe-41 & 3.73 & 7.65 & 19.60 & 27.45 & 5.63 \\
PNe-42 & 3.77 & 7.71 & 19.65 & 27.88 & 5.35 \\
PNe-43 & 3.73 & 7.65 & 19.55 & 27.66 & 5.48 \\
PNe-44 & 3.79 & 7.76 & 19.82 & 27.56 & 5.60 \\
PNe-45 & 3.63 & 7.44 & 19.07 & 27.91 & 5.24 \\
PNe-46 & 3.62 & 7.42 & 19.06 & 27.81 & 5.33 \\
PNe-47 & 3.19 & 6.56 & 16.85 & 28.70 & 3.83 \\
PNe-48 & 3.84 & 7.85 & 20.11 & 27.07 & 6.00 \\
PNe-49 & 3.41 & 7.00 & 17.94 & 28.50 & 4.39 \\
PNe-50 & 3.52 & 7.21 & 18.47 & 28.31 & 4.72 \\
PNe-51 & 3.39 & 6.96 & 17.83 & 28.53 & 4.32 \\
PNe-52 & 3.33 & 6.84 & 17.54 & 28.58 & 4.18 \\
PNe-53 & 3.68 & 7.55 & 19.36 & 27.71 & 5.47 \\
PNe-54 & 3.29 & 6.75 & 17.30 & 28.63 & 4.05 \\
PNe-55 & 3.45 & 7.07 & 18.06 & 28.52 & 4.38 \\
PNe-56 & 3.48 & 7.13 & 18.20 & 28.52 & 4.41 \\
PNe-57 & 3.66 & 7.51 & 19.18 & 28.03 & 5.14 \\
PNe-58 & 2.89 & 5.96 & 15.46 & 28.78 & 3.39 \\
PNe-59 & 2.46 & 5.10 & 13.47 & 28.90 & 2.82 \\
PNe-60 & 3.76 & 7.71 & 19.88 & 26.58 & 6.27 \\
PNe-61 & 3.67 & 7.53 & 19.34 & 27.63 & 5.55 \\
PNe-62 & 3.82 & 7.83 & 20.11 & 26.77 & 6.20 \\
PNe-63 & 3.59 & 7.36 & 18.72 & 28.50 & 4.55 \\
PNe-64 & 3.72 & 7.62 & 19.60 & 27.16 & 5.85 \\
PNe-65 & 3.54 & 7.27 & 18.62 & 28.21 & 4.86 \\
PNe-66 & 2.58 & 5.34 & 14.04 & 28.87 & 2.96 \\
PNe-67 & 3.70 & 7.58 & 19.26 & 28.29 & 4.91 \\
PNe-68 & 3.08 & 6.33 & 16.32 & 28.73 & 3.66 \\
PNe-69 & 3.48 & 7.14 & 18.24 & 28.51 & 4.43 \\
PNe-70 & 3.59 & 7.35 & 18.74 & 28.37 & 4.68 \\
PNe-71 & 2.82 & 5.82 & 15.14 & 28.81 & 3.29 \\
PNe-72 & 3.58 & 7.33 & 18.74 & 28.23 & 4.86 \\
PNe-73 & 3.52 & 7.21 & 18.43 & 28.39 & 4.63 \\
PNe-74 & 3.67 & 7.52 & 19.25 & 27.89 & 5.29 \\
PNe-75 & 3.36 & 6.89 & 17.66 & 28.54 & 4.26 \\
PNe-76 & 2.18 & 4.56 & 12.18 & 28.96 & 2.50 \\
PNe-77 & 3.19 & 6.56 & 16.85 & 28.70 & 3.83 \\
PNe-78 & 3.82 & 7.82 & 19.79 & 28.33 & 5.02 \\
PNe-79 & 3.08 & 6.33 & 16.32 & 28.73 & 3.66 \\
PNe-80 & 2.37 & 4.94 & 13.09 & 28.92 & 2.72 \\
PNe-81 & 3.37 & 6.92 & 17.72 & 28.57 & 4.24 \\
PNe-82 & 3.03 & 6.23 & 16.10 & 28.76 & 3.58 \\
PNe-83 & 2.84 & 5.87 & 15.26 & 28.80 & 3.32 \\
PNe-84 & 3.72 & 7.62 & 19.32 & 28.38 & 4.84 \\
PNe-85 & 3.22 & 6.62 & 16.99 & 28.69 & 3.88 \\
PNe-86 & 3.70 & 7.57 & 19.30 & 28.08 & 5.12 \\
PNe-87 & 3.76 & 7.70 & 19.68 & 27.62 & 5.53 \\
PNe-88 & 3.71 & 7.60 & 19.36 & 28.11 & 5.11 \\
PNe-89 & 3.97 & 8.11 & 20.46 & 28.24 & 5.28 \\
PNe-90 & 2.02 & 4.25 & 11.46 & 28.99 & 2.32 \\
PNe-91 & 2.90 & 5.98 & 15.52 & 28.78 & 3.40 \\
PNe-92 & 3.64 & 7.45 & 18.96 & 28.33 & 4.78 \\
PNe-93 & 3.12 & 6.41 & 16.51 & 28.72 & 3.73 \\
PNe-94 & 3.72 & 7.61 & 19.49 & 27.64 & 5.50 \\
PNe-95 & 4.03 & 8.25 & 20.95 & 26.81 & 6.23 \\
PNe-96 & 3.92 & 8.02 & 20.31 & 27.93 & 5.47 \\
PNe-97 & 3.57 & 7.32 & 18.67 & 28.37 & 4.67 \\
PNe-98 & 3.43 & 7.03 & 18.01 & 28.46 & 4.45 \\
PNe-99 & 3.24 & 6.65 & 17.08 & 28.68 & 3.93 \\
PNe-100 & 3.62 & 7.42 & 18.92 & 28.24 & 4.88 \\
PNe-101 & 3.61 & 7.39 & 18.95 & 28.01 & 5.12 \\
PNe-102 & 3.07 & 6.31 & 16.28 & 28.74 & 3.65 \\
PNe-103 & 3.77 & 7.73 & 19.76 & 27.49 & 5.63 \\
PNe-104 & 3.16 & 6.49 & 16.69 & 28.71 & 3.79 \\
PNe-105 & 3.25 & 6.68 & 17.14 & 28.67 & 3.96 \\
PNe-106 & 4.57 & 9.30 & 23.20 & 27.37 & 6.62 \\
PNe-107 & 3.12 & 6.41 & 16.49 & 28.72 & 3.71 \\
PNe-108 & 3.55 & 7.29 & 18.67 & 28.18 & 4.90 \\
PNe-109 & 3.39 & 6.95 & 17.79 & 28.56 & 4.26 \\
PNe-110 & 4.96 & 10.09 & 24.98 & 26.20 & 7.75 \\
PNe-111 & 2.97 & 6.12 & 15.82 & 28.76 & 3.49 \\
PNe-112 & 3.59 & 7.36 & 18.84 & 28.14 & 4.96 \\
PNe-113 & 3.68 & 7.54 & 19.38 & 27.51 & 5.64 \\
PNe-114 & 2.95 & 6.08 & 15.75 & 28.77 & 3.47 \\
PNe-115 & 3.93 & 8.04 & 20.33 & 28.07 & 5.36 \\
PNe-116 & 3.92 & 8.01 & 20.22 & 28.28 & 5.18 \\
PNe-117 & 3.72 & 7.62 & 19.53 & 27.53 & 5.58 \\
PNe-118 & 3.75 & 7.70 & 19.90 & 26.39 & 6.40 \\
PNe-119 & 3.47 & 7.11 & 18.21 & 28.44 & 4.53 \\
PNe-120 & 2.90 & 5.98 & 15.51 & 28.78 & 3.40 \\
PNe-121 & 3.90 & 7.97 & 20.25 & 27.78 & 5.56 \\
PNe-122 & 4.66 & 9.50 & 23.66 & 26.96 & 6.99 \\
PNe-123 & 3.61 & 7.40 & 18.96 & 28.01 & 5.12 \\
PNe-124 & 3.60 & 7.38 & 18.86 & 28.17 & 4.94 \\
PNe-125 & 3.12 & 6.42 & 16.50 & 28.71 & 3.72 \\
PNe-126 & 3.33 & 6.84 & 17.51 & 28.61 & 4.11 \\
PNe-127 & 3.34 & 6.86 & 17.52 & 28.66 & 4.04 \\
PNe-128 & 3.55 & 7.28 & 18.57 & 28.41 & 4.60 \\
PNe-129 & 3.59 & 7.35 & 18.75 & 28.31 & 4.76 \\
PNe-130 & 3.70 & 7.57 & 19.20 & 28.43 & 4.75 \\
PNe-131 & 3.56 & 7.29 & 18.68 & 28.18 & 4.90 \\
PNe-132 & 2.95 & 6.08 & 15.74 & 28.76 & 3.47 \\
PNe-133 & 2.33 & 4.84 & 12.85 & 28.91 & 2.67 \\
PNe-134 & 2.64 & 5.47 & 14.32 & 28.84 & 3.06 \\
PNe-135 & 2.90 & 5.99 & 15.54 & 28.79 & 3.40 \\
PNe-136 & 2.20 & 4.60 & 12.28 & 28.95 & 2.52 \\
PNe-137 & 2.26 & 4.72 & 12.58 & 28.95 & 2.59 \\
PNe-138 & 3.56 & 7.29 & 18.53 & 28.58 & 4.41 \\
PNe-139 & 2.15 & 4.49 & 12.01 & 28.95 & 2.46 \\
PNe-140 & 2.75 & 5.68 & 14.81 & 28.83 & 3.19 \\
PNe-141 & 2.38 & 4.95 & 13.12 & 28.90 & 2.74 \\
PNe-142 & 3.23 & 6.64 & 17.04 & 28.69 & 3.90 \\
PNe-143 & 3.56 & 7.29 & 18.57 & 28.42 & 4.59 \\
PNe-144 & 3.33 & 6.83 & 17.51 & 28.60 & 4.14 \\
PNe-145 & 3.86 & 7.89 & 19.97 & 28.22 & 5.15 \\
PNe-146 & 3.59 & 7.35 & 18.73 & 28.36 & 4.70 \\
PNe-147 & 3.50 & 7.17 & 18.33 & 28.45 & 4.54 \\
PNe-148 & 3.56 & 7.30 & 18.71 & 28.15 & 4.94 \\
PNe-149 & 3.70 & 7.57 & 19.31 & 28.09 & 5.12 \\
PNe-150 & 2.16 & 4.51 & 12.07 & 28.96 & 2.47 \\
PNe-151 & 3.12 & 6.42 & 16.52 & 28.72 & 3.73 \\
PNe-152 & 3.31 & 6.80 & 17.43 & 28.62 & 4.09 \\
PNe-153 & 2.90 & 5.98 & 15.50 & 28.78 & 3.40 \\
PNe-154 & 3.11 & 6.39 & 16.46 & 28.72 & 3.71 \\
PNe-155 & 3.08 & 6.33 & 16.33 & 28.74 & 3.66 \\
PNe-156 & 3.46 & 7.09 & 18.09 & 28.57 & 4.30 \\
PNe-157 & 3.23 & 6.63 & 17.02 & 28.69 & 3.89 \\
PNe-158 & 3.15 & 6.48 & 16.65 & 28.71 & 3.76 \\
PNe-159 & 2.73 & 5.64 & 14.71 & 28.83 & 3.17 \\
PNe-160 & 3.66 & 7.50 & 19.11 & 28.20 & 4.96 \\
PNe-161 & 3.49 & 7.15 & 18.27 & 28.47 & 4.50 \\
PNe-162 & 2.82 & 5.82 & 15.13 & 28.80 & 3.29 \\
PNe-163 & 3.47 & 7.12 & 18.17 & 28.53 & 4.39 \\
PNe-164 & 3.68 & 7.55 & 19.38 & 27.62 & 5.54 \\
PNe-165 & 3.11 & 6.39 & 16.47 & 28.72 & 3.72 \\
PNe-166 & 3.61 & 7.39 & 18.84 & 28.31 & 4.77 \\
PNe-167 & 3.70 & 7.58 & 19.32 & 28.05 & 5.16 \\
PNe-168 & 3.26 & 6.70 & 17.19 & 28.67 & 3.96 \\
PNe-169 & 3.38 & 6.93 & 17.74 & 28.58 & 4.21 \\
PNe-170 & 2.55 & 5.29 & 13.91 & 28.86 & 2.95 \\
PNe-171 & 2.56 & 5.30 & 13.92 & 28.86 & 2.95 \\
PNe-172 & 2.12 & 4.45 & 11.92 & 28.96 & 2.44 \\
PNe-173 & 3.34 & 6.86 & 17.58 & 28.58 & 4.19 \\
PNe-174 & 3.72 & 7.62 & 19.38 & 28.14 & 5.08 \\
PNe-175 & 2.61 & 5.40 & 14.16 & 28.85 & 3.01 \\
PNe-176 & 1.91 & 4.03 & 10.94 & 29.01 & 2.21 \\
PNe-177 & 3.37 & 6.91 & 17.70 & 28.55 & 4.25 \\
PNe-178 & 3.13 & 6.43 & 16.54 & 28.71 & 3.74 \\
PNe-179 & 2.76 & 5.70 & 14.86 & 28.82 & 3.21 \\
PNe-180 & 3.27 & 6.72 & 17.24 & 28.65 & 4.01 \\
PNe-181 & 3.26 & 6.70 & 17.20 & 28.66 & 3.99 \\
PNe-182 & 3.09 & 6.35 & 16.36 & 28.73 & 3.67 \\
PNe-183 & 3.08 & 6.34 & 16.35 & 28.73 & 3.68 \\
PNe-184 & 3.72 & 7.63 & 19.52 & 27.60 & 5.53 \\
PNe-185 & 2.80 & 5.79 & 15.06 & 28.80 & 3.27 \\
PNe-186 & 3.67 & 7.53 & 19.67 & 24.12 & 7.21 \\
PNe-187 & 3.11 & 6.40 & 16.50 & 28.72 & 3.72 \\
PNe-188 & 3.40 & 7.01 & 18.51 & 21.32 & 7.53 \\
PNe-189 & 3.19 & 6.55 & 16.85 & 28.70 & 3.85 \\
PNe-190 & 2.70 & 5.58 & 14.57 & 28.82 & 3.14 \\
PNe-191 & 1.89 & 3.98 & 10.80 & 29.00 & 2.19 \\
PNe-192 & 2.21 & 4.62 & 12.34 & 28.96 & 2.53 \\
PNe-193 & 1.89 & 3.99 & 10.83 & 29.00 & 2.19 \\
PNe-194 & 2.18 & 4.54 & 12.14 & 28.94 & 2.49 \\
PNe-195 & 3.31 & 6.79 & 17.39 & 28.65 & 4.04 \\
PNe-196 & 3.04 & 6.25 & 16.13 & 28.74 & 3.59 \\
PNe-197 & 2.81 & 5.81 & 15.11 & 28.81 & 3.28 \\
PNe-198 & 2.68 & 5.54 & 14.48 & 28.83 & 3.11 \\
PNe-199 & 2.17 & 4.54 & 12.14 & 28.95 & 2.49 \\
PNe-200 & 3.31 & 6.79 & 17.42 & 28.61 & 4.11 \\
PNe-201 & 3.18 & 6.54 & 16.80 & 28.70 & 3.83 \\
PNe-202 & 3.57 & 7.32 & 18.65 & 28.40 & 4.63 \\
PNe-203 & 3.55 & 7.27 & 18.61 & 28.23 & 4.83 \\
PNe-204 & 3.44 & 7.06 & 18.01 & 28.58 & 4.28 \\
PNe-205 & 2.09 & 4.37 & 11.74 & 28.97 & 2.40 \\
PNe-206 & 2.04 & 4.27 & 11.51 & 28.98 & 2.34 \\
PNe-207 & 3.29 & 6.75 & 17.34 & 28.62 & 4.08 \\
PNe-208 & 3.25 & 6.67 & 17.10 & 28.68 & 3.91 \\
PNe-209 & 3.74 & 7.64 & 19.37 & 28.42 & 4.81 \\
PNe-210 & 3.60 & 7.38 & 18.82 & 28.29 & 4.80 \\
PNe-211 & 2.77 & 5.72 & 14.90 & 28.81 & 3.23 \\
PNe-212 & 3.43 & 7.02 & 17.95 & 28.55 & 4.31 \\
PNe-213 & 2.82 & 5.82 & 15.16 & 28.81 & 3.28 \\
PNe-214 & 3.24 & 6.66 & 17.10 & 28.67 & 3.96 \\
PNe-215 & 3.71 & 7.62 & 19.65 & 26.89 & 6.06 \\
PNe-216 & 3.73 & 7.64 & 19.32 & 28.54 & 4.68 \\
PNe-217 & 3.21 & 6.60 & 16.95 & 28.69 & 3.88 \\
PNe-218 & 4.76 & 9.68 & 24.02 & 27.76 & 6.76 \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron temperatures derived from the sample of \hii~regions, considering the toy model described in Sec.~\ref{sec:toy_model}, which accounts for mixed Case A-Case B conditions.\label{table:temps_HII_toy_model}}
\tablewidth{0pt}
\tablehead{
Reference number& $\gamma_{5016}$ & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 5876$)$_{TM}$ & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 6678$)$_{TM}$ & Average $T_{\rm e}$(\hei)$_{TM}$  \\
&  & [K] & [K] & [K]}
\startdata
HII-1 & 0.87 & $5390 \pm 490$ & $5670 ^{+550} _{-540}$ & $5530 ^{+550} _{-540}$ \\
HII-2 & 0.95 & $5010 ^{+1160} _{-850}$ & $5200 ^{+1050} _{-880}$ & $5110 ^{+1090} _{-870}$ \\
HII-3 & 0.89 & $7640 ^{+710} _{-570}$ & $7460 ^{+750} _{-620}$ & $7570 ^{+720} _{-620}$ \\
HII-4 & 0.78 & $14550 ^{+1230} _{-1190}$ &  -  & $14550 ^{+1230} _{-1190}$ \\
HII-5 & 0.93 & $7190 ^{+1300} _{-1130}$ & $6860 ^{+1320} _{-1200}$ & $7010 ^{+1310} _{-1160}$ \\
HII-7 & 0.93 & $6240 ^{+700} _{-720}$ & $6230 ^{+840} _{-770}$ & $6230 ^{+770} _{-750}$ \\
HII-8 & 0.97 & $4470 ^{+540} _{-550}$ & $5640 ^{+760} _{-700}$ & $4980 ^{+1030} _{-810}$ \\
HII-9 & 0.76 & $13560 ^{+4760} _{-3890}$ & $14850 ^{+4670} _{-4100}$ & $14200 ^{+4740} _{-4120}$ \\
HII-11 & 0.69 & $15200 ^{+4450} _{-4050}$ & $15240 ^{+3770} _{-3900}$ & $15230 ^{+4100} _{-3970}$ \\
HII-13 & 0.78 & $11220 ^{+4480} _{-4030}$ & $14770 ^{+5380} _{-4870}$ & $12740 ^{+5600} _{-4610}$ \\
HII-21 & 0.93 & $5600 ^{+1260} _{-1070}$ & $6910 ^{+1410} _{-1390}$ & $6210 ^{+1500} _{-1420}$ \\
HII-23 & 0.83 & $7190 ^{+950} _{-890}$ & $7780 ^{+1150} _{-1030}$ & $7460 ^{+1170} _{-1010}$ \\
HII-24 & 0.86 & $5960 ^{+1550} _{-1340}$ & $6400 ^{+1690} _{-1510}$ & $6190 ^{+1600} _{-1460}$ \\
HII-28 & 0.85 & $10970 ^{+3500} _{-2830}$ & $11770 ^{+3570} _{-3080}$ & $11400 ^{+3500} _{-2970}$ \\
HII-29 & 0.92 & $5770 ^{+990} _{-830}$ & $6410 ^{+960} _{-980}$ & $6090 ^{+990} _{-940}$ \\
HII-31 & 0.73 & $13460 ^{+4480} _{-3860}$ & $13170 ^{+4580} _{-3540}$ & $13290 ^{+4530} _{-3680}$ \\
HII-32 & 0.96 & $1960 ^{+430} _{-370}$ & $2320 ^{+520} _{-450}$ & $2130 ^{+550} _{-430}$ \\
HII-33 & 0.90 & $7250 ^{+800} _{-740}$ & $6800 ^{+830} _{-710}$ & $7060 ^{+810} _{-790}$ \\
HII-34 & 0.99 & $8880 ^{+1020} _{-970}$ & $8520 \pm 980$ & $8700 ^{+1010} _{-1020}$ \\
HII-35 & 1.00 & $8980 ^{+670} _{-630}$ & $8130 ^{+470} _{-520}$ & $8480 ^{+800} _{-660}$ \\
HII-36 & 0.96 & $8490 ^{+520} _{-560}$ & $9750 ^{+520} _{-540}$ & $9110 ^{+880} _{-870}$ \\
HII-39 & 0.80 & $8200 ^{+550} _{-540}$ & $8550 \pm 430$ & $8400 ^{+490} _{-540}$ \\
HII-41 & 0.81 & $7680 ^{+540} _{-520}$ & $8260 ^{+460} _{-450}$ & $8000 ^{+540} _{-590}$ \\
HII-42 & 0.95 & $7850 ^{+580} _{-560}$ & $7630 ^{+430} _{-450}$ & $7730 ^{+510} _{-500}$ \\
HII-43 & 0.90 & $7380 ^{+780} _{-810}$ & $8910 ^{+930} _{-840}$ & $8100 ^{+1290} _{-1120}$ \\
HII-44 & 0.84 & $7210 ^{+790} _{-880}$ & $7280 ^{+840} _{-960}$ & $7250 ^{+810} _{-930}$ \\
HII-45 & 0.93 & $7100 ^{+1300} _{-1080}$ & $7760 ^{+1210} _{-1110}$ & $7420 ^{+1320} _{-1120}$ \\
HII-46 & 0.94 & $7410 ^{+550} _{-490}$ & $7120 ^{+540} _{-450}$ & $7280 ^{+550} _{-510}$ \\
HII-47 & 0.77 & $8650 ^{+880} _{-790}$ & $10530 ^{+850} _{-750}$ & $9640 ^{+1290} _{-1380}$ \\
HII-49 & 0.75 & $9940 ^{+1170} _{-990}$ & $10090 ^{+900} _{-870}$ & $10010 ^{+1020} _{-940}$ \\
HII-50 & 0.75 & $5580 ^{+1420} _{-1290}$ & $6510 ^{+1580} _{-1560}$ & $6020 ^{+1640} _{-1470}$ \\
HII-51 & 0.88 & $6610 ^{+850} _{-910}$ & $7310 ^{+1090} _{-870}$ & $6960 ^{+1030} _{-970}$ \\
HII-52 & 0.98 & $8250 ^{+1000} _{-950}$ & $10190 ^{+860} _{-930}$ & $9260 ^{+1360} _{-1460}$ \\
HII-53 & 0.81 & $5220 ^{+1220} _{-1030}$ & $7340 ^{+1450} _{-1380}$ & $6170 ^{+1810} _{-1520}$ \\
HII-55 & 0.96 & $9260 ^{+1160} _{-1090}$ & $9010 ^{+970} _{-960}$ & $9110 ^{+1110} _{-990}$ \\
HII-57 & 0.72 & $9880 ^{+1370} _{-1210}$ & $11710 ^{+1460} _{-1280}$ & $10850 ^{+1690} _{-1680}$ \\
HII-58 & 0.91 & $3300 ^{+1220} _{-950}$ & $3890 ^{+1270} _{-1140}$ & $3580 ^{+1280} _{-1080}$ \\
HII-59 & 0.88 & $1570 ^{+1290} _{-600}$ & $1760 ^{+720} _{-500}$ & $1680 ^{+950} _{-630}$ \\
HII-60 & 0.89 & $7840 ^{+1530} _{-1450}$ & $8300 ^{+1540} _{-1460}$ & $8050 ^{+1600} _{-1450}$ \\
HII-61 & 0.94 & $5950 ^{+3120} _{-2400}$ & $5450 ^{+2380} _{-2320}$ & $5680 ^{+2860} _{-2370}$ \\
HII-62 & 0.83 & $9890 ^{+720} _{-670}$ & $9800 ^{+660} _{-650}$ & $9840 ^{+700} _{-650}$ \\
HII-63 & 0.82 &  -  & $13220 ^{+990} _{-930}$ & $13220 ^{+990} _{-930}$ \\
HII-64 & 0.78 & $11210 ^{+3930} _{-3330}$ & $10140 ^{+3080} _{-2940}$ & $10720 ^{+3540} _{-3250}$ \\
HII-67 & 0.94 & $10780 ^{+3670} _{-3220}$ & $8630 ^{+2780} _{-2590}$ & $9570 ^{+3410} _{-2990}$ \\
HII-70 & 0.90 & $10240 ^{+3580} _{-3200}$ & $10330 \pm 3220$ & $10280 ^{+3390} _{-3200}$ \\
HII-73 & 0.76 & $13240 \pm 1320$ & $13430 ^{+1300} _{-1310}$ & $13350 ^{+1310} _{-1320}$ \\
HII-76 & 0.86 & $12420 ^{+2620} _{-2170}$ & $11020 ^{+2160} _{-1750}$ & $11750 ^{+2480} _{-2120}$ \\
HII-77 & 0.84 & $11610 ^{+460} _{-450}$ & $10950 ^{+540} _{-530}$ & $11300 ^{+600} _{-640}$ \\
HII-78 & 0.95 & $12140 ^{+3000} _{-2560}$ & $12570 ^{+2760} _{-2600}$ & $12360 ^{+2840} _{-2570}$ \\
HII-81 & 0.88 & $12430 ^{+1350} _{-1200}$ & $12000 ^{+1210} _{-1130}$ & $12210 ^{+1340} _{-1180}$ \\
HII-84 & 0.99 & $10900 ^{+1930} _{-1780}$ & $10400 ^{+1810} _{-1630}$ & $10670 ^{+1840} _{-1760}$ \\
HII-85 & 0.99 &  -  & $28860 ^{+9830} _{-8090}$ & $28860 ^{+9830} _{-8090}$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron temperatures derived from the sample of Star Forming Galaxies, considering the toy model described in Sec.~\ref{sec:toy_model}, which accounts for mixed Case A-Case B conditions. \label{table:temps_SFG_toy_model}}
\tablewidth{0pt}
\tablehead{
Reference number& $\gamma_{5016}$ & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 5876$)$_{TM}$ & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 6678$)$_{TM}$ & Average $T_{\rm e}$(\hei)$_{TM}$  \\
&  & [K] & [K] & [K]}
\startdata
SFG-14 & 0.98 & $7300 \pm 860$ & $7040 ^{+1330} _{-1060}$ & $7200 ^{+1080} _{-990}$ \\
SFG-15 & 0.65 & $9870 ^{+1220} _{-1110}$ & $10670 ^{+1310} _{-1120}$ & $10300 ^{+1330} _{-1250}$ \\
SFG-17 & 0.72 & $14610 ^{+1380} _{-1240}$ & $14820 ^{+760} _{-910}$ & $14740 ^{+980} _{-1120}$ \\
SFG-18 & 0.52 & $8690 ^{+810} _{-970}$ & $8910 ^{+770} _{-790}$ & $8810 ^{+780} _{-920}$ \\
SFG-19 & 0.35 & $14900 ^{+1690} _{-1490}$ & $14560 ^{+1520} _{-1290}$ & $14760 ^{+1580} _{-1410}$ \\
SFG-21 & 0.64 &  -  & $19140 ^{+2250} _{-1990}$ & $19140 ^{+2250} _{-1990}$ \\
SFG-22 & 0.73 & $11990 ^{+1630} _{-1280}$ & $18100 ^{+1840} _{-1880}$ & $14920 ^{+4070} _{-3520}$ \\
SFG-23 & 0.90 & $13820 ^{+770} _{-850}$ & $10680 ^{+500} _{-540}$ & $12070 ^{+2100} _{-1670}$ \\
SFG-30 & 0.87 & $8970 ^{+2020} _{-1840}$ & $8370 ^{+1830} _{-1720}$ & $8690 ^{+2020} _{-1850}$ \\
SFG-31 & 0.59 & $11730 ^{+560} _{-600}$ & $9580 ^{+590} _{-550}$ & $10650 \pm 1350$ \\
SFG-34 & 0.93 & $9150 ^{+5500} _{-3390}$ & $7890 ^{+3950} _{-2870}$ & $8500 ^{+4490} _{-3200}$ \\
SFG-35 & 0.88 & $10750 ^{+3040} _{-2580}$ & $10730 ^{+3470} _{-3000}$ & $10740 ^{+3290} _{-2810}$ \\
SFG-36 & 0.77 & $8200 ^{+1270} _{-1030}$ & $8780 ^{+1090} _{-1100}$ & $8490 ^{+1230} _{-1100}$ \\
SFG-37 & 0.87 & $10510 ^{+590} _{-570}$ & $7510 \pm 390$ & $9070 ^{+1740} _{-1750}$ \\
SFG-38 & 0.82 & $6700 ^{+1410} _{-1250}$ & $7440 ^{+1640} _{-1290}$ & $7080 ^{+1560} _{-1390}$ \\
SFG-39 & 0.82 & $10850 \pm 440$ & $11030 ^{+260} _{-250}$ & $10960 ^{+330} _{-380}$ \\
SFG-40 & 0.73 & $15410 ^{+2220} _{-2050}$ & $13270 ^{+1930} _{-1750}$ & $14260 ^{+2500} _{-2040}$ \\
SFG-42 & 0.58 & $19490 ^{+3350} _{-2270}$ & $17130 ^{+1770} _{-1800}$ & $18200 ^{+2820} _{-2240}$ \\
SFG-43 & 0.68 & $10010 ^{+3000} _{-2780}$ & $10810 ^{+2980} _{-2870}$ & $10450 ^{+2940} _{-2860}$ \\
SFG-45 & 0.85 & $14720 ^{+6890} _{-4710}$ & $13640 ^{+5280} _{-4370}$ & $14260 ^{+5970} _{-4700}$ \\
SFG-46 & 0.80 & $8740 ^{+1710} _{-1530}$ & $9740 ^{+2050} _{-1760}$ & $9190 ^{+2090} _{-1710}$ \\
SFG-47 & 0.77 & $9940 \pm 420$ & $9710 ^{+510} _{-460}$ & $9840 ^{+460} _{-470}$ \\
SFG-48 & 0.82 & $12870 ^{+1010} _{-790}$ & $14940 ^{+840} _{-790}$ & $14010 ^{+1320} _{-1560}$ \\
SFG-50 & 0.78 & $23460 ^{+1720} _{-1690}$ & $20960 ^{+1350} _{-1300}$ & $22060 ^{+2240} _{-1860}$ \\
SFG-51 & 0.74 & $16130 ^{+1870} _{-1590}$ & $15510 ^{+1380} _{-1290}$ & $15770 ^{+1730} _{-1440}$ \\
SFG-52 & 0.91 & $27620 ^{+13080} _{-11300}$ & $22240 ^{+7520} _{-6790}$ & $24420 ^{+11740} _{-8620}$ \\
SFG-54 & 0.33 & $20390 ^{+2920} _{-2350}$ & $20120 ^{+2510} _{-2020}$ & $20240 ^{+2760} _{-2180}$ \\
SFG-55 & 0.78 & $14700 ^{+3550} _{-2040}$ & $16290 ^{+2090} _{-1570}$ & $15640 ^{+2700} _{-2190}$ \\
SFG-56 & 0.85 & $27980 ^{+4660} _{-4540}$ & $30630 ^{+4430} _{-4190}$ & $29380 ^{+4740} _{-4830}$ \\
SFG-60 & 0.75 &  -  & $22660 ^{+2050} _{-1980}$ & $22660 ^{+2050} _{-1980}$ \\
SFG-61 & 0.75 &  -  & $22790 ^{+1710} _{-1570}$ & $22790 ^{+1710} _{-1570}$ \\
SFG-63 & 0.26 & $16050 ^{+9500} _{-3590}$ &  -  & $16050 ^{+9500} _{-3590}$ \\
SFG-64 & 0.57 & $9150 ^{+1180} _{-1300}$ & $8750 ^{+1280} _{-1180}$ & $8940 ^{+1260} _{-1240}$ \\
SFG-65 & 0.67 & $11560 ^{+1130} _{-1160}$ & $17840 ^{+1620} _{-1580}$ & $14520 ^{+4050} _{-3540}$ \\
SFG-66 & 0.68 & $27050 ^{+2310} _{-2250}$ & $26130 ^{+2040} _{-1890}$ & $26550 ^{+2250} _{-2040}$ \\
SFG-68 & 0.39 & $21080 ^{+1490} _{-1400}$ & $18790 ^{+980} _{-950}$ & $19740 ^{+2060} _{-1460}$ \\
SFG-74 & 0.68 & $18510 ^{+3420} _{-3070}$ & $16590 ^{+3120} _{-2460}$ & $17580 ^{+3380} _{-2860}$ \\
SFG-75 & 0.82 & $13090 ^{+2560} _{-2200}$ & $12460 ^{+2660} _{-2000}$ & $12770 ^{+2560} _{-2120}$ \\
SFG-82 & 0.66 & $19860 ^{+1520} _{-1180}$ & $20440 ^{+1240} _{-1220}$ & $20170 ^{+1390} _{-1250}$ \\
SFG-83 & 0.77 & $8960 ^{+720} _{-760}$ & $10770 ^{+880} _{-860}$ & $9790 ^{+1390} _{-1150}$ \\
SFG-84 & 0.65 & $8860 ^{+620} _{-580}$ & $9540 ^{+580} _{-590}$ & $9210 ^{+710} _{-680}$ \\
SFG-85 & 0.68 & $10190 ^{+400} _{-420}$ & $10640 \pm 510$ & $10390 ^{+540} _{-510}$ \\
SFG-86 & 0.93 & $6600 ^{+1260} _{-1210}$ & $13640 ^{+2350} _{-2160}$ & $9240 ^{+5530} _{-3190}$ \\
SFG-89 & 0.80 & $12160 ^{+2200} _{-1920}$ & $12100 ^{+2220} _{-1700}$ & $12130 ^{+2220} _{-1770}$ \\
SFG-90 & 0.82 &  -  & $29740 ^{+3100} _{-2990}$ & $29740 ^{+3100} _{-2990}$ \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{Electron temperatures derived from the sample of Planetary Nebulae, considering the toy model described in Sec.~\ref{sec:toy_model}, which accounts for mixed Case A-Case B conditions. \label{table:temps_PNe_toy_model}}
\tablewidth{0pt}
\tablehead{
Reference number& $\gamma_{5016}$ & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 5876$)$_{TM}$ & $T_{\rm e}$(\hei~$\lambda 7281/\lambda 6678$)$_{TM}$ & Average $T_{\rm e}$(\hei)$_{TM}$  \\
&  & [K] & [K] & [K]}
\startdata
PNe-4 & 0.54 & $12930 ^{+3990} _{-1190}$ & $11800 ^{+590} _{-600}$ & $12140 ^{+1970} _{-780}$ \\
PNe-7 & 0.66 & $7250 ^{+1000} _{-870}$ & $7900 ^{+950} _{-820}$ & $7620 ^{+1000} _{-980}$ \\
PNe-10 & 0.95 & $7410 ^{+870} _{-780}$ & $8740 ^{+810} _{-790}$ & $8090 ^{+1090} _{-1060}$ \\
PNe-11 & 0.65 & $7750 ^{+950} _{-880}$ & $8240 ^{+880} _{-850}$ & $8000 ^{+970} _{-890}$ \\
PNe-14 & 0.61 & $8730 ^{+940} _{-860}$ & $8930 ^{+740} _{-690}$ & $8850 ^{+820} _{-780}$ \\
PNe-16 & 0.58 & $6880 ^{+1470} _{-1360}$ & $9570 ^{+1590} _{-1660}$ & $8210 ^{+2200} _{-2020}$ \\
PNe-22 & 0.93 & $11300 ^{+2230} _{-1810}$ & $9070 ^{+1130} _{-1140}$ & $9850 ^{+2380} _{-1530}$ \\
PNe-24 & 0.64 & $9840 ^{+1330} _{-870}$ & $9690 ^{+710} _{-700}$ & $9760 ^{+1010} _{-780}$ \\
PNe-25 & 0.74 & $7790 ^{+1530} _{-1210}$ & $8490 ^{+1350} _{-1080}$ & $8240 ^{+1360} _{-1300}$ \\
PNe-26 & 0.74 & $8410 ^{+830} _{-690}$ & $8610 ^{+720} _{-660}$ & $8520 ^{+760} _{-690}$ \\
PNe-33 & 0.74 & $7700 \pm 410$ & $8280 \pm 360$ & $8010 ^{+470} _{-520}$ \\
PNe-36 & 0.89 & $9320 ^{+580} _{-530}$ & $8800 ^{+420} _{-390}$ & $9010 ^{+640} _{-480}$ \\
PNe-37 & 0.91 & $10660 ^{+850} _{-760}$ & $13320 ^{+720} _{-680}$ & $12250 ^{+1460} _{-1960}$ \\
PNe-40 & 0.83 & $8090 ^{+530} _{-500}$ & $7880 ^{+460} _{-470}$ & $7980 ^{+520} _{-480}$ \\
PNe-41 & 0.71 & $8700 ^{+3330} _{-5490}$ & $10760 ^{+3290} _{-2810}$ & $9830 ^{+3360} _{-3370}$ \\
PNe-46 & 0.82 & $8130 ^{+470} _{-450}$ & $8550 ^{+390} _{-400}$ & $8360 ^{+460} _{-490}$ \\
PNe-50 & 0.86 & $6800 ^{+1160} _{-1120}$ & $7570 ^{+1180} _{-1110}$ & $7180 ^{+1220} _{-1200}$ \\
PNe-51 & 0.83 & $6410 ^{+1030} _{-1090}$ & $6990 ^{+1000} _{-1120}$ & $6680 ^{+1080} _{-1110}$ \\
PNe-52 & 0.75 & $6460 ^{+740} _{-730}$ & $6830 ^{+660} _{-620}$ & $6660 ^{+730} _{-750}$ \\
PNe-53 & 0.71 & $10110 ^{+5920} _{-2050}$ & $9340 ^{+1690} _{-1520}$ & $9700 ^{+2400} _{-1790}$ \\
PNe-54 & 0.70 & $6760 ^{+740} _{-820}$ & $6930 ^{+650} _{-660}$ & $6850 ^{+700} _{-780}$ \\
PNe-61 & 0.77 & $8910 ^{+1660} _{-1390}$ & $9400 ^{+1460} _{-1170}$ & $9210 ^{+1540} _{-1310}$ \\
PNe-69 & 0.74 & $8320 ^{+460} _{-450}$ & $7090 \pm 340$ & $7630 ^{+890} _{-690}$ \\
PNe-74 & 0.77 & $8640 ^{+2060} _{-1640}$ & $9120 ^{+1850} _{-1410}$ & $8970 ^{+1900} _{-1650}$ \\
PNe-75 & 0.96 & $5470 ^{+650} _{-520}$ & $5900 ^{+620} _{-550}$ & $5700 ^{+680} _{-610}$ \\
PNe-86 & 0.62 & $10000 ^{+720} _{-590}$ & $10050 \pm 480$ & $10030 ^{+590} _{-540}$ \\
PNe-87 & 0.63 & $11810 ^{+2370} _{-1740}$ & $10580 ^{+1040} _{-1050}$ & $11070 ^{+1710} _{-1380}$ \\
PNe-88 & 0.64 & $10360 ^{+1660} _{-1240}$ & $9870 ^{+1120} _{-980}$ & $10080 ^{+1410} _{-1110}$ \\
PNe-96 & 0.65 & $12120 ^{+3360} _{-2080}$ & $12030 ^{+2190} _{-1680}$ & $12080 ^{+2620} _{-1860}$ \\
PNe-97 & 0.52 & $10010 ^{+1350} _{-1130}$ & $9860 ^{+910} _{-1060}$ & $9920 \pm 1100$ \\
PNe-98 & 0.77 & $6670 ^{+1150} _{-1180}$ & $7200 ^{+1000} _{-950}$ & $6970 ^{+1080} _{-1150}$ \\
PNe-103 & 0.68 & $10960 ^{+2060} _{-1730}$ & $11030 ^{+1300} _{-1320}$ & $11000 ^{+1510} _{-1490}$ \\
PNe-113 & 0.89 & $8580 ^{+1770} _{-1400}$ & $8860 ^{+1390} _{-1220}$ & $8740 ^{+1550} _{-1400}$ \\
PNe-117 & 0.72 & $9990 ^{+1240} _{-910}$ & $10330 ^{+870} _{-890}$ & $10160 ^{+1050} _{-910}$ \\
PNe-125 & 0.48 & $7710 ^{+480} _{-440}$ & $9330 ^{+1500} _{-1310}$ & $8150 ^{+1870} _{-740}$ \\
PNe-128 & 0.83 & $8130 ^{+1310} _{-1180}$ & $7190 ^{+1240} _{-960}$ & $7650 ^{+1360} _{-1120}$ \\
PNe-129 & 0.67 & $8520 ^{+1220} _{-1010}$ & $8920 ^{+1130} _{-970}$ & $8720 ^{+1180} _{-1020}$ \\
PNe-133 & 0.79 & $3050 ^{+720} _{-640}$ & $2200 ^{+630} _{-500}$ & $2630 ^{+840} _{-710}$ \\
PNe-134 & 0.69 & $4480 \pm 950$ & $4030 ^{+1080} _{-1020}$ & $4270 ^{+1030} _{-1020}$ \\
PNe-135 & 0.82 & $4930 ^{+870} _{-1000}$ & $4210 ^{+1280} _{-1200}$ & $4640 ^{+1030} _{-1230}$ \\
PNe-136 & 0.57 & $3710 ^{+860} _{-740}$ & $2530 ^{+730} _{-640}$ & $3100 ^{+1040} _{-900}$ \\
PNe-137 & 0.61 & $3210 ^{+970} _{-840}$ & $3080 ^{+1100} _{-860}$ & $3160 ^{+1020} _{-850}$ \\
PNe-138 & 0.77 & $8970 ^{+1850} _{-1460}$ & $7750 ^{+2110} _{-1810}$ & $8430 ^{+2050} _{-1870}$ \\
PNe-139 & 0.74 & $2030 ^{+1140} _{-660}$ & $1900 ^{+1090} _{-560}$ & $1970 ^{+1130} _{-620}$ \\
PNe-141 & 0.74 & $3220 ^{+1080} _{-920}$ & $2810 ^{+970} _{-810}$ & $3000 ^{+1040} _{-870}$ \\
PNe-143 & 0.82 & $7270 ^{+1140} _{-850}$ & $8200 ^{+1030} _{-1080}$ & $7770 ^{+1200} _{-1090}$ \\
PNe-150 & 0.69 & $2800 ^{+670} _{-630}$ & $2200 ^{+620} _{-550}$ & $2500 ^{+700} _{-670}$ \\
PNe-152 & 0.77 & $6780 ^{+1220} _{-1310}$ & $6440 ^{+1270} _{-1330}$ & $6590 ^{+1300} _{-1350}$ \\
PNe-153 & 0.55 & $6250 ^{+1020} _{-1050}$ & $6480 ^{+1110} _{-1120}$ & $6370 ^{+1050} _{-1090}$ \\
PNe-157 & 0.97 & $5310 ^{+1090} _{-1080}$ & $5000 ^{+1370} _{-1220}$ & $5150 ^{+1230} _{-1160}$ \\
PNe-158 & 0.36 & $8740 ^{+2270} _{-1980}$ & $9360 ^{+2410} _{-2300}$ & $9030 ^{+2350} _{-2130}$ \\
PNe-159 & 0.68 & $4740 ^{+1470} _{-1530}$ & $4740 ^{+1780} _{-1720}$ & $4740 ^{+1640} _{-1630}$ \\
PNe-161 & 0.87 & $6770 ^{+900} _{-970}$ & $7240 ^{+900} _{-910}$ & $7020 ^{+900} _{-990}$ \\
PNe-162 & 0.80 & $4970 ^{+770} _{-640}$ & $3760 ^{+880} _{-840}$ & $4460 ^{+940} _{-1100}$ \\
PNe-168 & 0.27 & $10940 ^{+2240} _{-1790}$ & $9180 ^{+1710} _{-1570}$ & $10000 ^{+2170} _{-1760}$ \\
PNe-170 & 0.80 & $3780 ^{+780} _{-680}$ & $3050 ^{+860} _{-760}$ & $3450 ^{+890} _{-850}$ \\
PNe-171 & 0.82 & $3770 ^{+620} _{-560}$ & $2890 ^{+740} _{-580}$ & $3390 ^{+770} _{-810}$ \\
PNe-172 & 0.89 & $1760 ^{+540} _{-480}$ & $1590 ^{+620} _{-520}$ & $1680 ^{+580} _{-460}$ \\
PNe-174 & 0.96 & $7210 ^{+920} _{-890}$ & $8880 ^{+980} _{-1030}$ & $8010 ^{+1380} _{-1230}$ \\
PNe-175 & 0.95 & $2930 ^{+1170} _{-990}$ & $2800 ^{+1400} _{-1060}$ & $2880 ^{+1300} _{-1030}$ \\
PNe-176 & 0.67 & $1750 ^{+670} _{-530}$ & $1670 ^{+1440} _{-600}$ & $1710 ^{+930} _{-510}$ \\
PNe-179 & 0.95 & $3430 ^{+690} _{-600}$ & $3310 ^{+770} _{-720}$ & $3360 ^{+740} _{-650}$ \\
PNe-180 & 0.80 & $5350 \pm 510$ & $6930 ^{+570} _{-680}$ & $6040 ^{+1170} _{-910}$ \\
PNe-182 & 1.00 & $4620 ^{+300} _{-290}$ & $3980 ^{+890} _{-780}$ & $4450 ^{+460} _{-870}$ \\
PNe-183 & 0.85 & $5180 ^{+680} _{-740}$ & $4920 ^{+940} _{-920}$ & $5070 ^{+790} _{-870}$ \\
PNe-185 & 0.97 & $4140 ^{+840} _{-890}$ & $2800 ^{+780} _{-690}$ & $3430 ^{+1150} _{-1020}$ \\
PNe-187 & 0.92 & $5300 \pm 840$ & $4310 ^{+1060} _{-1000}$ & $4880 ^{+960} _{-1130}$ \\
PNe-189 & 0.90 & $4770 ^{+1610} _{-1620}$ & $5580 ^{+1580} _{-1510}$ & $5210 ^{+1600} _{-1670}$ \\
PNe-190 & 0.74 & $4790 ^{+850} _{-740}$ & $3930 ^{+750} _{-690}$ & $4380 ^{+880} _{-890}$ \\
PNe-191 & 0.71 & $1900 ^{+1950} _{-910}$ & $3230 ^{+1720} _{-1660}$ & $2610 ^{+1800} _{-1350}$ \\
PNe-192 & 0.48 & $3130 ^{+980} _{-910}$ & $3590 ^{+1240} _{-1010}$ & $3330 ^{+1130} _{-930}$ \\
PNe-193 & 0.70 & $1430 ^{+750} _{-510}$ & $1460 ^{+700} _{-540}$ & $1450 ^{+730} _{-520}$ \\
PNe-194 & 0.35 & $4680 ^{+760} _{-720}$ & $4740 ^{+890} _{-740}$ & $4700 ^{+840} _{-730}$ \\
PNe-195 & 0.84 & $5530 ^{+920} _{-990}$ & $6740 ^{+1090} _{-1120}$ & $6100 ^{+1200} _{-1170}$ \\
PNe-197 & 0.86 & $4160 ^{+610} _{-690}$ & $3830 ^{+700} _{-680}$ & $4000 ^{+670} _{-710}$ \\
PNe-199 & 0.59 & $2510 ^{+960} _{-860}$ & $2920 ^{+1250} _{-1030}$ & $2720 ^{+1110} _{-940}$ \\
PNe-200 & 0.83 & $6140 ^{+1120} _{-1180}$ & $6560 ^{+1560} _{-1550}$ & $6310 ^{+1380} _{-1310}$ \\
PNe-201 & 0.89 & $5450 ^{+840} _{-760}$ & $5280 ^{+1200} _{-1180}$ & $5370 ^{+980} _{-960}$ \\
PNe-202 & 0.52 & $9840 ^{+1450} _{-1050}$ & $10030 ^{+1020} _{-960}$ & $9960 ^{+1220} _{-1040}$ \\
PNe-204 & 1.00 & $6100 ^{+780} _{-810}$ & $5920 ^{+720} _{-910}$ & $6010 ^{+750} _{-890}$ \\
PNe-205 & 0.44 & $2900 ^{+1090} _{-1050}$ & $2660 ^{+1090} _{-960}$ & $2760 ^{+1110} _{-990}$ \\
PNe-207 & 0.99 & $5360 ^{+810} _{-650}$ & $5130 ^{+970} _{-860}$ & $5260 ^{+890} _{-770}$ \\
PNe-208 & 0.66 & $6840 ^{+1010} _{-1030}$ & $7670 ^{+1630} _{-1370}$ & $7180 ^{+1570} _{-1140}$ \\
PNe-211 & 0.84 & $4080 ^{+840} _{-790}$ & $3960 ^{+930} _{-790}$ & $4030 ^{+860} _{-810}$ \\
PNe-213 & 0.85 & $3340 ^{+840} _{-780}$ & $4550 ^{+1090} _{-1060}$ & $3880 ^{+1250} _{-1050}$ \\
PNe-215 & 0.73 & $10840 ^{+6040} _{-1790}$ & $10750 ^{+1480} _{-1300}$ & $10780 ^{+2250} _{-1600}$ \\\enddata
\end{deluxetable*}
